It's All In the Teacher: Zero-Shot Quantization Brought Closer to the Teacher

Model quantization is considered as a promising method to greatly reduce the resource requirements of deep neural networks. To deal with the performance drop induced by quantization errors, a popular method is to use training data to fine-tune quantized networks. In real-world environments, however, such a method is frequently infeasible because training data is unavailable due to security, privacy, or confidentiality concerns. Zero-shot quantization addresses such problems, usually by taking information from the weights of a full-precision teacher network to compensate the performance drop of the quantized networks. In this paper, we first analyze the loss surface of state-of-the-art zero-shot quantization techniques and provide several findings. In contrast to usual knowledge distillation problems, zero-shot quantization often suffers from 1) the difficulty of optimizing multiple loss terms together, and 2) the poor generalization capability due to the use of synthetic samples. Furthermore, we observe that many weights fail to cross the rounding threshold during training the quantized networks even when it is necessary to do so for better performance. Based on the observations, we propose AIT, a simple yet powerful technique for zero-shot quantization, which addresses the aforementioned two problems in the following way: AIT i) uses a KL distance loss only without a cross-entropy loss, and ii) manipulates gradients to guarantee that a certain portion of weights are properly updated after crossing the rounding thresholds. Experiments show that AIT outperforms the performance of many existing methods by a great margin, taking over the overall state-of-the-art position in the field.

==> figs/disparity/disparity.tex <==
\begin{tikzpicture}



\centering
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 1 by 1},height=3.8cm,width=0.58\columnwidth]


\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=\textwidth, 
height=4cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=400,
ymax=1.5,
%ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Inter-epoch Cosine Similarity},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,color=orange] table [x=epoch, y=GDFQ] {figs/disparity/disparitydata.txt};\addlegendentry{ZQ}
\addplot[mark=none,color=olivegreen] table [x=epoch, y=KD] {figs/disparity/disparitydata.txt};\addlegendentry{KD (Real Data)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/hessianKD.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=400,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=epoch, y=CEKD10] {figs/hessian/hessiandata.txt};\addlegendentry{CE-KD (Real Data)}
\addplot[mark=none,ultra thick,color=blue] table [x=epoch, y=KLKD10] {figs/hessian/hessiandata.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=400,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=epoch, y=CEGDFQ] {figs/hessian/hessiandata.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=epoch, y=KLGDFQ] {figs/hessian/hessiandata.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/ciafr100resnet20.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100resnet20kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100resnet20kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100resnet20zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100resnet20zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/ciafr100resnet56.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100resnet56kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100resnet56kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100resnet56zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100resnet56zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar100wrn28.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100wrn28kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100wrn28kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100wrn28zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100wrn28zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar100wrn40.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100wrn40kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100wrn40kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar100wrn40zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar100wrn40zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar10resnet20.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10resnet20kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10resnet20kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10resnet20zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10resnet20zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar10resnet56.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10resnet56kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10resnet56kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10resnet56zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10resnet56zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar10wrn28.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10wrn28kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10wrn28kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10wrn28zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10wrn28zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/cifar10wrn40.tex <==
\begin{tikzpicture}



\centering
\hspace{3mm}
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.5\columnwidth]
\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10wrn40kdce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-KD (Real Data)}


\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10wrn40kdkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-KD (Real Data)}

\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.52\textwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
xmin=0,
xmax=200,
ymax=15,
ymin = 0,
%ytick={1,3,5,7},
%xtick={0,1,2,3,4},
%xticklabels={2,4,8,16,32},
xlabel = {Epoch},
xlabel shift=-.3em,
xlabel near ticks,
ylabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Log(Tr(\textbf{H}))},
ylabel style = {font=\scriptsize, yshift=-0.2cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.1cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[mark=none,ultra thick,color=olivegreen] table [x=Epoch, y=cifar10wrn40zqce] {figs/hessian/supp/dds.txt};\addlegendentry{CE-ZQ (Synthetic)}
\addplot[mark=none,ultra thick,color=blue] table [x=Epoch, y=cifar10wrn40zqkl] {figs/hessian/supp/dds.txt};\addlegendentry{KL-ZQ (Synthetic)}



\end{groupplot}

\end{tikzpicture}  

==> figs/hessian/supp/dds.txt <==
Epoch	cifar10resnet20zqce	cifar10resnet20zqkl	cifar100resnet20zqce	cifar100resnet20zqkl	cifar10resnet56zqce	cifar10resnet56zqkl	cifar100resnet56zqce	cifar100resnet56zqkl	cifar10resnext29zqce	cifar10resnext29zqkl	cifar10wrn28zqce	cifar10wrn28zqkl	cifar100wrn28zqce	cifar100wrn28zqkl	cifar10wrn40zqce	cifar10wrn40zqkl	cifar100wrn40zqce	cifar100wrn40zqkl	cifar10resnet20kdce	cifar10resnet20kdkl	cifar100resnet20kdce	cifar100resnet20kdkl	cifar10resnet56kdce	cifar10resnet56kdkl	cifar100resnet56kdce	cifar100resnet56kdkl	cifar10resnext29kdce	cifar10resnext29kdkl	cifar10wrn28kdce	cifar10wrn28kdkl	cifar100wrn28kdce	cifar100wrn28kdkl	cifar10wrn40kdce	cifar10wrn40kdkl	cifar100wrn40kdce	cifar100wrn40kdkl
1	13.01113913	4.588234796	13.02412632	4.59278429	13.04422587	4.808716301	14.15742535	5.474554725	13.00306973	5.598150382	12.79937208	5.156916721	13.93590521	4.719260786	12.11825323	4.971098171	14.04356026	4.858224864	9.726872479	5.064584377	9.003076064	4.029402919	9.562876444	4.770418404	8.347616596	3.309315613	7.128266793	2.734240261	10.2704402	5.87981265	10.55643384	5.52059657	9.770400781	4.906079026	10.64407396	5.663725011
2	12.9986417	4.602396946	13.03232102	4.558648942	13.04293228	4.828152542	14.1763052	5.473635093	13.2446025	5.586561717	13.03713778	5.2799636	13.89694365	4.672615997	12.39151916	5.083932063	13.93860122	4.989450077	9.68419478	5.203713582	10.11685906	5.199265968	9.62245394	4.997170189	9.230134871	4.133144582	9.011320117	4.821589386	10.07319248	5.829416459	10.97158956	6.051601686	9.925875601	5.143002697	11.17388461	6.321463138
3	13.00955387	4.589107798	13.00961962	4.577820545	12.95731254	4.705816619	14.14698768	5.477440236	13.33569729	5.651281322	13.03291794	5.247355563	13.8414882	4.633626847	12.1849032	5.018516505	14.20178336	5.237544272	10.0161556	5.41903549	10.42890736	5.624807353	9.787894714	5.229738916	10.0155854	5.11709555	9.397951043	5.079935757	10.51712992	6.270096443	11.08385307	6.29116032	10.38565836	5.728771857	11.25804565	6.36321244
4	13.03089454	4.580836317	12.99491571	4.526318131	12.71140733	4.624632413	14.08418191	5.452784527	13.46263278	5.723079853	13.19756532	5.3674827	13.84825989	4.677841713	12.1289892	5.030466843	14.22684918	5.350333035	9.737535801	5.428595333	10.58795944	5.945358659	9.873286862	5.346673388	10.38400106	5.650831862	9.55372098	5.276221926	9.914776401	5.39509729	11.11687101	6.502090761	10.01033637	5.402443054	11.15797627	6.455336079
5	12.87173185	4.607716137	12.84664064	4.635479722	12.4747283	4.229480497	13.63793401	5.073190057	13.49014062	5.822232924	13.01006443	5.158863506	13.85821999	4.65551443	12.18954667	4.865055562	14.2617858	5.524630951	9.928739929	5.611104133	10.62098196	6.024523627	9.767309103	5.329836103	10.670404	6.016729203	10.02982988	5.948148439	10.08421027	5.828952024	11.20641557	6.48236383	9.889797286	5.041358878	11.14239577	6.446537653
6	13.08726771	5.068516045	13.04829814	5.00747956	12.27544587	4.059130574	13.73540003	5.280135245	13.35234454	5.658962259	12.90034262	4.989818855	13.89295475	4.659170639	11.95321581	4.742581093	14.33433717	5.598789388	10.00518649	5.592083786	10.66396541	6.087903271	9.927429766	5.390387084	10.73982166	6.246103516	10.29363301	6.088703571	9.96873508	5.737913646	11.0169668	6.218027416	9.900197527	5.128541249	11.10014591	6.451441726
7	13.21145853	5.323081436	13.16638918	5.326531594	12.35671921	4.103959413	13.79453579	5.521076952	13.48134168	5.644595941	12.60973977	4.911015746	13.83154362	4.68128918	12.04505111	4.780257003	14.33094463	5.705994821	9.743631495	5.543112738	10.874117	6.293347386	9.637009285	5.289912487	10.88929514	6.209118064	10.46651169	6.092154531	9.769216216	5.391409918	10.90605554	6.131642153	9.75643178	4.87800188	11.12656769	6.404882795
8	13.38021403	5.623777826	13.39830718	5.72826363	12.21638491	4.01943302	13.86898401	5.738254617	13.35790363	5.585322022	12.78707991	4.96553232	13.87342673	4.683355054	12.21382099	4.643689238	14.37092843	5.767951967	9.655510946	5.314571042	10.7744217	6.212326752	9.994342108	5.544465819	10.69017375	6.123806171	10.24789434	6.039244225	9.829902952	5.599854756	10.98864949	6.088007756	9.906609255	5.049869702	10.98418814	6.169284811
9	13.51136034	5.797756726	13.50044801	5.938442104	12.32948092	4.046898925	13.95427447	5.998020263	13.35822076	5.531476595	12.36700912	4.900045805	13.8572714	4.678106593	12.04232589	4.522480028	14.42538415	5.808302338	10.09787542	5.68857178	10.8166896	6.296322871	9.932069212	5.357811698	10.8898371	6.268181466	10.31564263	6.178917453	9.891683886	5.629991648	11.1744747	6.511114968	9.920580453	4.976529327	11.28698369	6.499371009
10	13.58584944	6.037417672	13.6464205	6.130208828	12.27295876	3.980362464	13.99035766	6.111814995	13.3202742	5.503318785	12.53500376	4.882447573	13.88783089	4.656535178	11.99889162	4.544642004	14.46171124	5.882293133	9.883301249	5.480070732	10.95203101	6.45104404	9.690481701	5.381023691	10.84320517	6.379428738	10.19887798	5.978643685	9.596382511	5.257008088	11.05553965	6.202301316	9.740985699	4.834301418	11.04181912	6.36812512
11	13.62616691	6.089223192	13.73002132	6.309057012	12.14799767	3.988379934	14.04498704	6.234644776	13.13627119	5.429146102	12.61101879	4.854007317	13.8619867	4.68412822	12.13977253	4.509723617	14.44695242	5.959867612	9.786847199	5.630912959	10.75070563	6.382447865	9.871693693	5.471662772	10.80291297	6.203501317	10.12457851	6.008591769	9.750729239	5.373376026	11.11366574	6.359480272	9.534423938	4.745148231	11.15934702	6.551022419
12	13.70489497	6.183429979	13.6909623	6.267927717	12.32786925	4.03402762	14.06503211	6.311117556	13.23103186	5.460238937	12.65692169	4.822240743	13.84715099	4.665081563	12.18593005	4.513347617	14.5082625	6.045946992	9.870305942	5.683447929	10.81494902	6.23034573	10.28841074	5.614927204	10.98262284	6.560095191	10.34445664	6.286143399	9.663660761	5.245928167	11.12641405	6.387952594	9.766819802	4.918169999	10.90748229	6.143059663
13	13.71954042	6.27751039	13.81989142	6.390769294	12.27686226	4.015946991	14.14401415	6.375895796	13.20123016	5.409979896	12.55830274	4.754946207	13.88361078	4.67161916	11.96747863	4.477412183	14.48814541	6.057049364	10.26755655	5.816169773	10.86488618	6.454025589	9.978222812	5.644819509	11.28296891	6.982637623	10.19769001	6.219991307	9.919089311	5.541107943	11.27688074	6.345235517	10.0454866	5.091977876	11.20929809	6.573426226
14	13.70433873	6.283260525	13.83336798	6.421863713	12.25878831	3.966800946	14.2223826	6.493012094	13.01753198	5.385409767	12.58494497	4.802970026	13.83572877	4.680486655	11.91486272	4.420533349	14.50596812	6.081826144	9.825155912	5.622139752	11.08336889	6.688376911	9.999823755	5.679874229	11.01003625	6.511008356	10.63779858	6.529154086	9.98804578	5.502561207	11.26332106	6.439642613	10.05705542	5.020782275	11.19856213	6.501583317
15	13.76617828	6.347818945	13.81533637	6.421762024	12.19815318	3.958176971	14.15505703	6.49223048	13.14589946	5.363468004	12.61606367	4.830563521	13.82771141	4.648072282	12.11742266	4.423524895	14.49743248	6.148972731	9.923708249	5.573731076	10.78339427	6.246593607	9.719115678	5.454893681	10.9071637	6.45086912	10.52260841	6.526876095	9.811254149	5.624679106	11.30484016	6.425963292	10.00772766	5.053426661	11.2268949	6.504924585
16	13.75768601	6.307342999	13.80419048	6.421360099	12.25894442	3.966197086	14.20420399	6.496311315	13.1859239	5.372699782	12.38631668	4.804725603	13.82293055	4.656002658	11.9340174	4.42206016	14.58629328	6.132771387	10.13894471	5.685785155	10.74723189	6.22296175	10.27585591	5.575783195	11.1103054	6.474370361	10.48494039	6.397891131	10.19255972	5.634767786	11.27700274	6.505790907	9.944347885	5.007872832	11.34120002	6.546347824
17	13.73814994	6.285168782	13.78116811	6.39685934	12.27302903	3.981976886	14.22357037	6.519026384	13.16551624	5.328584959	12.72173138	4.800649872	13.83813946	4.662251972	12.02432666	4.407624719	14.55105446	6.150626357	9.745415101	5.431356474	10.745972	6.180175226	9.909326362	5.556665399	11.27420383	6.724294525	10.74577387	6.789259262	10.16829952	5.772473555	11.54015659	6.636119565	10.04610251	5.149590587	11.34280978	6.489282115
18	13.67466723	6.253195349	13.76904007	6.399838892	12.23062912	3.91363088	14.17054332	6.595342429	13.12688624	5.298680593	12.50366854	4.726465769	13.86001357	4.658953293	11.96699167	4.476111738	14.56444856	6.160573188	10.12289243	5.757577957	10.66297241	6.099590849	10.06555391	5.560991063	11.0288997	6.541633646	10.80526858	6.65999432	10.21105059	5.824572753	11.39933187	6.52879356	9.782944737	4.888877477	11.44611298	6.492357052
19	13.65898732	6.254125822	13.77820014	6.380005872	12.23284308	3.889852931	14.15598461	6.507744381	13.10082598	5.288049147	12.32889765	4.762174072	13.83475713	4.659148217	11.85144932	4.444693854	14.55756967	6.19247754	9.850759266	5.619855848	11.04033214	6.575220795	9.845708499	5.602467502	11.08971761	6.668054781	10.63530245	6.658578404	10.38079588	5.668830418	11.59183871	6.649743887	10.26355111	5.279271224	11.37928621	6.898826391
20	13.60999981	6.181425582	13.78113205	6.341583132	12.26481371	3.943302106	14.15925142	6.545331125	13.12063306	5.295565166	12.34121776	4.7458012	13.82458596	4.677562521	11.87053435	4.47344449	14.58738452	6.224925337	10.40498899	6.053161454	10.99729586	6.596791886	9.797800309	5.694562452	11.09311127	6.63033498	10.59317586	6.531617387	9.799861526	5.491743164	11.70227636	6.660148747	10.05843238	5.226163397	11.31816647	6.561097926
21	13.55653515	6.1077705	13.70307424	6.324614616	12.21635115	3.916545383	14.23738147	6.568118134	13.19628174	5.279767948	12.48701037	4.743726109	13.92053568	4.978102729	11.96936482	4.490953763	14.58234388	6.227308731	9.964099946	5.722654224	10.67656707	6.102268799	9.637987044	5.451134004	11.08231489	6.680385867	10.68259623	6.576921675	9.784138653	5.431095726	11.53245689	6.734772842	9.941001695	5.15573341	11.36096605	6.75974005
22	13.61100308	6.144665009	13.73548325	6.257198859	12.18529691	3.869243013	14.23129626	6.548089023	13.11900918	5.268578318	12.63813216	4.795011834	13.95223406	5.151614274	12.00585586	4.512349166	14.67116508	6.20663159	9.878305415	5.76560199	10.80058938	6.286992322	9.913753832	5.844220697	10.98305796	6.518724714	10.538139	6.439661624	9.758672925	5.479959923	11.49633993	6.805267742	10.06139853	5.224985543	11.52929733	6.786259731
23	13.60844761	6.054652384	13.6738927	6.226788032	12.21734423	3.92238319	14.18138893	6.470267392	12.97247496	5.24198126	12.51419085	4.739588016	14.03252854	5.285986462	11.68361446	4.409479475	14.69317162	6.266790611	10.01723847	5.78850625	10.84163151	6.410301535	9.702144912	5.701772728	11.02803645	6.504737062	10.67508181	6.663899677	10.31703358	5.890849193	11.56396074	6.620555005	10.09230787	5.164254444	11.58454341	6.907231648
24	13.55411786	6.066183408	13.57635409	6.209799572	12.2442988	3.930547306	14.18351481	6.476439283	13.08138624	5.226509847	12.46255131	4.738622911	14.0937666	5.427319906	11.85977986	4.442003589	14.63306447	6.2677223	9.671889974	5.518547496	11.0716698	6.73648466	9.82548629	5.663133534	11.11612254	6.573281249	10.69830365	6.583574814	9.923113399	5.5895876	11.59131957	6.467445939	9.947968056	5.053616411	11.42988265	6.669460458
25	13.47755404	5.951786658	13.6464118	6.125716409	12.25097269	3.86234416	14.18411972	6.467357591	13.12088286	5.189179317	12.3570209	4.708331378	14.10189378	5.537720457	11.68808962	4.451142527	14.61575227	6.286000214	9.77489249	5.6326363	10.94224358	6.42562197	10.08072946	5.748624347	11.12257427	6.626005754	11.28346429	6.991859394	10.25308573	5.963422319	11.68358702	6.571301609	9.907308474	4.952438581	11.33913619	6.54395174
26	13.45206549	5.8915334	13.5497822	6.089683787	12.15831353	3.871787983	14.15816155	6.465282788	13.07419048	5.209139209	12.60248185	4.705199821	14.12613405	5.553491996	11.75268013	4.431749965	14.66694594	6.266078112	9.794957218	5.611877802	11.15314741	6.933755046	9.957750382	5.68341414	11.02484826	6.515879939	10.7366845	6.618477796	10.01549392	5.505541794	11.53254333	6.5800956	10.05552991	5.152982656	11.68337838	6.839737983
27	13.42765448	5.868418235	13.5787274	6.087119104	12.20323767	3.874129336	14.14074993	6.406471175	13.02341237	5.215736194	12.26453202	4.750600883	14.15809808	5.611209911	11.75553266	4.388422818	14.68177366	6.284889203	10.03231209	5.774909494	10.99058024	6.50372327	9.697406338	5.55759423	11.03256115	6.741048196	10.64151558	6.609484181	10.03152223	5.587250648	11.39478489	6.323779414	10.08510631	5.072962045	11.58617858	6.854862372
28	13.48884116	5.891570733	13.51977893	6.088993662	12.18689246	3.88018883	14.22279447	6.434815065	13.0709662	5.2405197	12.47716631	4.718610971	14.16130895	5.666451858	11.87608664	4.4474501	14.71477526	6.279670337	9.61603862	5.43063497	10.77502156	6.452897435	9.721304304	5.644013764	11.26285317	6.739392262	10.54598919	6.495111528	10.18449797	5.624548812	11.67918797	6.809184272	9.873011296	5.020696495	11.60114512	6.910769568
29	13.41476853	5.860702528	13.51615315	6.053691797	12.10148462	3.815681612	14.11816256	6.405559325	13.03577043	5.229578281	12.17674949	4.695985905	14.17841022	5.714656117	11.9636619	4.498035748	14.64003831	6.290909234	9.781668243	5.638449927	10.98602284	6.614807668	9.956017552	5.690602359	11.20750136	6.821669947	10.55408911	6.590578985	10.1945739	5.810862261	11.72476536	6.846177028	10.44517776	5.554608675	11.57990612	6.610634687
30	13.43682933	5.808673869	13.4683127	5.949755989	12.20442503	3.799730936	14.08675791	6.358966415	13.05393448	5.216923434	12.41286696	4.727034224	14.23387881	5.763269252	11.84892706	4.470514533	14.69160941	6.300226361	9.877434765	5.618191405	10.82663354	6.495607453	10.17548088	5.875133784	11.01298439	6.475565485	10.3873176	6.445193336	10.25134537	5.988093464	11.79858701	6.933153732	10.16076767	5.365317441	11.38364365	6.537050471
31	13.36646	5.78754533	13.47518898	5.95768903	12.14345664	3.867212645	14.10208709	6.38793987	12.97299484	5.194632916	12.25517115	4.649622493	14.24295636	5.817332062	11.70783055	4.393435403	14.71458085	6.261670065	9.862933783	5.676676188	10.81356657	6.367296753	9.771224177	5.5583143	11.10643437	6.67309799	10.61490801	6.72548364	9.972780105	5.627330958	11.6020405	6.700215708	9.961469972	5.173013913	11.47358104	6.606079184
32	13.3104159	5.790398017	13.43881187	5.904255901	12.02415938	3.817059924	14.12200414	6.311820778	13.01244394	5.170866623	12.33152844	4.713535427	14.16966327	5.817567981	11.90418232	4.391226991	14.70059548	6.27750836	9.669336703	5.615257882	10.91197774	6.460546617	9.825391463	5.630832901	11.11324988	6.422455623	10.44789588	6.456264989	9.900467945	5.626366824	11.66954416	6.48105652	10.39794323	5.368100179	11.4617345	6.678130956
33	13.37920544	5.746391275	13.44006722	5.89529466	12.1506456	3.846343152	14.12725354	6.305073842	12.91053711	5.145188918	12.31918947	4.670134543	14.21287103	5.830936061	11.96264808	4.448942733	14.72051916	6.25773463	9.854537317	5.675989498	10.70306607	6.222087838	9.643651912	5.523116164	11.12693234	6.646405373	10.3367466	6.541077898	10.07908989	5.635219134	11.63572593	6.973813496	10.19293753	5.48207578	11.42328538	6.59446463
34	13.36759193	5.712547073	13.41908077	5.84700052	12.16409695	3.832107394	14.14317053	6.285937983	12.9672508	5.201959442	12.38620389	4.749011227	14.31618886	5.87737727	11.76100297	4.375210096	14.8157935	6.263723064	10.0754832	5.762144094	10.90515396	6.417873605	9.985564016	5.693002659	11.07471237	6.72873329	10.75964047	6.766051899	10.26688979	5.885160631	11.72947428	6.744504384	10.11080623	5.161481553	11.50389261	6.564637468
35	13.31209112	5.75251317	13.38450645	5.780602352	12.2145749	3.829325615	14.08449258	6.245650927	12.99925986	5.154790299	12.37403843	4.724084347	14.3280732	5.907724022	11.90885781	4.410799147	14.74859415	6.253596775	9.692135802	5.535271489	10.95371188	6.407731185	9.935965615	5.636724166	11.04905564	6.48486557	10.40368462	6.596031271	10.12829206	5.67892468	11.57079276	6.67062595	10.15985567	5.249896966	11.70787514	6.983221313
36	13.32988101	5.662562837	13.35524275	5.805208229	12.19778048	3.831237287	14.05317078	6.231106327	12.8467552	5.110983872	12.32832613	4.736067267	14.2834702	5.926286296	11.76934037	4.440418157	14.65200308	6.261176303	9.933434278	5.785392662	11.03205868	6.630697212	9.815243465	5.673648076	11.05986741	6.637195642	10.43572241	6.520011736	10.00941188	5.862592522	11.51579011	6.643629857	10.13115695	5.317861075	11.6998978	6.788918332
37	13.22640271	5.615932365	13.39093963	5.747509623	12.18756189	3.811237561	13.9909706	6.171946036	12.86970525	5.113866273	12.49296862	4.752405012	14.28041083	5.92502579	11.9028942	4.438056294	14.76847909	6.265985099	9.846592623	5.580859487	11.05823453	6.654814843	10.03698753	5.867295728	11.40442522	6.973818897	10.53008871	6.655398066	10.42084711	5.875790391	11.98943547	7.268920213	10.0066106	5.068283111	11.57137393	6.839810701
38	13.25457784	5.619515573	13.33269931	5.743930707	12.12614636	3.809586759	13.99908935	6.192033877	12.9674457	5.179804609	12.32441141	4.741247891	14.28148515	5.95146118	11.61036269	4.388074092	14.72655039	6.233661295	9.938096002	5.631911307	11.11135425	6.738898851	10.1332738	5.795414916	11.24001245	6.711634154	10.58797915	6.66827737	10.23293145	5.996101847	11.6650937	6.678069048	10.02142351	5.28342129	11.61149982	6.652993899
39	13.23806487	5.563277457	13.33280191	5.723369554	12.06414925	3.791672591	14.01017718	6.145101177	12.85232528	5.100524382	12.39519118	4.739258589	14.36955766	5.964976551	11.80535455	4.402176804	14.71509472	6.209515569	10.09272205	5.601759217	11.08682101	6.70478668	10.27958714	5.777990523	11.28529101	6.770144568	10.71232976	6.745952407	10.20931406	5.810255313	11.98606774	6.84585749	10.08187316	5.35190156	11.69335022	6.811648105
40	13.16483331	5.544362579	13.30934734	5.662589818	12.11067522	3.792780483	14.02270292	6.111588404	12.98701148	5.15701113	12.56131663	4.743934956	14.34541253	5.929178468	11.88689095	4.397844843	14.75210805	6.192227844	9.687376096	5.562712881	11.02829778	6.694902474	10.05699005	5.801844432	11.18274722	6.759087138	10.59133762	6.694878216	10.09895628	5.611008374	11.83708283	6.943701299	10.0460626	5.129324482	11.6369428	6.896040045
41	13.21347811	5.564213556	13.31815647	5.663341375	12.09648236	3.827781579	14.00021923	6.154976323	12.97477223	5.171652182	12.19366215	4.68998741	14.26415568	5.952776406	11.8718707	4.399184672	14.74169395	6.21880268	9.742476568	5.758101875	10.97634692	6.558301165	10.22479391	5.850157937	11.15726455	6.720279325	10.71777663	6.742796627	10.05183105	5.628521736	11.75129023	6.907783284	10.14018895	5.233719289	11.60372461	6.893577875
42	13.19799565	5.512524649	13.273664	5.66275595	12.02503004	3.787627263	13.95284517	6.112203624	13.09916361	5.16328211	12.38982742	4.710738583	14.36410224	5.966570228	11.70142302	4.428008471	14.68243783	6.208588004	10.08405938	5.812731032	11.03418965	6.537915059	9.927900081	5.542570703	11.1591469	6.626640806	10.72001546	6.820480509	10.23022809	5.707775292	11.58324129	6.843112968	9.95966464	5.084660927	11.6204389	6.804620205
43	13.15649258	5.483029641	13.23428585	5.634069245	12.11037197	3.794473417	13.94674919	6.105556234	13.00189172	5.131436599	12.3244321	4.662951338	14.34306494	5.993421652	11.72567832	4.334723059	14.70256374	6.178191684	9.701613816	5.526697747	11.01819176	6.638558692	9.950597711	5.593051846	11.17821493	6.78684234	10.59752113	6.697057046	10.06362761	5.609445127	12.1092742	7.024786508	9.947520702	5.120035466	11.56350744	6.955993815
44	13.17028725	5.479710041	13.29349764	5.611847194	12.04976328	3.718506425	14.00013918	6.076880506	13.01721984	5.16918897	12.14603275	4.600062326	14.35948037	5.945084858	11.68000695	4.329629721	14.73597482	6.165543841	9.708559145	5.670214041	11.12038416	6.647664592	10.05676148	5.925945466	11.19176709	6.758469703	10.70913226	6.628707621	10.04591981	5.688517496	11.70136292	6.782636448	10.16070876	5.248889442	11.65306625	6.910402801
45	13.21268788	5.473261271	13.24559888	5.613770366	12.11899953	3.819663714	14.03029883	6.050498524	12.94606096	5.146292826	12.59770007	4.683312228	14.38875097	5.943158513	11.89087678	4.387679342	14.57226018	6.148560979	9.815424203	5.557878402	11.07985702	6.569737053	9.777519368	5.532912769	11.26754641	6.742630723	11.04468071	6.848105059	9.923598771	5.625154179	11.83256436	6.920345143	10.3815483	5.458426587	11.74418471	6.95846846
46	13.15385996	5.436516393	13.192054	5.604626777	12.13173824	3.794005282	13.98437048	6.03626177	12.84973879	5.129069333	12.39338795	4.658741745	14.38926067	5.978204101	11.91631718	4.323442697	14.55596817	6.147160835	10.2632932	6.046777693	10.89611548	6.409900122	9.911662466	5.705140934	11.22844714	6.686632145	10.68724672	6.688168497	10.39243729	5.949158861	11.74267033	6.932453117	10.04525529	5.091498452	11.63747647	6.956968095
47	13.17086522	5.419518008	13.24544767	5.537241922	12.18555867	3.798646843	13.96323722	6.009689772	12.90646094	5.108779326	12.39723233	4.63634014	14.40687533	5.968149958	11.69999256	4.317723889	14.6045168	6.130809983	9.908372673	5.718567972	10.98103009	6.433715096	9.911893779	5.851523881	11.25888612	6.636037421	10.68650475	6.693328985	9.973729545	5.654607532	11.75691867	6.852353631	9.786270406	4.925390711	11.65331727	6.635116173
48	13.08361611	5.463981012	13.19211666	5.496253248	12.05516056	3.759852301	13.93716724	6.03927654	13.0045875	5.169676015	12.30947084	4.586071456	14.4307774	5.97360734	11.6286296	4.377403206	14.67768615	6.129517741	10.27324839	5.838276594	11.09613022	6.804794129	9.973615768	5.724726895	11.13685131	6.684066822	10.40390376	6.600695894	10.06161059	5.638421395	11.79294308	6.83441507	10.3064779	5.337532551	11.77505967	6.73601249
49	13.01963221	5.39066174	13.20731074	5.50411711	12.02238158	3.772874002	13.93562738	5.984461651	12.90257171	5.123155182	12.35225455	4.665008882	14.36482824	5.939217533	11.77218145	4.377254994	14.60961732	6.086159357	10.03344909	5.752542321	11.06272579	6.616135357	9.921297055	5.677131159	11.1052369	6.677612137	10.66987758	6.700930677	10.42306544	5.853259147	11.86799737	6.790233658	10.00507293	5.288468736	11.74277723	6.804995606
50	13.0885637	5.411521838	13.18023873	5.528943744	11.98365431	3.747985871	13.92738345	5.960532266	12.96427425	5.135987042	12.58825155	4.679484982	14.36738742	5.953009881	11.75304902	4.346150047	14.68189849	6.127545398	10.07814657	5.723758476	11.15018388	6.776068377	10.55291047	6.190570898	11.36264993	6.981947631	10.87911355	6.738378337	10.3070221	5.917955893	12.05233863	7.113305375	10.19946856	5.169373846	11.58364491	6.714093157
51	13.12673426	5.374538342	13.14135994	5.512970241	12.12446151	3.811238496	13.94095631	5.971912776	12.95318073	5.12514764	12.37069892	4.70468393	14.3732381	5.925969351	11.50712582	4.303442178	14.65108825	6.10640705	10.56712237	6.043750721	10.96400624	6.622188876	10.27187028	5.695547022	11.30780504	6.833695378	10.51159261	6.654835247	10.03248877	5.842818519	11.9319661	7.033397149	10.42881613	5.452672297	11.55990339	6.729604252
52	13.05261158	5.409033411	13.1629313	5.450046357	12.18754394	3.771333118	13.92113452	5.946168668	12.96137013	5.118903826	12.49629334	4.695830567	14.32145024	5.941598492	11.61722953	4.318246371	14.55821965	6.074404836	10.22631136	5.924466772	11.02532477	6.535639853	10.11551702	5.830552391	11.28631878	6.842868379	10.85883923	6.911618674	10.02699684	5.694930285	11.85374173	7.174156507	10.68615519	5.695715757	11.66603314	7.040004854
53	13.03865451	5.342241729	13.12633409	5.418995865	12.14492911	3.723303862	13.89826601	5.941145537	12.89437021	5.079017615	12.22422983	4.593767419	14.38070185	5.914817302	11.6296907	4.290050549	14.67447419	6.104588634	9.591694102	5.57468241	11.0169688	6.642731043	9.859949959	5.654836884	11.20636802	6.575290946	10.82138909	6.912358974	10.08113191	5.839741244	11.92372101	7.017946337	10.03974201	5.321239648	11.81193325	7.09622451
54	13.15570805	5.321706622	13.15523522	5.393292458	12.09221486	3.779699242	13.96780713	5.965737986	12.87251223	5.078029641	12.48368669	4.624529966	14.38618053	5.936046007	11.58551474	4.32828938	14.58676878	6.110045643	9.602734723	5.52216389	11.11828468	6.629550176	9.819857122	5.52066752	11.26223832	6.635438988	10.69251805	6.732501318	10.06156081	5.567831021	11.92291645	6.891000368	10.40397093	5.369623584	11.79971543	7.101160631
55	13.06307373	5.332203104	13.12253535	5.380700539	12.0827582	3.799138643	13.93431373	5.961507794	12.89980595	5.090032217	12.24475201	4.701393195	14.39069923	5.944982954	11.7465243	4.317726578	14.67446682	6.082086045	10.1166003	5.882429707	10.96945697	6.52540883	10.11404229	5.670378973	11.30205967	6.755949133	10.75022391	6.670678666	10.36679702	5.820236525	11.85008001	6.967448803	10.10707798	5.170464213	11.83312752	7.027863296
56	13.06746851	5.314240075	13.12905525	5.365086383	12.06612694	3.847829247	13.90924166	5.949907805	12.92221559	5.127567685	12.35060413	4.66791796	14.37310764	5.938973163	11.55989833	4.269435969	14.71724235	6.074143805	9.849105279	5.784653483	11.05199719	6.606293208	9.936819715	5.746722656	11.13923722	6.689116071	10.83797614	6.775589219	9.98121715	5.601036716	11.95961362	6.899953427	9.89289592	5.131192553	11.82433065	7.022853829
57	13.05310554	5.309494227	13.12011628	5.407454163	12.11968564	3.802100383	13.90209753	5.922886446	13.03291995	5.062538637	12.41268328	4.684140983	14.42837243	5.954866073	11.49572879	4.307367489	14.62636224	6.060819829	9.904846855	5.557126059	10.97071371	6.635517474	9.969154338	5.783469351	11.37090087	6.953491269	10.95428634	6.921150991	10.01701799	5.687190286	11.93891985	6.95630587	10.00290473	5.296615067	11.65153521	6.702299659
58	13.06714798	5.311437837	13.10785183	5.371857	12.15060202	3.793365853	13.908005	5.89324097	13.00448944	5.116000375	12.26203596	4.667808946	14.43076971	5.925011316	11.5278378	4.262197789	14.68691128	6.04547947	9.969784643	5.688845494	11.10840377	6.806990322	9.716122089	5.489241114	11.38379221	6.846826076	10.54691268	6.707946144	10.77688452	6.248086335	11.94162879	7.000832404	10.20995418	5.483787039	11.77017241	7.066015461
59	12.99851323	5.296364011	13.07131836	5.352022141	12.13047042	3.749351937	13.86189533	5.902700005	12.90867037	5.104568388	12.29110099	4.640627303	14.36997451	5.946782579	11.4883378	4.234435851	14.59793422	6.039613849	9.890695717	5.665883947	10.92370649	6.521992095	10.0037173	5.784625448	11.52329746	7.056527662	10.46638181	6.707585881	9.771933701	5.713877412	11.97792863	7.25424929	10.35092818	5.31248151	11.85901695	7.204835578
60	13.03549938	5.255502341	13.08490639	5.329775129	12.02119893	3.762276693	13.8843089	5.863543008	12.80055445	5.066310352	12.20960226	4.618475224	14.36037163	5.935284963	11.58134393	4.166731344	14.60011438	6.030825869	10.03551554	5.931905301	11.09908308	6.830638647	9.902200273	5.583901251	11.36537063	6.592237257	10.82969878	7.071371777	10.22275001	5.781065922	11.89517024	7.158548347	10.25525077	5.386061995	11.79392005	6.986266827
61	13.0808897	5.248804848	13.08569301	5.361193468	12.17644444	3.809736338	13.83317974	5.831291571	12.97126451	5.110354972	12.42676044	4.654680114	14.39443407	5.880536496	11.49176688	4.226216507	14.54837652	6.009880384	9.71622594	5.657391625	11.11569871	6.706371927	9.800853646	5.794004817	11.36450303	6.870817276	10.77597365	6.905677336	9.871544511	5.668327561	11.92473682	7.290727884	10.06511371	5.269862835	11.62742749	6.83367216
62	12.99264254	5.220614227	13.10196263	5.335109172	12.1416193	3.699375767	13.83589691	5.856380919	13.00611511	5.128456887	12.44342443	4.72804804	14.42108587	5.906235448	11.6727704	4.200697632	14.71715813	6.027722455	10.21021601	5.816092308	11.00959893	6.523566561	10.42016963	6.051908637	11.08840979	6.502159973	10.84512443	6.927191838	10.26008793	5.853252969	11.99133634	7.053157927	10.42143409	5.512836915	11.76034955	6.993941367
63	13.00962634	5.230308667	13.06604894	5.305972294	11.99480356	3.75962423	13.80099192	5.816631246	12.96757742	5.141135286	12.40492523	4.695525412	14.40907034	5.91592563	11.50265352	4.200576077	14.65595578	6.002837049	10.10416342	5.908275124	10.88512098	6.463532448	9.986858823	5.700574762	11.39302103	6.782419167	10.86315788	6.931656036	10.09942008	5.695644706	11.96205674	7.20108213	10.15119159	5.163781899	11.87792459	7.197768049
64	12.98099038	5.26086396	13.08826495	5.2624923	12.11874915	3.751793709	13.80308781	5.800933231	12.96239228	5.133373381	12.42102283	4.679799754	14.31785474	5.906657727	11.55534903	4.22110304	14.5471805	6.038888339	10.00767114	5.724615944	11.04931133	6.615907904	10.05161193	5.766674791	11.35671548	6.732285923	10.73814408	6.812789484	9.897793688	5.60809438	11.9781769	6.987549572	10.08379382	5.365065847	11.72269547	6.720742514
65	12.93484225	5.204494987	13.04008738	5.291741188	12.16436867	3.742017081	13.85976787	5.831929409	13.0611292	5.100237623	12.42310141	4.716640715	14.39154988	5.903508098	11.51750884	4.23954249	14.63826684	5.989183524	10.34565471	5.969053562	11.13817221	6.742311326	10.34675484	5.781671822	11.14109469	6.70220911	10.84816017	6.913337641	9.92656033	5.657534246	11.91196607	6.997818982	10.18140494	5.294792407	11.68692354	6.96541076
66	13.03283869	5.240884437	13.05059689	5.255395174	12.00945799	3.725295504	13.79238637	5.802096864	12.85687931	5.109899536	12.31911344	4.612717666	14.3403225	5.878229971	11.75801389	4.227613321	14.65324997	5.998955814	10.5762293	6.227983068	10.96075405	6.551766051	9.901335848	5.655634576	11.32943922	6.900508481	10.52973555	6.607228994	10.14420504	5.884619732	11.90896364	6.932983887	9.815008674	5.235245726	11.60239901	6.860595398
67	12.96614756	5.223515159	13.06135535	5.291484071	12.10323266	3.754748884	13.76286826	5.783750347	13.03850997	5.100881822	12.38863077	4.695603063	14.36034462	5.856853047	11.50164169	4.215796246	14.63176794	5.977587827	10.23416481	5.89064126	11.03690378	6.72898081	10.53796681	5.874531415	11.69851264	6.914018093	10.64466267	6.503912807	10.2941786	5.76709519	11.99015259	6.940601288	10.17750833	5.298328665	11.67252849	6.936414384
68	12.920859	5.199827942	13.04243147	5.229816978	12.15603387	3.724826935	13.78156949	5.782260447	12.8219174	5.106392401	12.51838959	4.682786334	14.34913212	5.885243824	11.58863373	4.204274915	14.51342857	5.955749541	10.07736329	5.690354315	10.77441074	6.224529564	9.932987851	5.72599694	11.3816462	6.959037458	10.82814112	6.775143068	10.03935542	5.67274035	12.01227707	6.956119613	10.1428564	5.212495155	11.71666385	6.971120159
69	12.96506842	5.199398065	13.01186323	5.216286778	12.0914848	3.679755744	13.8427248	5.789447823	12.99002856	5.11053508	12.36954821	4.664916362	14.35636775	5.874575215	11.64528261	4.160706429	14.56046096	5.967544281	9.836844252	5.679410985	11.28108531	6.851290403	9.950831979	5.735353721	11.07176054	6.608078511	10.61408519	6.639661077	9.939419432	5.659431016	12.13204091	7.21421762	10.21168521	5.336563661	11.82405472	7.130406393
70	12.96232908	5.16703726	12.99929625	5.211559641	12.11654456	3.765163866	13.78181448	5.767740265	12.99708581	5.123457269	12.24484703	4.635151891	14.35856847	5.86788536	11.41463991	4.130741135	14.61171514	5.938530916	9.67448284	5.464927501	11.00506411	6.676587534	9.939621914	5.74875952	11.13945371	6.550925821	10.63618008	6.696408975	10.27675453	5.880200056	11.92498579	6.973951276	10.60633641	5.595690795	11.88475961	7.090299332
71	12.90416992	5.12353463	12.99888528	5.198453054	12.13861768	3.740518339	13.78213042	5.746172132	12.98373235	5.117153575	12.55979848	4.643806575	14.35892041	5.868774578	11.50297158	4.108287739	14.65803225	5.955255966	10.02195627	5.839067659	10.90206546	6.493350733	10.77124512	6.134707181	11.26941182	6.59445826	10.6948251	6.846899829	10.21084151	5.849843709	11.99125149	7.180824908	10.32214046	5.325158041	11.68068574	6.889265541
72	12.99082292	5.153570893	13.00430678	5.209960276	12.04545978	3.745869617	13.77454827	5.806423995	12.85923027	5.059142397	12.40785632	4.68375339	14.30599709	5.887024894	11.61535429	4.062917856	14.58135201	5.970757904	9.749215392	5.536416095	10.90971807	6.59356092	9.904025798	5.575693134	11.41050017	6.772792524	10.62775821	6.609835401	10.18846286	6.038610677	12.07095663	7.064092655	10.15596402	5.308751619	11.73174739	7.021538635
73	12.96505181	5.13718782	12.97393058	5.179606057	12.04564326	3.726113737	13.75158008	5.765716755	12.91255941	5.096897381	12.49644784	4.62773205	14.36843704	5.876514059	11.78249869	4.101618833	14.61619589	5.969856574	9.99178857	5.775474454	11.16081184	6.810864917	10.03812891	5.669087481	11.250394	6.809550432	10.45504511	6.471891738	10.1614486	5.835469596	12.02504721	7.386901009	10.38456673	5.518664293	11.86453821	7.170648755
74	12.91848897	5.115275957	13.01419882	5.203636767	12.12500524	3.729629066	13.79456884	5.751152958	12.86454678	5.086036288	12.61006108	4.666143236	14.33298614	5.839031841	11.82479347	4.102987141	14.71192782	5.912053822	10.03107281	5.716203141	11.19911713	6.863871148	9.858256041	5.680444569	11.26344963	6.674323939	10.75549625	6.807897386	10.08785332	5.843017598	11.97224349	7.234739604	9.871506232	5.164800963	12.10008305	7.467577227
75	12.91456008	5.121462086	12.98017131	5.153067683	12.16739143	3.788999006	13.82054725	5.750803647	12.73141894	5.080856957	12.43417079	4.695248653	14.38256917	5.858453833	11.63205757	4.110645804	14.58723385	5.911627637	9.924457465	5.611387726	11.07513334	6.635923308	10.19224443	5.934825043	11.30046499	6.734866714	10.559445	6.715965291	10.211818	5.675471933	12.05253777	7.133825428	10.15396632	5.240446694	12.00770654	7.059250853
76	12.90476644	5.081112168	13.0046048	5.185087147	12.13405716	3.748518758	13.77054601	5.741239949	12.84413143	5.086085238	12.56614911	4.716650231	14.35377692	5.853591706	11.66670046	4.157235469	14.51986795	5.914497064	9.821230278	5.735906521	11.42660676	7.079066058	10.1070061	5.71279122	11.30304831	6.779515671	11.16357853	6.963788073	9.8426788	5.630733675	11.82621661	6.843090296	9.928475483	5.161775962	11.82955326	7.143302737
77	12.86850935	5.105494608	12.98885045	5.194254202	12.04960807	3.732544059	13.82207961	5.7541424	12.84876696	5.054337525	12.4020461	4.702394976	14.34044692	5.82917124	11.62454667	4.155064875	14.57992981	5.923715694	9.734630646	5.563480498	10.94120354	6.407045726	10.54097154	6.160812137	11.27475779	6.756927059	10.74856239	6.574119941	10.41155508	5.911971296	12.14113602	7.382022767	10.06867903	5.207278225	11.78826104	6.893218007
78	12.88106229	5.058467828	13.00518162	5.121236951	12.15771654	3.763059958	13.77040464	5.6847487	12.88899066	5.031556089	12.39082456	4.660048906	14.35729501	5.859254574	11.72239386	4.103707785	14.65406113	5.947172985	9.693747667	5.55412348	10.95735743	6.543169011	9.843789995	5.581470972	11.28857892	6.746115817	10.71495347	6.780623613	10.05465711	5.767221034	12.2325865	7.388474608	9.941738706	5.139058187	11.84837217	7.210660161
79	12.92421316	5.095727303	12.95785335	5.151622828	12.28602638	3.827846007	13.78437664	5.709477968	12.88132998	5.11433287	12.315429	4.688760712	14.32478245	5.842342387	11.75970937	4.083484923	14.59109213	5.905870489	9.97145556	6.023435367	10.90811026	6.351572509	10.03735573	5.881876509	11.18215791	6.616430558	10.96281051	7.014456959	10.50073632	6.182445736	11.93413064	6.995859654	10.15430582	5.269225377	11.67761173	6.983536958
80	12.91368993	5.06702306	12.93670133	5.157270772	12.16692587	3.736401907	13.74885944	5.729996606	12.92622558	5.04961756	12.54539047	4.692939121	14.35033037	5.810999042	11.75156795	4.187333796	14.66809262	5.867839711	9.905914576	5.634531197	10.88754084	6.375865385	9.903088451	5.650187677	11.22595164	6.721687846	10.70084461	6.79300475	10.10934396	5.761598748	11.9639602	7.132947861	10.29986899	5.445699485	11.84125735	7.09460493
81	12.91037608	5.106453059	12.91538852	5.08625199	12.23570553	3.764050285	13.73382957	5.689428222	12.87612102	5.043397322	12.0210477	4.638097333	14.40296022	5.813762534	11.78486566	4.133950518	14.54660008	5.860453924	9.637974642	5.580144399	11.10882851	6.650667719	10.31705436	5.902769672	11.24288082	6.770990822	10.87228646	6.856783452	10.18231008	5.842099876	11.97845021	7.163269126	10.60328279	5.713916902	11.7421536	6.777561868
82	12.89375614	5.051826434	12.89830644	5.109418012	12.22050534	3.768771553	13.77359677	5.729866807	12.88918347	5.097219761	12.66572373	4.6942179	14.28768242	5.817064645	11.52475709	4.085038518	14.58708251	5.875737529	9.917633436	5.747950243	10.82209983	6.210621134	10.14220585	5.648148527	11.43359093	6.902221606	10.5371641	6.688874408	10.10544436	5.907390667	12.10881777	7.219206957	10.09922086	5.204169207	11.86275267	7.155165317
83	12.87337876	5.051791259	12.96130218	5.122838262	12.08537652	3.738116885	13.73972711	5.667882373	12.79802834	4.999769627	12.22817068	4.631463759	14.34549927	5.824115304	11.64353997	4.063249927	14.61135773	5.891679442	9.947290947	5.881748812	11.09281744	6.719333485	10.00110128	5.715852214	11.32741992	6.855511496	10.77057285	6.768819486	10.26833234	6.123346469	11.76326958	6.758844118	9.914452081	5.06749639	11.79818402	7.139004632
84	12.8924683	5.07392811	12.94129008	5.062162111	12.1530135	3.80834208	13.7078851	5.68004767	12.61683696	5.013428541	12.45319313	4.669640828	14.34096685	5.808219769	11.61212156	4.077030052	14.60565391	5.881459565	9.865715674	5.76276509	10.96817995	6.622049716	9.888586397	5.698437709	11.18937366	6.536109921	10.86223554	6.789426052	10.07113573	5.767296217	11.90382588	7.134756286	10.26860669	5.402918273	11.75389977	6.992995643
85	12.92933649	5.080340956	12.94602727	5.10643116	12.22494299	3.746265234	13.72691911	5.6761926	12.74363285	5.033112252	12.54260094	4.745619508	14.34681808	5.8049463	11.61524691	4.046800186	14.49066547	5.881134587	9.775643375	5.745979141	10.98018353	6.673534982	9.886628029	5.603070319	11.54485329	6.996598605	10.70214973	6.681130919	10.18332481	5.841540467	11.88613739	6.948643068	10.28506412	5.516840688	11.8676846	7.038290633
86	12.99054564	5.081309173	12.93710004	5.117970674	12.10850155	3.766912454	13.73317406	5.687538314	12.74867431	4.99432098	12.32547471	4.72010312	14.25270223	5.774278053	11.60736309	4.013562441	14.5672383	5.897303216	9.853745206	5.536847431	10.845745	6.380842527	10.10629381	5.563688757	11.19069482	6.628350159	10.78100173	6.81227942	9.887901198	5.714297991	11.97254301	7.128290571	10.08308652	5.31757341	11.84809883	7.081828175
87	12.91825438	5.069265552	12.90020108	5.080017403	12.18274206	3.82528261	13.74313152	5.688621179	12.76463899	5.007875989	12.25518725	4.705241068	14.37373962	5.788686339	11.77419666	4.033294281	14.54070021	5.874428976	9.866699755	5.770660863	10.77903341	6.308581452	9.927023875	5.67526186	11.0638483	6.56068581	10.65891434	6.832275926	10.40240476	5.888232435	12.07407994	7.204202052	9.899839579	4.972825692	12.26488963	7.369258608
88	12.91819042	5.09289054	12.90742719	5.111838854	12.13851161	3.734463902	13.66787163	5.637676666	12.77733056	5.013237814	12.34903885	4.652676829	14.41856417	5.74953986	11.82712503	4.075580205	14.61813766	5.86229132	9.80704084	5.478852899	10.85982416	6.258471965	10.41359798	5.995426434	11.28565006	6.983510195	10.86659442	6.883300018	10.28798768	5.839544596	12.05230741	7.196258996	9.946449913	5.149379117	12.11292362	7.292173524
89	12.85888656	5.031206307	12.91480466	5.030556679	12.16161727	3.754425557	13.77056414	5.681535367	12.83338972	5.02053509	12.43263353	4.627144594	14.35504802	5.756265323	11.62222332	3.994630369	14.61871277	5.85314635	9.898514525	5.774081959	11.09637654	6.398043646	10.13097098	5.809568302	11.27719258	6.976265583	10.45551404	6.610230016	10.33022931	5.991839981	12.01584978	6.941287075	10.03377727	5.194793122	11.92595289	7.387590661
90	12.88167282	5.06316333	12.90930188	5.066730221	12.19648541	3.724410008	13.77990484	5.721542729	12.93219369	5.040901442	12.38744131	4.687285504	14.32255927	5.753193957	11.7270863	4.085885357	14.6291031	5.874447885	9.998758792	5.802490168	11.13202206	6.897662852	9.921347264	5.88036727	11.3257199	6.774740435	10.99263691	7.089375493	10.09984144	5.65991733	12.08891403	7.216039374	10.1624788	5.232416401	11.56568335	6.630166462
91	12.83483217	4.992729848	12.91646644	5.074388878	12.16531363	3.765790188	13.68919441	5.682335854	12.84264578	5.022983485	12.20094969	4.649607944	14.24162257	5.760567485	11.49034447	4.008533698	14.54038895	5.875978636	9.765765431	5.607155611	10.91138822	6.408367146	10.03345715	5.776584597	11.23136341	6.74809804	10.65447761	6.715730119	9.936874313	5.583016923	12.13798451	7.31364077	10.15455373	5.287192317	11.92143824	7.244833066
92	12.87699646	5.048431576	12.89661192	5.068903559	12.24046775	3.789923542	13.74861765	5.69922744	12.7296267	4.99434995	12.16089898	4.597661532	14.35199664	5.727726729	11.62997551	4.040446333	14.57001685	5.855351061	10.02142692	5.813971546	11.23086901	6.916080114	10.02341825	5.831213344	11.30097801	6.812823076	10.86922062	6.79792784	10.25407558	5.841853601	12.02737486	7.197376319	10.15241752	5.414937956	11.81335998	6.973762926
93	12.90712086	5.01273373	12.86920003	5.03070018	12.08865655	3.743273567	13.73948395	5.655129834	12.82709164	4.991551234	12.40607135	4.641040981	14.35830036	5.734242202	11.62521252	4.110201914	14.59607632	5.877922765	9.797312047	5.607039607	10.8411779	6.515340825	10.30189715	5.739938127	11.17181034	6.715225317	10.84432569	6.861561496	10.12044992	5.714806136	12.08225325	7.248506432	10.53992288	5.522840295	11.84618963	7.074503338
94	12.86580891	4.985511243	12.88454645	5.017029971	11.98501866	3.739744188	13.7554696	5.620398918	12.85936467	5.02735579	12.26953425	4.686087865	14.36180227	5.73456766	11.44795344	3.990991944	14.56575263	5.849311462	9.852439991	5.70523193	10.85349402	6.478450015	10.35071897	5.99226591	11.25369878	6.86133962	10.95185549	7.028712435	10.13697094	5.804843758	12.00873123	7.043593775	10.43683458	5.555513159	11.83025947	6.967468843
95	12.88574302	4.984925734	12.8883629	5.022535611	12.16912339	3.815435721	13.76105862	5.690904415	12.71993537	5.022885298	12.44260708	4.636050667	14.40488184	5.745887985	11.63214578	3.988818788	14.62680979	5.888561265	9.94304017	5.622258714	11.11740008	6.763599203	9.993882129	5.774867421	11.20555012	6.669591159	10.66006223	6.685159322	9.642095113	5.586399151	12.11305285	7.274264552	10.12287051	5.210383388	11.86827226	7.133185111
96	12.87669135	4.981826167	12.86678418	4.998963506	12.06139193	3.725233035	13.69476915	5.65823885	12.72925089	5.005896456	12.24466922	4.659440642	14.38940678	5.717518026	11.6972445	3.958776803	14.55633471	5.850247166	9.99056288	5.948208966	11.16373164	6.909861731	9.489723021	5.328715834	11.0944463	6.769568726	10.88356823	6.953037533	10.34206744	6.003804489	12.12776226	7.452037611	10.09655246	5.151344564	11.94510346	7.098023501
97	12.84855531	4.987455034	12.88696081	4.988873824	12.17266178	3.726598874	13.72374494	5.658294418	12.74992377	4.961606608	12.36986414	4.679412937	14.22529594	5.720645269	11.83915365	4.060974053	14.7114179	5.886378602	10.16843526	5.929435089	11.0230899	6.588400218	10.29324288	5.879434729	11.41906468	6.90646486	10.55857648	6.758894435	10.41123869	5.881423597	12.00511686	7.241584716	10.09927329	5.128455482	11.8937937	7.041435213
98	12.80717929	4.962622799	12.87149292	5.018724418	12.25761721	3.799323796	13.64661545	5.629281428	12.74476994	4.997875106	12.31785785	4.680841168	14.36554878	5.695728875	11.70105761	4.001901022	14.63346328	5.903046552	10.0534816	5.760002893	10.99821033	6.468069841	10.09923681	5.653219898	11.38810347	6.95326475	10.91130146	6.745114218	10.47079569	6.063564137	11.96266084	7.10782425	10.32992803	5.272665698	11.8962924	6.994521163
99	12.8309349	4.973583706	12.86306794	5.018251869	12.18169358	3.799041799	13.72253436	5.630094887	12.78485204	4.999289698	12.3685345	4.631583888	14.42165012	5.695536978	11.66508052	3.966383244	14.65026611	5.852777532	10.04178921	5.920728529	10.91744658	6.588337503	9.911407564	5.662931773	11.23920568	6.849329622	10.53710815	6.813221998	10.20417159	5.757249281	11.75518586	6.595318051	10.02023245	5.22088422	11.83161686	7.0859147
100	12.84387964	4.956372754	12.82662445	4.983231975	12.30890584	3.801614943	13.65448367	5.575742619	12.71233976	5.040173112	12.45978168	4.634088864	14.3369057	5.723222724	11.73568001	3.968809259	14.58278254	5.871669529	9.660699256	5.609902281	11.05469866	6.745886432	9.920187402	5.683348511	11.21818382	6.869241549	10.6621287	6.886170945	9.979074526	5.554284647	12.17556855	7.485820295	10.14929728	5.355699796	12.04672636	7.3310702
101	12.83711395	4.955670721	12.83772388	5.000233637	12.12561941	3.768104678	13.64809862	5.583962115	12.76047042	4.983596321	12.11524732	4.634329405	14.35101432	5.746137806	11.5070257	3.940885347	14.61003411	5.863744417	9.902106387	5.691860914	11.04900227	6.513222062	10.04828783	5.842277963	11.24500279	6.613837505	10.84020042	6.806064816	10.38002169	5.863600611	12.06605149	7.144785589	10.17243189	5.297330978	11.78636785	6.932958311
102	12.83624563	4.964781784	12.87475633	4.985842027	12.21105134	3.831872844	13.64996877	5.601439466	12.78381106	5.027078419	12.34633228	4.615529502	14.35764253	5.708370307	11.69594921	3.976080138	14.59947489	5.87729733	9.726509622	5.575710983	10.98177034	6.466559492	10.11090947	5.76702938	11.27872836	6.714759409	10.98472993	6.928928476	10.24860602	5.855968129	11.87964826	6.937035874	10.15890056	5.277466302	12.0274949	7.310875475
103	12.81031644	5.002835599	12.89526243	5.003969721	12.28418042	3.809772913	13.71294234	5.588856294	12.83057137	5.019988277	12.24997105	4.579333401	14.37347652	5.699791199	11.79131692	4.011093685	14.61795689	5.869432632	10.10551516	5.93652109	10.95488438	6.564453975	9.937749946	5.702519247	11.16408885	6.667561673	10.77347903	6.93445261	10.21641315	5.958245434	11.96643142	7.291690287	10.05427673	5.221815471	11.86612985	7.100281039
104	12.79837515	4.97577179	12.89013346	4.974404142	12.24703831	3.814839984	13.67837343	5.582152607	12.80445694	4.965488243	12.33803932	4.610180247	14.38062101	5.709759422	11.66876293	3.94912358	14.52360425	5.862025044	10.2499466	5.884198131	11.03753298	6.710724171	10.49374771	5.985316834	11.40492174	6.841429583	10.79924093	6.773188027	10.22015012	5.960472141	11.89131551	7.039946479	9.779037436	5.152039106	11.87885867	7.081630041
105	12.81266046	4.950350493	12.8793587	4.978364566	12.20432431	3.769067859	13.67042015	5.581281554	12.77522444	5.003038798	12.42791069	4.633625991	14.36991529	5.720639842	11.40675577	3.94370049	14.64653602	5.865059183	10.23957582	5.939544723	10.95748279	6.630674213	10.58210059	6.117432192	11.32076078	6.716112998	11.04622494	6.928904919	10.1465125	5.804934006	11.99796019	7.149061868	9.894235356	5.094900399	11.93157801	7.358265064
106	12.83886331	4.942494164	12.84272497	4.981927755	12.26183397	3.7755718	13.66423723	5.553971996	12.82773448	5.075115935	12.58997764	4.627509357	14.38781466	5.710858959	11.67891943	3.968281065	14.63230033	5.855723214	10.2461883	5.790572959	10.99918466	6.67947722	10.0306269	5.741543347	11.1660243	6.668973199	10.77193343	6.889762755	9.970902147	5.688996866	12.22933332	7.230819681	10.29518884	5.468879781	11.73426148	6.845561762
107	12.80283575	4.90724945	12.8593807	4.953368522	12.25314126	3.820571891	13.65539955	5.60549172	12.81655979	5.033085097	12.4217274	4.632623724	14.3658585	5.716473199	11.62661517	3.964112358	14.53729081	5.868179856	10.12061045	5.785430149	11.12193179	6.905210276	10.21183344	5.70742428	11.42108936	6.876441013	10.78613974	6.749377017	10.71833156	6.179806508	12.12931734	7.237600502	10.24676747	5.361106922	11.87695388	7.27480036
108	12.71768544	4.943276771	12.86021344	4.969464033	12.2314715	3.841364801	13.66250316	5.617166314	12.77191421	5.037208917	12.48353148	4.64421144	14.30659588	5.712457712	11.55540365	3.978042877	14.54642596	5.865417132	10.01077254	5.809250353	11.11532656	6.720996845	10.05036616	5.683794179	11.35956909	6.75084894	10.80517681	6.717454902	10.45076582	5.958831846	12.19909926	7.321310871	10.28763789	5.578689921	11.71241604	7.150368794
109	12.84858802	4.925710226	12.88076753	4.966292372	12.31282081	3.803625176	13.64670372	5.597022104	12.88262889	5.0682246	12.36007645	4.631940896	14.32438326	5.703031739	11.76531521	3.956412991	14.66941544	5.869425391	9.677457885	5.522766977	10.83207925	6.502647875	10.13908717	5.884730662	11.40230476	6.986101941	10.76765531	6.893298134	10.05606901	5.688785256	12.02238815	7.208448968	9.835734131	4.97511324	12.07893458	7.205221689
110	12.81071821	4.895165655	12.82334156	4.979711578	12.18820192	3.857288581	13.71087624	5.546044616	12.72073126	5.013360796	12.23790726	4.64190626	14.30356509	5.682885803	11.58129231	3.970350659	14.62410179	5.871518676	9.997073321	5.902477807	11.06474782	6.701498418	10.6595285	5.994966572	11.4791537	6.897468397	10.59578032	6.59549818	10.12966215	5.70221501	11.93660336	6.978948775	10.24841281	5.354727432	11.95041203	6.987774556
111	12.81990573	4.929075605	12.86304803	4.930234077	12.2152533	3.793818751	13.65558411	5.56888326	12.80591144	5.010172442	12.23239733	4.612961951	14.33566498	5.713310235	11.65699524	3.973848643	14.61796316	5.879149942	9.704490054	5.554307747	10.91806593	6.580170524	9.777917554	5.558908149	11.18740679	6.68478289	10.4866192	6.72227732	9.899601242	5.736448178	12.16019721	7.252632902	10.5401546	5.721868126	11.99237512	7.039882232
112	12.81422952	4.90657001	12.83806789	4.96289112	12.08988419	3.775748426	13.66978632	5.584313383	12.81187123	5.043329189	12.29478273	4.577300097	14.35951533	5.69389276	11.61611063	3.980343814	14.55053585	5.866327335	9.737589498	5.432794349	11.22760631	6.815386605	10.04125532	5.811587239	11.18357637	6.565915758	10.58663629	6.910537117	10.16555647	5.930055674	12.00226855	7.122440692	10.07464	5.281867192	12.04979677	7.296073545
113	12.82403054	4.942121114	12.82966147	4.949896315	12.14954805	3.786545169	13.67778978	5.566631093	12.89060832	5.027338521	12.40393968	4.658333824	14.31064617	5.680632794	11.68674117	3.937318407	14.55052088	5.844503697	10.04133527	5.754796624	11.0943575	6.670542071	10.3314148	5.885479719	11.46594067	6.988184827	10.75736728	6.670980281	10.02475737	5.70962378	12.05953413	7.12553383	10.09123549	5.242732444	11.74944364	7.096877582
114	12.79330061	4.917801484	12.86371095	4.946130531	12.17135	3.812670796	13.69080071	5.589003677	12.83605396	4.988604121	12.36678313	4.646549653	14.33949265	5.70151645	11.63839464	3.943821539	14.60918145	5.866194287	10.34377667	5.972377426	11.05878627	6.644295556	10.1998275	5.974013763	11.05757197	6.576478601	10.70614271	6.730935399	9.841425313	5.57704384	12.117765	7.30376679	10.12147153	5.28524629	11.90333261	7.269870574
115	12.82969355	4.941428381	12.82450664	4.963071378	12.24720999	3.800911595	13.68150261	5.568327451	12.8348799	5.03415172	12.13159748	4.561730671	14.36644579	5.65463245	11.60853214	3.950616252	14.63424336	5.862911693	9.50292255	5.580824178	11.07461591	6.660209361	9.825421655	5.7887027	11.46195239	6.872655181	10.91060616	6.907220499	10.34103256	5.913363843	12.15466745	7.230947494	9.912032456	5.119475416	11.81852905	7.160600122
116	12.8344274	4.95237517	12.83603483	4.985768088	12.19969076	3.836259387	13.67827677	5.5853665	12.83353795	5.012210337	12.06866848	4.633961672	14.32353522	5.664097228	11.4047413	3.940069616	14.53952583	5.88465433	10.29245894	5.922649965	11.06022308	6.69568476	10.09465684	5.893621911	11.4307837	7.035501862	10.52709106	6.746999411	10.27194515	5.899114724	11.89012425	7.043608325	10.406114	5.431057489	11.76378572	7.033628057
117	12.81662182	4.882155658	12.82300643	4.94854762	12.22415791	3.7911523	13.68418953	5.610803459	12.8785162	5.051245267	12.26394598	4.587029897	14.32010825	5.689907178	11.49760103	3.85467016	14.50243632	5.848284408	10.23147504	5.900971292	11.16872159	6.716601693	10.05775836	5.878897703	11.17189934	6.638618053	10.66849893	6.811427496	10.18496121	5.755273919	11.91420674	6.924533248	10.39601831	5.46663975	11.94251754	7.127765457
118	12.83567654	4.896398841	12.88516008	4.957256255	12.18229973	3.781432773	13.7011324	5.583397466	12.68563044	5.000911536	12.28435638	4.64808654	14.3326722	5.689249956	11.51875592	3.946413328	14.68485556	5.846390275	9.894078548	5.701044967	10.89144082	6.400621653	10.48625786	6.051698781	11.10570677	6.617005619	10.85989842	6.869862507	10.03893056	5.613618333	12.15343061	7.154006864	10.07488259	5.168476184	11.76449642	6.910695834
119	12.81175649	4.943958961	12.82071379	4.925456356	12.12193055	3.781566725	13.63176514	5.546800848	12.83794573	5.081783045	12.18576446	4.601711178	14.33815669	5.660453522	11.69185347	3.960616294	14.61681592	5.885256783	9.738188953	5.477127767	10.98860376	6.567630022	10.06757669	5.671078927	11.3881473	6.911681484	10.64980622	6.7763501	10.03490893	5.937888667	12.10467383	7.198875966	10.25884257	5.418465144	11.75041914	7.011412101
120	12.83325104	4.94740682	12.83010836	4.953002206	12.10269992	3.768087328	13.67356026	5.568314758	12.71298985	5.029456534	12.18441702	4.639483502	14.31077708	5.668127335	11.65913145	3.925773813	14.51526925	5.869011912	9.901676202	5.769269346	10.92923034	6.528280597	9.879061429	5.600154242	11.19573068	6.654367328	10.6616172	6.965508472	10.29229594	5.852807274	12.17225793	7.379385973	10.23063001	5.47208894	11.79183187	7.058394956
121	12.79838543	4.889203176	12.82825464	4.948291373	12.19185095	3.804720418	13.64550938	5.565988453	12.78730386	5.092991192	12.19445081	4.596457615	14.33644463	5.688906113	11.75825443	4.026918986	14.56076353	5.864007654	10.07292496	5.896254684	11.11344299	6.73734606	9.800108021	5.583137518	11.27409779	6.748548381	10.59185646	6.845784936	10.45974718	6.011544505	12.24104252	7.25126723	10.20817607	5.36957483	11.84445131	6.778445452
122	12.79717803	4.888045908	12.81560677	4.937239596	12.25348364	3.817450064	13.68190441	5.585509129	12.75269834	5.012801703	12.3231117	4.672323067	14.37268415	5.673005271	11.57837433	3.969432276	14.58516659	5.848770808	10.07855144	5.922102049	10.97636295	6.627284113	9.816816115	5.616825287	11.23468566	6.720678812	10.7484782	6.842816078	9.967817264	5.860221959	12.09168116	7.416095123	10.31241593	5.457029526	11.89870299	7.119764539
123	12.82813017	4.90081477	12.80783892	4.914751412	12.15591701	3.782718095	13.6806986	5.557735472	12.80493283	5.022681173	12.36693484	4.658119919	14.3866263	5.667857444	11.62412494	3.90694604	14.48959351	5.814751347	10.16467191	5.821406353	10.88627698	6.441823451	10.12154574	5.849506107	11.44053393	6.955696429	10.87169657	6.936549585	10.11828478	5.76940784	12.11837951	7.355881283	9.987438406	5.176661876	11.86098847	7.099480647
124	12.79662914	4.948221825	12.84193393	4.939008795	12.11954941	3.759706887	13.65843646	5.551023721	12.8074663	4.977573942	12.35049794	4.667091637	14.34833524	5.689064327	11.46539558	3.942910481	14.6331364	5.847765346	9.848707268	5.84248759	10.85331314	6.51128046	9.730691598	5.559652844	11.27695766	6.912326286	11.17374909	7.280397085	10.12036371	5.806908499	12.08545963	7.423253814	9.914081754	5.175746251	11.79850869	7.053699823
125	12.78990301	4.888755386	12.79586732	4.93818904	12.23031746	3.761291639	13.61837504	5.553101896	12.80761572	5.018312623	12.57411856	4.644537004	14.29446151	5.682931424	11.57584992	3.996922926	14.61003227	5.836853476	9.727297552	5.63630544	11.01454642	6.630280703	10.30185864	5.782668469	11.43942606	6.877975648	10.38224069	6.739827713	10.09366126	5.89637832	12.28915171	7.555787934	10.20403803	5.359303217	11.86365993	7.047219841
126	12.74868521	4.835843281	12.84477743	4.943975399	12.19927664	3.783458677	13.67055755	5.570781835	12.84530883	5.033835086	12.37608949	4.690994898	14.28013398	5.670162447	11.64691264	3.942536156	14.60359262	5.869739168	9.707125704	5.557860325	11.14700091	6.665945051	9.821498414	5.420158962	11.33428596	6.873392099	10.73198057	6.653888762	9.876565162	5.820436933	12.19745116	7.345003989	9.834641185	5.088305185	11.82473976	7.229893274
127	12.79771759	4.897847326	12.84279102	4.942595456	12.11806005	3.778000652	13.70510531	5.546024177	12.82263613	5.04821126	12.46151046	4.710558425	14.28862508	5.673389426	11.8296278	4.02090872	14.62363919	5.8607223	9.934737944	5.748342399	11.04809929	6.636630784	9.824356626	5.54765088	11.00521485	6.394178047	10.79771139	6.750663741	10.04102135	5.718080738	12.27696247	7.55500509	10.42149043	5.54377483	12.1709476	7.639188766
128	12.78111358	4.910827203	12.84023354	4.928884111	12.16354128	3.790360462	13.64150315	5.56281142	12.85735462	5.038504079	12.10938637	4.636901062	14.35361012	5.679128892	11.42142457	3.920642141	14.65294816	5.861282281	10.08549763	5.850191634	11.09367498	6.68095709	10.53846282	6.097791589	11.25537554	6.637050626	10.75183213	6.803631852	10.38655331	5.790427494	12.01411433	7.229158158	10.07102069	5.117999218	11.84551709	6.865543967
129	12.76654309	4.873207613	12.82133503	4.94570242	12.14858148	3.810218113	13.69022995	5.535903119	12.91815151	5.027773593	12.39892089	4.64027941	14.27846364	5.674354456	11.5352307	3.945425653	14.56377491	5.881108146	9.85688747	5.719847254	11.23945742	6.682259258	10.02107866	5.714732008	11.14764308	6.657733711	11.03177825	6.921678021	10.19717532	5.755950231	12.08073399	7.387147189	10.52565228	5.558222078	11.77278566	6.782902263
130	12.80508521	4.918298793	12.8198493	4.917314498	12.04618411	3.778427861	13.69357358	5.531458389	12.79094375	5.035313306	12.15317128	4.674355006	14.34125959	5.669136123	11.44598586	3.946659318	14.68441689	5.857853675	9.868370241	5.772052277	10.97321292	6.370856372	9.910701528	5.495370781	11.11818588	6.545146123	10.80328438	6.939126642	10.00290194	5.86370115	12.06405765	7.331804734	9.940267144	5.091374841	11.8490186	6.787229955
131	12.78004285	4.902656796	12.82602271	4.908297357	12.1914132	3.850868529	13.69590659	5.535858688	12.81917907	5.04576403	12.31492329	4.687655208	14.3182015	5.702833336	11.38103331	3.907597226	14.59082497	5.859602499	9.880833884	5.782558578	10.99217033	6.645265199	9.918542537	5.582013117	11.30359613	6.730429088	10.86625414	6.890134231	9.896071348	5.486964212	12.09802109	7.218212324	9.926925202	5.163742183	11.76805876	6.881117052
132	12.74921131	4.848417253	12.84359716	4.922805329	12.17153835	3.799522307	13.71647376	5.576125593	12.87355118	5.021974269	12.4026007	4.635488998	14.2448143	5.669131173	11.61569033	3.935526001	14.55935445	5.82823116	9.768652724	5.549645844	11.00480444	6.506151212	10.40003871	6.066178953	11.21716308	6.748367113	10.86921572	6.774250947	10.05133016	5.881188506	12.05140918	7.062161245	10.16477984	5.355758829	11.91472765	7.06387726
133	12.83534881	4.902909889	12.8250919	4.9426671	12.23736958	3.84578446	13.69633623	5.564114724	12.69747012	5.026082268	12.41614214	4.634222323	14.32886073	5.682574897	11.71861241	3.980710482	14.65712689	5.830498993	10.00202282	5.697725873	10.92085286	6.538024992	10.01963683	5.905156891	11.19376276	6.64735251	10.61226602	6.863780977	9.932145262	5.603386974	12.24802091	7.513062354	10.42548601	5.428112489	11.84696015	7.108834986
134	12.75154784	4.877172741	12.80268344	4.930260543	12.24798816	3.840231778	13.70233814	5.556934404	12.82346575	5.038906009	12.3670005	4.655576255	14.34473152	5.639698328	11.50079864	3.955520338	14.65610936	5.844849428	9.884723068	5.758619053	11.1628503	6.943305947	10.15865289	5.786828869	11.37713891	6.837691218	10.72000068	6.884633286	10.13839481	5.70756129	11.92051026	6.978863924	10.23576969	5.372940561	11.69646741	6.789677687
135	12.78700085	4.874019412	12.79370593	4.887559953	12.11337185	3.777217606	13.69895679	5.555501768	12.93332079	5.061476114	12.32262688	4.689543777	14.35588021	5.685032768	11.59255752	3.972989566	14.64151506	5.83930194	9.770105323	5.78337825	10.84146317	6.658866839	10.16255807	5.964378028	11.3461214	6.823808283	10.74485662	6.816553147	10.17183397	5.783931863	12.17506336	7.286251563	10.02621106	5.265071582	12.19012729	7.307736187
136	12.77824402	4.842295044	12.81165296	4.912589946	12.18825773	3.833206517	13.66359206	5.552033828	12.75319352	5.030336162	12.27834098	4.659722508	14.29480551	5.642606268	11.49623944	3.925651125	14.63473802	5.827168074	9.770033619	5.663976594	11.04738505	6.660766987	9.824477391	5.527542791	11.22238761	6.679542487	10.76924983	6.90060686	9.936587037	5.617458785	12.13747755	7.217363432	9.979296071	5.26790927	12.04324895	7.261427526
137	12.80113956	4.856931927	12.79600039	4.925958078	12.24114671	3.805372584	13.66441478	5.549537231	12.77772333	5.041782907	12.29186868	4.667493253	14.36013254	5.683753209	11.66880799	3.957783283	14.59761366	5.817835149	9.745606396	5.605960766	11.06312429	6.721946514	9.870089044	5.533901152	11.31656378	6.85199684	10.56840209	6.84180023	9.846836317	5.600624902	12.09073464	7.355920142	10.03173085	5.304818519	11.81102873	6.960800308
138	12.78244214	4.836770196	12.84578378	4.92634531	12.22054422	3.811827157	13.64962732	5.54863981	12.87364091	5.021672571	12.32598817	4.659993484	14.35941424	5.662380972	11.83809669	3.984635697	14.58653201	5.83446761	10.0488913	5.823370062	10.89081424	6.362107241	9.973957703	5.725082545	11.33668507	6.829489128	10.99156405	7.068413876	10.07000738	5.640983261	12.07935016	7.154672489	10.40185319	5.488853602	11.84783403	7.104098691
139	12.75987641	4.86861335	12.81700101	4.888208975	12.20323539	3.761631776	13.64429982	5.520231773	12.86211157	5.000035966	12.42168211	4.660172772	14.3279671	5.640176131	11.63184752	3.946291024	14.55779328	5.841923619	9.743344436	5.678929647	10.98147676	6.586991692	10.05290527	5.649536571	11.16616225	6.650951765	10.66299231	6.907943713	10.25103984	5.833822782	12.27417684	7.72552562	10.44004542	5.483166528	11.91187052	7.081602355
140	12.76733847	4.843614296	12.80926754	4.866934769	12.20607693	3.790103632	13.65827168	5.527433256	12.80038719	5.027811256	12.26042732	4.64514514	14.33426781	5.674531874	11.44451555	3.955196457	14.62456373	5.820214272	9.842470134	5.683358988	11.09408297	6.54438041	9.907908691	5.657234337	11.37192611	6.918745303	10.7050342	6.724597227	9.954471682	5.723080484	11.95071227	6.86998938	10.17596332	5.389509533	11.74279243	7.100379571
141	12.79871619	4.920151338	12.81793416	4.868528538	12.29118095	3.834812176	13.60366588	5.534938856	12.70751072	5.039065317	12.45575443	4.610145484	14.30119041	5.681262365	11.34552543	3.906217435	14.59454989	5.85626637	9.976902412	5.877481409	10.8600229	6.430590816	10.13936719	5.838635235	11.36050424	6.72967497	10.9619546	7.009913003	10.30434766	5.895999352	11.87440855	6.846996908	10.34758993	5.323956957	12.00189086	7.181353087
142	12.8212466	4.889768083	12.78111864	4.888541127	12.14109127	3.811559718	13.69329994	5.547905787	12.79553513	5.033195939	12.55525663	4.691394817	14.3036459	5.668863621	11.54666539	3.959354476	14.63987291	5.838204069	10.04600649	5.956972756	10.91387071	6.517014613	10.30588664	5.988598373	11.24879302	6.66591785	10.40134575	6.63073466	10.08082029	5.867580169	12.10802299	7.046684768	10.38011485	5.552064577	11.87875927	6.959758573
143	12.7476677	4.84813491	12.80644969	4.882378646	12.08598273	3.813090725	13.63670087	5.526719529	12.85525979	5.05823895	12.39350875	4.650321618	14.35320895	5.692755004	11.51312146	3.944838708	14.57761688	5.859457008	9.831028463	5.685965255	11.04069617	6.67873601	10.1945014	5.900027948	11.21202515	6.828127923	10.55561956	6.783316077	9.861167779	5.609331582	11.99798826	7.308597833	10.04516952	5.250026663	11.84555263	6.962079633
144	12.79322758	4.876993729	12.82238409	4.892348759	12.20387987	3.848930161	13.73174927	5.536782187	12.84785623	5.03198613	12.34290919	4.648853902	14.35478183	5.679136748	11.80573735	3.949575896	14.57032419	5.837159597	9.888221996	5.809498725	11.05911924	6.550454252	10.00606877	5.926501886	11.10807344	6.543029917	10.89384118	6.914599864	10.13868618	5.787697775	12.14466068	7.219994004	10.39483916	5.387116397	11.80479644	7.103919914
145	12.7285103	4.859770938	12.84004603	4.854653157	12.21097069	3.846971694	13.66409641	5.523727082	12.94570186	5.033022252	12.35886178	4.694104644	14.33969617	5.675255397	11.32528397	3.874822784	14.55463792	5.834215761	9.618667864	5.583314574	10.9861388	6.444298454	9.802548669	5.586639358	11.32165164	6.653080209	10.60808077	6.73660428	10.23741471	5.867470837	12.18748199	7.559728022	10.45188947	5.763574802	11.74657201	6.969316147
146	12.80325616	4.875210542	12.77451206	4.89549781	12.14096706	3.813878993	13.68018965	5.478006944	12.76117529	5.055495521	12.41700791	4.682381889	14.33002258	5.6321648	11.35920882	3.869627152	14.63237197	5.827740488	10.07436561	5.748606989	10.98501656	6.575790436	10.36640201	6.067780017	11.33959427	6.786324814	10.75068956	6.792828863	10.3187113	5.907204748	12.04589084	7.211231636	9.905364463	5.174264432	11.88064427	7.386005324
147	12.79866765	4.877512288	12.7766732	4.865815006	12.11076059	3.782654137	13.66207769	5.505739502	12.91428586	5.058649514	12.3428018	4.652201193	14.37295143	5.646128018	11.67088383	3.950340902	14.56811404	5.868104738	10.14420386	6.033079216	10.96447246	6.69652029	10.22924903	5.956134482	11.22581853	6.687911685	11.12761843	7.04446295	9.88740362	5.735655627	11.96795116	7.054176644	10.45206561	5.481307353	11.80802661	6.831936088
148	12.78318758	4.830364874	12.79500604	4.866292152	12.28218445	3.819352235	13.63169277	5.51955701	12.79222164	5.017478271	12.48938048	4.683189679	14.35826719	5.668358137	11.54615244	3.85040248	14.61391602	5.846942853	10.12216864	5.830985206	11.00426196	6.599183805	9.839670328	5.8333683	11.31409282	6.769288706	10.7986547	6.919060987	10.30780409	5.901554566	12.23929732	7.406138587	10.28687581	5.428033398	11.92732853	7.157971781
149	12.8187729	4.87035144	12.82313655	4.877171437	12.19801728	3.880430545	13.66471337	5.502911062	12.80986027	5.038513272	12.22711035	4.643707502	14.32660649	5.653893441	11.61600216	3.885628273	14.48555092	5.806691696	9.791636868	5.509685698	10.88996303	6.515683279	9.974603953	5.785849465	11.31518779	6.902047374	10.94955515	6.829147143	10.16443155	5.772992801	12.15883224	7.311724277	9.683102775	4.950058482	12.05349174	7.073306543
150	12.85246204	4.863471576	12.81484394	4.854252699	12.17277746	3.822648104	13.67699868	5.517687273	12.79299416	5.006378613	12.52068116	4.677390604	14.3256483	5.644663014	11.58464392	3.909713347	14.49338424	5.821866468	9.305453923	5.576061465	10.66488064	6.635259604	9.272655812	5.557183919	10.87474959	6.823608926	9.579883606	6.601194252	9.098271658	5.420294203	11.60686437	7.260848958	9.401739254	5.014099623	11.54042359	7.214859133
151	12.77586085	4.827727909	12.79027293	4.836292735	12.22258739	3.820553448	13.63592279	5.507602742	12.79830981	4.993104257	12.78807302	4.703038569	14.30159948	5.623623431	11.40294054	3.926377376	14.60834329	5.844616761	9.28774266	5.668098855	10.83810715	6.748001081	9.378289636	5.719660755	11.04365394	7.020838147	9.55864366	6.698941317	8.909183133	5.491625611	11.68757373	7.314993256	9.429714863	5.000042608	11.66461281	7.351882163
152	12.78760499	4.827192428	12.77960461	4.821843199	12.28056445	3.811450454	13.6349606	5.506521862	12.75763214	5.077481512	12.28154698	4.653277678	14.29384411	5.671385424	11.55941329	3.938968634	14.50943653	5.855551474	9.431565976	5.780264332	10.95821487	6.937421574	9.521267179	5.86508887	11.17486601	7.18010629	9.768143185	6.829481289	9.250055962	5.57525481	11.7845613	7.389228177	9.606675788	5.148617859	11.78347111	7.483418856
153	12.80903987	4.881625772	12.80355834	4.861209469	12.28135953	3.89364558	13.68388457	5.52702079	12.75047884	5.008270826	12.45756833	4.702262875	14.30521377	5.6484279	11.57464634	3.939112706	14.5967718	5.820314006	9.517301664	5.894862764	11.05116937	7.048892192	9.65949839	5.882536258	11.30430297	7.296427638	9.862130171	6.86487018	9.383388279	5.706456417	11.83803116	7.360245752	9.673938425	5.249028745	11.90414157	7.53506995
154	12.7269386	4.824986169	12.76898817	4.856126791	12.25619874	3.843670397	13.63779752	5.52516692	12.8262222	5.026919017	12.16776635	4.657794572	14.37053739	5.668802708	11.67359032	3.941861498	14.54439177	5.831566474	9.562466378	5.957363278	11.18391242	7.162174786	9.79514999	5.937555266	11.42279183	7.448460447	9.92021829	6.892418706	9.424195301	5.735555683	11.87960888	7.394470141	9.85667895	5.294111471	11.99393746	7.596119175
155	12.77489869	4.910327637	12.79184398	4.853732059	12.2393929	3.832542025	13.61294221	5.489050729	12.78271346	5.051922832	12.51833437	4.641307962	14.37234443	5.646842516	11.34075659	3.892330484	14.6199467	5.814788012	9.638230243	5.994404656	11.19605174	7.220280495	9.759444753	6.069157264	11.5695266	7.530846112	9.987719377	6.997165465	9.380408019	5.780297068	11.96332141	7.402533058	9.813137752	5.346177321	12.01415396	7.633758585
156	12.72258846	4.855299585	12.83263687	4.873767168	12.10208423	3.831572285	13.67187407	5.512221107	12.82279353	5.050845496	12.41500427	4.694633329	14.36008013	5.665114057	11.54142024	3.939545361	14.55725667	5.822363547	9.7883519	6.10474418	11.34331951	7.292956671	10.08219483	6.161312318	11.66851242	7.710974723	10.08791557	7.070545974	9.82516716	5.938164851	11.99142418	7.401492828	10.129105	5.524474258	12.11537185	7.665266117
157	12.77273829	4.878179146	12.76670855	4.838604918	12.17916072	3.787443829	13.65224755	5.515389647	12.79963995	5.048960832	12.18944835	4.663012894	14.36369228	5.648509545	11.42373148	3.881438983	14.59012224	5.82910544	9.778259168	6.157595486	11.37916423	7.393746385	10.09959771	6.216696957	11.70598826	7.679203964	10.26777989	7.124312502	9.661781208	5.961887807	12.02908206	7.398104354	9.957274274	5.579092142	12.24066084	7.685923535
158	12.72196537	4.819143381	12.78832409	4.869521577	12.37506133	3.827782379	13.66455005	5.51119294	12.80445471	5.046650768	12.20757285	4.656097748	14.29809053	5.658395727	11.74753105	3.92263164	14.6001415	5.835751559	9.955076815	6.265925481	11.49368657	7.466126236	10.18170322	6.264473446	11.84670146	7.921976285	10.28012648	7.190529001	9.84771074	6.05418479	12.03480248	7.38613601	10.33896463	5.654111607	12.25387516	7.705211968
159	12.74899657	4.837763836	12.83316595	4.857795888	12.22582603	3.828644756	13.68069863	5.502992268	12.89759237	5.06566595	12.29075264	4.653510869	14.28720767	5.651928143	11.76494106	3.976243098	14.55153336	5.79980272	9.958879264	6.282950842	11.55997723	7.625517372	10.33395533	6.356734568	11.96236448	7.978755914	10.43450948	7.218768574	9.938461133	6.095622016	12.12997924	7.389041223	10.23500471	5.69501962	12.32673228	7.737970645
160	12.768965	4.853285075	12.83311296	4.849734227	12.19618273	3.845266314	13.63078232	5.491991233	12.75962489	4.981639203	12.22607912	4.672875621	14.3804712	5.669588649	11.64206475	3.918356933	14.59120583	5.795341271	10.08231509	6.383542414	11.62709453	7.661971413	10.43073516	6.462943847	12.05005527	8.021156164	10.52122166	7.340770779	9.971253672	6.181287208	12.12997924	7.389041223	10.21515981	5.773879643	12.35801391	7.721871985
161	12.79582193	4.866605271	12.81863492	4.844519851	12.20558834	3.819100328	13.65612354	5.516141261	12.84664633	5.054690473	12.37409446	4.662421345	14.3542196	5.663584204	11.42763163	3.876205964	14.56999866	5.831994883	10.09651145	6.399415222	11.72841067	7.688063949	10.48552314	6.519419026	12.12458638	8.115348882	10.44351708	7.354685321	10.06481945	6.316588876	12.12997924	7.389041223	10.45783317	5.809935828	12.48795022	7.7905881
162	12.77477953	4.858635626	12.82165825	4.840592874	12.28909378	3.875276198	13.61280457	5.469402262	12.85230731	5.052232905	12.19772113	4.689902985	14.30277024	5.682047947	11.67743337	3.875301936	14.59973711	5.805293622	10.1639043	6.521957095	11.74703635	7.793394097	10.46869278	6.585621296	12.24864564	8.27308371	10.55968112	7.443252836	10.29965986	6.407130533	12.12997924	7.389041223	10.65662831	5.929037166	12.53112954	7.794513932
163	12.79434382	4.871859749	12.80395762	4.834401077	12.24999519	3.884880078	13.61727473	5.500440723	12.85885168	5.044397427	12.3526316	4.630333066	14.32105579	5.666484741	11.41479838	3.873025982	14.50268692	5.814586648	10.17640885	6.520409371	11.76896555	7.773719689	10.64689987	6.723740313	12.31383779	8.240753611	10.62150726	7.449804067	10.36895119	6.467445137	12.12997924	7.389041223	10.82031022	6.018866803	12.63947942	7.853938947
164	12.78365974	4.827342347	12.82986274	4.867991927	12.11669974	3.862990207	13.63681173	5.456933672	12.92536456	5.038658538	12.36125862	4.698859268	14.29409607	5.657917149	11.3676372	3.873991352	14.62172018	5.82834421	10.33443316	6.640096601	11.87897808	7.902686781	10.79753949	6.731806076	12.37647685	8.343032186	10.66871239	7.464625109	10.35816174	6.461544222	12.12997924	7.389041223	10.49925995	6.009317227	12.62140829	7.835658312
165	12.79517443	4.872388047	12.85029999	4.86136892	12.19929169	3.88426736	13.57219414	5.451755038	12.88544204	5.026699579	12.30261641	4.650185392	14.34122437	5.680223012	11.84214488	3.947832576	14.55185187	5.799224103	10.34876236	6.660558333	11.94318814	7.957170036	10.59666889	6.740761274	12.52047242	8.415367162	10.78504131	7.58417292	10.19482431	6.494259867	12.12997924	7.389041223	10.44420665	6.017080074	12.63755883	7.86659079
166	12.81634985	4.826103162	12.73742493	4.856697094	12.29062954	3.843562503	13.63969051	5.492709686	12.90388875	5.025990541	12.39163615	4.687214814	14.35526703	5.670762499	11.65366292	3.91446192	14.64039337	5.816221343	10.4568633	6.74526472	11.96613474	8.000076573	10.92646356	6.831521878	12.55313452	8.509451925	10.76004236	7.619620901	10.44985009	6.649040098	12.12997924	7.389041223	10.88432178	6.21789323	12.70531733	7.925670624
167	12.77169821	4.822618418	12.81386699	4.864612158	12.21230283	3.845156349	13.63539978	5.503470651	12.94905346	5.089676653	12.42534748	4.70501871	14.35361867	5.658454866	11.52671521	3.925869612	14.61159766	5.795146599	10.50382141	6.733454028	12.04984798	8.0679428	10.9964516	6.908904178	12.68877857	8.61759858	10.80822371	7.704210432	10.42348886	6.694255007	12.12997924	7.389041223	10.78664774	6.213972392	12.84829978	7.981882628
168	12.77624469	4.867526002	12.74848958	4.836431251	12.25743039	3.888923659	13.69595988	5.491501589	12.93610602	5.067594458	12.1046991	4.629659629	14.34467319	5.614551893	11.2160008	3.837767577	14.55323596	5.805557183	10.60306046	6.830673615	12.11719955	8.18074633	10.98408563	6.932618164	12.71827463	8.616952574	11.09336216	7.761661608	10.45133398	6.78559286	12.12997924	7.389041223	10.75809108	6.321352058	12.84129225	7.992873091
169	12.71296667	4.822704618	12.74747675	4.852241911	12.24140918	3.830123595	13.62010846	5.483347647	12.96055259	5.046331852	12.33642995	4.660333152	14.28872704	5.65018108	11.52626209	3.90999033	14.52007738	5.824406119	10.6252225	6.956522233	12.12873989	8.169539781	11.00157911	6.962123491	12.74244346	8.682396608	11.05194367	7.802045003	10.57224903	6.84177639	12.12997924	7.389041223	11.17585771	6.37019017	12.88411921	7.98840201
170	12.71466259	4.812566168	12.78749411	4.824602279	12.22727393	3.881241741	13.6218133	5.459608985	12.82243695	5.058239951	12.19719711	4.597134702	14.35451698	5.670486158	11.55582299	3.948106552	14.60148559	5.819297098	10.66065441	6.91802109	12.18661914	8.203199145	11.11097551	7.019980883	12.86481084	8.765099379	11.19081709	7.855186773	10.91259655	6.914116786	12.12997924	7.389041223	11.04036763	6.346268512	12.97707935	7.944809053
171	12.76166088	4.837403619	12.73811673	4.82832075	12.24074723	3.81847409	13.62913774	5.451529185	12.81387247	5.094552171	12.23707528	4.686154102	14.31681042	5.657316794	11.67039949	3.909551968	14.65215298	5.838182309	10.68525352	6.96179757	12.19214815	8.289550764	11.10370097	7.07702806	12.88886748	8.785907802	11.03980982	7.902253716	10.92707483	7.001568261	12.12997924	7.389041223	11.23920198	6.561072114	13.02682112	8.060107858
172	12.804061	4.846224958	12.7628544	4.857445484	12.39756045	3.8984865	13.62995077	5.469835448	12.81500783	5.067906188	12.5100106	4.663498796	14.34486444	5.638474143	11.5110214	3.943910563	14.56835461	5.815734284	10.63339593	6.957973109	12.27742392	8.326748245	10.98965825	7.06300207	12.9261192	8.881248283	11.12161014	7.912907308	10.7380869	7.054078719	12.12997924	7.389041223	11.28168665	6.623896675	13.12967643	8.079180819
173	12.72744018	4.816986038	12.79107836	4.830283258	12.25887113	3.870133051	13.64348013	5.47444095	12.92160054	5.112779463	12.34584492	4.733598754	14.28379292	5.671067793	11.82318166	3.932414285	14.55578878	5.836646858	10.79819166	7.027957166	12.3231283	8.352024019	11.48554213	7.244929373	12.97232515	8.908644066	11.30877044	7.959284918	11.01817539	7.080737393	12.12997924	7.389041223	11.22274256	6.637320979	13.11926732	8.116993208
174	12.78045617	4.835446726	12.77378018	4.81608313	12.20867101	3.82788698	13.57003933	5.465549112	12.90222013	5.048860419	12.33617068	4.693543341	14.26776467	5.643348447	11.81577187	3.920590602	14.54670221	5.793642915	10.73845639	7.066773642	12.35363491	8.428461403	11.29458221	7.107849048	13.08956326	9.012730564	11.21387911	8.041722888	10.93212569	7.215742219	12.12997924	7.389041223	11.25465415	6.581794205	13.28179975	8.150010798
175	12.72064388	4.801656823	12.7754458	4.847855991	12.20190459	3.856113146	13.6441352	5.502400971	12.85954406	5.088758936	12.51517052	4.737003476	14.32021918	5.653186704	11.56601184	3.938808636	14.60045859	5.807498145	10.83939442	7.10256008	12.42754078	8.440259156	11.39409618	7.180726587	13.14532278	9.074601912	11.4942881	8.121568542	10.97425665	7.269707703	12.12997924	7.389041223	11.61912034	6.759543713	13.16348103	8.121158645
176	12.75350984	4.836086643	12.77265157	4.84454241	12.24526527	3.833770973	13.63762885	5.474492793	12.88417771	5.065901647	12.64759113	4.702999498	14.28825796	5.633746227	11.53874153	3.939331248	14.55003085	5.806655613	11.03965644	7.230072445	12.47070643	8.480327133	11.37712636	7.259106507	13.25079382	9.135997155	11.23996642	8.134017543	11.07722958	7.291096296	12.12997924	7.389041223	11.3086484	6.72680304	13.31466947	8.180865937
177	12.77501001	4.836519459	12.80699564	4.816960373	12.17971023	3.894745016	13.64753842	5.483017473	12.89223187	5.025165227	12.41644737	4.690377828	14.3541921	5.617710217	11.57540833	4.0314524	14.57800811	5.819402238	10.94280877	7.192894035	12.58188796	8.605072666	11.29631058	7.247489869	13.22191492	9.109978146	11.58843887	8.16907645	11.26290738	7.41721021	12.12997924	7.389041223	11.88259252	6.928059844	13.35708328	8.223688021
178	12.80707695	4.846146238	12.75224334	4.804567795	12.06339043	3.860970845	13.61812281	5.45606123	12.85327245	5.10539568	12.39930343	4.631357603	14.34434949	5.617600763	11.41405356	3.89934518	14.58478198	5.808719027	11.089815	7.240075425	12.54245177	8.559341081	11.53114103	7.304225015	13.33455747	9.229341728	11.57715545	8.24492717	11.11996645	7.4032742	12.12997924	7.389041223	11.21540153	6.814243512	13.41351715	8.204098428
179	12.78956494	4.827143217	12.76790514	4.828485089	12.28249264	3.898162549	13.67687624	5.491416984	12.93960356	5.056944429	12.45958934	4.683954817	14.35195177	5.620657886	11.5796355	3.910749793	14.60188749	5.808119605	11.11146232	7.310068937	12.56181966	8.548247973	11.4292263	7.315640571	13.34578118	9.178868009	11.55257977	8.291719431	11.43189225	7.496663	12.12997924	7.389041223	11.50717568	6.840658532	13.45119581	8.238829267
180	12.71881275	4.860539178	12.79247533	4.818898491	12.19244824	3.942712266	13.60478791	5.438549656	12.76075679	5.041186661	12.16972063	4.700022686	14.27320955	5.658805687	11.52616295	3.879513445	14.61072283	5.786649288	11.11671589	7.33070487	12.61860503	8.659356108	11.51702054	7.361094023	13.26480785	9.176345837	11.55379726	8.321757809	11.43189225	7.496663	12.12997924	7.389041223	11.57515796	6.84049225	13.48209509	8.262688834
181	12.75581458	4.802181448	12.78738663	4.836443742	12.15989075	3.874127718	13.64859709	5.454130794	12.8489917	5.06530817	12.25615757	4.706850579	14.28326013	5.632195965	11.73566696	3.911477915	14.67641233	5.830733126	11.20957947	7.372046786	12.70785429	8.702113376	11.58591503	7.390893993	13.35746854	9.202151023	11.62986179	8.396721982	11.43189225	7.496663	12.12997924	7.389041223	11.73679799	6.934698018	13.61757294	8.302312315
182	12.76896348	4.823627504	12.76062296	4.842401609	12.30181105	3.856383693	13.65665036	5.481469399	12.82173999	5.035620139	12.35393962	4.652926113	14.30539423	5.643603965	11.60600185	3.885094239	14.64278231	5.821698869	11.28518277	7.381987815	12.66614453	8.707491118	11.52854355	7.384154648	13.42933647	9.212423259	11.78708245	8.387639778	11.43189225	7.496663	12.12997924	7.389041223	11.58912292	6.881099251	13.65590905	8.31288161
183	12.78859711	4.842293946	12.79282833	4.823183509	12.22053676	3.872667703	13.60735364	5.464677967	12.78384073	5.083896218	12.34925228	4.621563454	14.33945206	5.658436361	11.39595956	3.86998199	14.63882026	5.845430141	11.29844928	7.443628674	12.69307477	8.658970601	11.69032889	7.434668385	13.4097633	9.317814518	11.62307431	8.48102137	11.43189225	7.496663	12.12997924	7.389041223	11.64431479	7.006768775	13.73658034	8.284971517
184	12.84623693	4.865543493	12.80438399	4.802284826	12.31941045	3.88467473	13.59086446	5.462612149	12.84163461	5.046138215	12.56028028	4.658054812	14.34330123	5.643835428	11.41352928	3.839730058	14.67439295	5.815139084	11.41062094	7.532849893	12.83615341	8.868419748	11.76303145	7.397595917	13.53822554	9.341614582	11.83417743	8.432835918	11.43189225	7.496663	12.12997924	7.389041223	11.9783449	7.135359677	13.76838348	8.414125151
185	12.72736297	4.822157884	12.78189703	4.808089664	12.40236974	3.898143813	13.58529146	5.450353258	12.93992013	5.0475068	12.22680555	4.648482582	14.35340699	5.620325729	11.46263963	3.835182156	14.72825965	5.836319674	11.37824225	7.528781238	12.77314207	8.753521686	11.60852347	7.410485561	13.44516848	9.263050469	11.77506219	8.536585901	11.43189225	7.496663	12.12997924	7.389041223	11.69845247	7.035780586	13.8356665	8.444611535
186	12.74174195	4.82341489	12.77240878	4.822469492	12.1761326	3.874364224	13.64050934	5.47913811	12.79947527	5.042849359	12.08559469	4.649217404	14.37341791	5.640818329	11.55047535	3.870482997	14.68050861	5.807576257	11.31388809	7.496958494	12.80411518	8.801773133	11.77775044	7.526922493	13.6276717	9.449583612	12.09508031	8.622289985	11.43189225	7.496663	12.12997924	7.389041223	12.03711053	7.238592956	13.80241334	8.517622427
187	12.77183033	4.842148646	12.78954805	4.85067897	12.30039528	3.92585052	13.67225802	5.479557286	12.88034155	5.052160137	12.17222323	4.684882186	14.38690214	5.645233152	11.86964532	3.973873598	14.65841129	5.817984513	11.42309791	7.550046186	12.8217312	8.8382682	11.84537966	7.569468795	13.60160221	9.448361762	11.97387054	8.66752481	11.43189225	7.496663	12.12997924	7.389041223	11.86558667	7.215582696	13.83586844	8.390069702
188	12.83029852	4.857121148	12.79430842	4.849077207	12.19943812	3.91816941	13.61380381	5.478258379	12.79246407	5.024487663	12.20391011	4.705438245	14.39822707	5.59334275	11.41212688	3.84188224	14.5967024	5.792565417	11.54908991	7.579069304	12.85191994	8.869679734	11.67684483	7.457134405	13.54092705	9.408319169	11.93009321	8.603958474	11.43189225	7.496663	12.12997924	7.389041223	11.75577874	7.121449269	13.98958745	8.495127862
189	12.73336657	4.858500938	12.75341812	4.84821793	12.20514511	3.879267299	13.60790427	5.443802753	12.73198782	5.02236178	12.33918314	4.657137737	14.35845755	5.636168942	11.59398728	3.917396487	14.67452428	5.8144573	11.49191955	7.578152905	12.83435693	8.845313189	11.85727994	7.606342944	13.56187295	9.413633343	12.20846903	8.726540744	11.43189225	7.496663	12.12997924	7.389041223	11.72371664	7.244106792	13.91444886	8.478835532
190	12.77971098	4.820161871	12.77033649	4.795989719	12.37362945	3.921384731	13.58066336	5.436271285	12.99836757	5.083023014	12.30361126	4.663455574	14.30576516	5.64852555	11.3293207	3.864611718	14.65743268	5.826104846	11.69713034	7.703761449	12.8711695	8.899224893	11.81441465	7.606582855	13.66362801	9.364972266	12.24117185	8.769330938	11.43189225	7.496663	12.12997924	7.389041223	12.12572954	7.321693542	14.03324309	8.578602951
191	12.71832538	4.815686237	12.74272776	4.838917237	12.29582916	3.957338181	13.61330674	5.45456757	12.85136596	5.044339842	12.12043233	4.699680556	14.29429068	5.628885923	11.66933573	3.89192346	14.58811483	5.828554503	11.46217656	7.563373235	12.90579194	8.914477975	11.68603565	7.588578519	13.67043587	9.536485948	12.23722795	8.830678802	11.43189225	7.496663	12.12997924	7.389041223	11.97384114	7.292072258	14.0363386	8.61808177
192	12.71440738	4.838180127	12.76446247	4.787815924	12.26905289	3.909667001	13.57645684	5.480180096	12.89043479	5.094047959	12.07693577	4.642440049	14.35427176	5.641921239	11.60053955	3.898098527	14.65790673	5.842136067	11.71806815	7.643323874	12.87472922	8.881037416	11.96258034	7.666632486	13.58372827	9.443010767	12.06123519	8.853807136	11.43189225	7.496663	12.12997924	7.389041223	12.1863322	7.36601345	14.05929425	8.64326862
193	12.70135342	4.788560186	12.76434796	4.844119306	12.1463126	3.860659091	13.6131114	5.45934663	12.87083108	5.065828367	12.29007437	4.63459075	14.33834551	5.633571859	11.56267772	3.877462857	14.67129949	5.811534893	11.60715003	7.683967834	13.0419975	9.0215125	11.86058634	7.62790757	13.66638054	9.415196634	12.21945616	8.85054672	11.43189225	7.496663	12.12997924	7.389041223	11.92275904	7.380951271	14.11267916	8.698289365
194	12.74045721	4.831282118	12.76448521	4.77663905	12.29614927	3.940301575	13.61779294	5.477150466	12.84019037	5.041193376	12.35643643	4.663321725	14.43214365	5.626951951	11.70969334	3.870014928	14.69150212	5.823887253	11.57064496	7.731507623	12.9888884	9.033472558	11.95340244	7.655881034	13.73487426	9.444311254	12.33705134	8.886176806	11.43189225	7.496663	12.12997924	7.389041223	12.03932194	7.304954739	14.16659003	8.764522696
195	12.77691228	4.875879673	12.75559158	4.792087684	12.21212777	3.920872951	13.66331087	5.457648378	12.86098762	5.063636767	12.57002134	4.708321353	14.37285574	5.626874518	11.55249304	3.892389057	14.64926124	5.824658104	11.57027703	7.729708318	12.97883929	8.932411452	11.61988798	7.551155926	13.69784096	9.468890441	12.30587051	8.948054052	11.43189225	7.496663	12.12997924	7.389041223	11.75046982	7.291132723	14.18250928	8.623026834
196	12.77576625	4.800958041	12.77233214	4.798510547	12.11967007	3.895624594	13.64670791	5.483065537	12.99668579	5.078674922	12.46921981	4.717539424	14.30374782	5.635051521	11.84426441	3.945164578	14.72447706	5.827716103	11.63282096	7.780407766	13.01318557	9.026029207	11.78414504	7.661426908	13.70045924	9.615083392	12.45880195	8.949882428	11.43189225	7.496663	12.12997924	7.389041223	12.21973972	7.372473881	14.21824362	8.709669516
197	12.74475462	4.809996375	12.78103922	4.837133284	12.40519884	3.985749929	13.66701406	5.474014173	12.91639549	5.050609397	12.02590527	4.648288416	14.31277247	5.625439162	11.57258043	3.884348039	14.65274759	5.832599103	11.73103952	7.784513398	13.13470082	9.184606414	11.90000709	7.656144934	13.69279695	9.528222903	12.50502782	8.964568561	11.43189225	7.496663	12.12997924	7.389041223	12.11260513	7.419039194	14.18408985	8.653048223
198	12.73776813	4.805426416	12.76661765	4.817616088	12.34195066	3.918362072	13.59371977	5.468632328	12.88886928	5.053678674	12.43382648	4.673088134	14.38123469	5.630850004	11.9202225	3.919662676	14.67841725	5.822097392	11.69550402	7.839908647	13.08222674	9.031476446	11.88770482	7.70385073	13.72336178	9.573562972	12.57159248	9.112005934	11.43189225	7.496663	12.12997924	7.389041223	12.62335492	7.61146029	14.29342756	8.821356338
199	12.7706695	4.801284761	12.76318746	4.819293772	12.26810781	3.918637872	13.62486151	5.44526878	12.98528781	5.001191939	12.32418096	4.665764582	14.25667046	5.648589243	11.16943422	3.81074135	14.733532	5.833778009	11.67852573	7.800777067	13.05954362	9.04634019	12.0810735	7.753737387	13.72904344	9.513851239	12.69723434	9.155570975	11.43189225	7.496663	12.12997924	7.389041223	11.93225285	7.502995517	14.34215037	8.790125043
200	12.75095788	4.819250135	12.82029504	4.784731621	12.29031961	3.960450443	13.61670658	5.426527767	12.86215995	5.070310727	12.21165972	4.678042888	14.28920497	5.602637889	11.56573156	3.880491138	14.75232504	5.840887331	11.73334529	7.860927102	13.03119551	9.014786217	11.91345177	7.677239469	13.80081941	9.52536488	12.86665423	9.122775026	11.43189225	7.496663	12.12997924	7.389041223	12.11986335	7.388996541	14.37465829	8.793409623
201	12.79179103	4.812004296	12.78017694	4.807601	12.246537	3.925105142	13.61406337	5.463692218	12.87628448	5.061640598	12.2446117	4.671314822	14.26748983	5.622017403	11.5957883	3.881118536	14.66559041	5.839557315	11.69485399	7.866097187	13.13181326	9.161815564	12.15138372	7.852896661	13.84608457	9.658092301	12.77059538	9.1750747	11.43189225	7.496663	12.12997924	7.389041223	12.02899573	7.38974909	14.49187438	8.860164976
202	12.73444643	4.804440961	12.74968737	4.839344048	12.28394714	3.906933215	13.60526861	5.463076934	12.95169045	5.074678728	12.13458769	4.697895092	14.29907569	5.661013669	11.57832321	3.855879488	14.70450641	5.840144729	11.76513924	7.86662944	13.10594596	9.17621899	12.18136773	7.864444366	13.8567915	9.605834418	12.65293436	9.161984019	   	   	   	   	11.58032014	7.403341938	14.29184113	8.784793733
203	12.76728764	4.824115253	12.75314569	4.801708808	12.29577087	3.95320443	13.5809171	5.500956946	12.92639662	5.050475196	12.27888549	4.69664927	14.29896451	5.618923568	11.65506707	3.905094214	14.72770852	5.818128466	11.71848384	7.790857126	13.12141001	9.071895292	11.96713175	7.747568854	13.75132091	9.50396597	12.54427821	9.233942892	   	   	   	   	12.35797654	7.578103419	14.54427076	8.9415397
204	12.72066737	4.814419211	12.76532057	4.825356363	12.26405811	3.938245691	13.62606263	5.47367147	12.86837986	5.009885364	12.04474148	4.661847321	14.32946887	5.598626604	11.38498869	3.863517101	14.68453614	5.825094941	11.80400312	7.883322723	13.21363528	9.184467353	11.71199806	7.634928851	13.85563634	9.673434136	12.93763754	9.261513423	   	   	   	   	11.90779084	7.429622419	14.41939431	8.884420777
205	12.69453824	4.792661207	12.76756618	4.835248252	12.32555567	3.951369203	13.61783409	5.436494026	12.86147305	5.057947001	12.20933763	4.6659273	14.32448536	5.622065795	11.52078856	3.919451048	14.70791652	5.818988818	11.85833544	7.877203829	13.07003573	9.052681385	12.15376989	7.943090348	13.83245245	9.572879981	12.87606238	9.268903279	   	   	   	   	   	   	14.48959445	8.862187331
206	12.80366857	4.840025996	12.78842986	4.80169912	12.32866418	3.972645739	13.5842359	5.491024868	12.87015685	5.052538548	12.35588902	4.723050601	14.32891301	5.604413569	11.51723216	3.83772672	14.6375551	5.803548616	11.8212147	7.872608329	13.1940325	9.133409151	12.10053482	7.813772106	13.8144216	9.549049692	12.91764387	9.330917831	   	   	   	   	   	   	14.53523099	9.034805767
207	12.75342075	4.80271736	12.74796427	4.814411675	12.32900386	3.945360325	13.66408471	5.450880191	12.90778517	5.063617629	12.40551536	4.678646491	14.32287469	5.620967606	11.85503467	3.949895578	14.6922381	5.816796297	11.86790334	7.998634241	13.18496071	9.235802032	11.92740108	7.760948598	13.92811179	9.790453	12.88712328	9.357559427	   	   	   	   	   	   	14.6484612	8.952255224
208	12.82637342	4.815895795	12.74961843	4.811395488	12.3056601	3.973660758	13.61674286	5.4443113	12.8751692	5.095450219	12.39214912	4.668672984	14.32098221	5.629994447	11.67340615	3.879311786	14.69113435	5.818686805	11.87725208	8.014946853	13.16615249	9.209876743	11.96862231	7.73703188	13.80823483	9.550266138	12.89185622	9.381644818	   	   	   	   	   	   	14.51389071	9.017411502
209	12.77956261	4.814756664	12.76567438	4.794561105	12.36785687	3.915197953	13.63901589	5.444983633	12.89063384	5.049604525	12.1028848	4.667353548	14.28729903	5.607217754	11.59010851	3.912143389	14.6445481	5.793637468	11.81714035	7.988720627	13.16544676	9.198953599	12.09930329	7.768010471	13.87155396	9.678973587	12.75934888	9.376992852	   	   	   	   	   	   	14.59604406	9.047349061
210	12.73847231	4.832757564	12.76994394	4.80166945	12.29424761	3.914046462	13.63019839	5.437300034	12.9354862	5.043963933	12.54322064	4.709239588	14.33571669	5.634490996	11.76456076	3.96255875	14.58542306	5.834491586	11.87624037	7.894944289	13.15443829	9.117325038	12.03034671	7.798614787	13.85673604	9.664381572	12.84876347	9.302232172	   	   	   	   	   	   	14.64939914	9.059041573
211	12.77624948	4.81566675	12.78518269	4.830041681	12.20639958	3.902334663	13.64407255	5.462245373	12.87012281	5.096610924	12.47168122	4.686975645	14.33068444	5.645326498	11.62958313	3.871330233	14.60688455	5.810485696	11.97139771	7.950480228	13.20524642	9.009900706	12.14025223	7.879456844	13.94661671	9.705240543	12.77026508	9.315689194	   	   	   	   	   	   	14.46626731	8.92307641
212	12.80063872	4.770654173	12.84052258	4.824257174	12.30761177	3.93981153	13.6121413	5.463233276	12.89609642	5.039790235	12.18589079	4.666414372	14.33593565	5.637366186	11.65940017	3.915570432	14.61402801	5.80555548	11.76733226	7.949393584	13.18340466	9.192032356	12.31747291	7.975774815	13.92660912	9.663036714	13.19282512	9.439544269	   	   	   	   	   	   	14.77101185	9.202838339
213	12.7799693	4.816291154	12.73506305	4.799097227	12.25590292	3.913161624	13.62793407	5.461960703	12.98502134	5.080398536	12.57481481	4.725318554	14.33177841	5.648156322	11.60166826	3.89108616	14.59478768	5.833485635	11.81216541	7.901253207	13.22913435	9.265850994	12.01785559	7.753617858	13.7976797	9.530003539	13.11532024	9.638486365	   	   	   	   	   	   	14.67548506	9.126548117
214	12.75977458	4.826829831	12.76190207	4.783689401	12.16880118	3.96478593	13.68570363	5.435308395	12.93909364	5.080122714	12.04899521	4.65424367	14.32213834	5.628478259	11.67219275	3.955104644	14.5557007	5.79701346	11.87536239	7.986873124	13.20630585	9.175596754	12.23300797	7.939863338	13.88905555	9.642321731	13.05598878	9.504233967	   	   	   	   	   	   	14.7188678	9.187021983
215	12.79811686	4.79971917	12.78116598	4.798372948	12.36004979	3.899003212	13.62684148	5.459326182	12.9393962	5.100323214	12.30013603	4.708060602	14.35734507	5.643770964	11.60112563	3.884577545	14.64488168	5.827837872	11.9381491	7.991408162	13.19670948	9.30351884	12.137417	7.915181096	13.96512808	9.639112073	13.04918832	9.473549057	   	   	   	   	   	   	14.69650696	9.096556366
216	12.72877895	4.834560471	12.77458838	4.822742564	12.18905639	3.961143893	13.63194662	5.469044742	12.92714979	5.065146967	12.35103321	4.722566462	14.35815673	5.626744539	11.89361696	3.940565733	14.62577126	5.813385557	12.04357552	8.019635212	13.31399302	9.194516603	12.2004194	7.8691363	13.97089487	9.627675648	13.06194292	9.479331252	   	   	   	   	   	   	14.60620579	9.207334147
217	12.74234754	4.808674669	12.74462837	4.807580049	12.30017616	3.966916642	13.60211858	5.476430237	12.97014073	5.049610754	12.54884784	4.680033956	14.33662714	5.637914772	11.56626451	3.886740237	14.61391698	5.835755899	11.91310769	8.044859957	13.30841595	9.310000799	12.23649601	7.991040173	13.99532318	9.791700662	13.00097239	9.396053246	   	   	   	   	   	   	14.74569538	9.234883997
218	12.77229342	4.770337236	12.79902199	4.865800873	12.22794363	3.949832837	13.64462066	5.444860376	12.88565213	5.064103175	12.22966116	4.706528664	14.31554787	5.632059303	11.60082533	3.823016304	14.62505118	5.79828486	11.99243366	7.944186406	13.18140659	9.19100284	12.22883106	7.914179393	13.92332196	9.667885	13.05444446	9.530929394	   	   	   	   	   	   	14.75982366	9.120403402
219	12.76694886	4.803446903	12.79467821	4.758929902	12.23674434	3.926321464	13.58346104	5.432442507	12.81059574	5.052642297	12.17580513	4.661781469	14.35971098	5.604761667	11.43604639	3.82642163	14.6150905	5.824488023	11.88104092	7.954238562	13.24899207	9.227627815	12.02336152	7.817736166	13.93563856	9.709157396	13.08414734	9.605080594	   	   	   	   	   	   	14.61175368	9.093764721
220	12.69688221	4.838434537	12.76011578	4.828927248	12.27132541	3.880878994	13.63847639	5.446244793	12.92013623	5.04534234	12.55900275	4.729678465	14.30641187	5.634437626	11.72536166	3.924776819	14.64213303	5.803743413	11.9336412	7.972243095	13.30670484	9.19036148	12.2403383	7.925586749	13.98157791	9.668513767	13.00893497	9.487039972	   	   	   	   	   	   	14.67397132	9.133447741
221	12.78170488	4.799552713	12.75380766	4.801593677	12.31185435	3.94352785	13.6280384	5.466680535	12.96410338	5.106895229	12.52815217	4.729889936	14.35053733	5.635443498	11.49377629	3.880801391	14.65482301	5.824704871	11.97014615	7.889281975	13.22980677	9.195269355	12.14973452	7.831241802	13.86031726	9.596465809	12.94433649	9.448806604	   	   	   	   	   	   	14.67548113	9.168451868
222	12.76363363	4.823570002	12.70623168	4.800156212	12.26590128	4.014481928	13.64714546	5.455761958	12.87777582	5.05089078	12.28003115	4.667195579	14.28304624	5.635269547	11.79600374	3.934969346	14.69466567	5.826149957	11.97304847	8.036172261	13.23551259	9.189713431	11.94410382	7.81016079	13.93830322	9.53705135	12.96351828	9.494934104	   	   	   	   	   	   	14.74354661	9.208239454
223	12.71887347	4.817683926	12.78399258	4.778306754	12.26599046	3.948886422	13.55386487	5.496851247	12.97960525	5.061047732	12.51545351	4.743409832	14.28384845	5.618221916	11.34553546	3.833397319	14.60887228	5.818478174	11.99524801	8.024404138	13.23780167	9.195735876	12.29578421	7.96853027	14.06252161	9.64492308	13.05956562	9.542618888	   	   	   	   	   	   	14.73510063	9.205302349
224	12.75847995	4.839226143	12.74217154	4.782692836	12.23501132	3.935284064	13.61540122	5.441603427	12.87944187	5.051514473	12.43666572	4.755802395	14.28697107	5.608369112	11.91998433	3.954077474	14.64335627	5.802587536	12.0027252	8.147646953	13.35188659	9.261791917	12.18137446	7.834182923	13.96500231	9.6423196	13.10768956	9.605142655	   	   	   	   	   	   	14.63811076	9.237618928
225	12.78034384	4.816150167	12.75900448	4.822054445	12.3850589	3.959873121	13.66935697	5.472384207	12.92801282	5.073846423	12.28036747	4.718239246	14.27566105	5.617396858	11.78908987	3.88020079	14.63672967	5.816002139	11.99568414	8.044329238	13.3262314	9.387285236	12.24224957	7.94112745	13.91986379	9.560078784	13.38314771	9.656332014	   	   	   	   	   	   	14.67265449	9.123239615
226	12.76039299	4.853897569	12.77503997	4.804512273	12.273829	3.987008155	13.62819481	5.459668808	12.84213456	5.083485177	12.25943995	4.62825392	14.29755673	5.639092949	11.68519327	3.93675131	14.66453529	5.815254219	11.94022198	8.066185042	13.2836455	9.269412238	12.22059975	8.015082979	13.9502261	9.643996422	13.44851861	9.641074113	   	   	   	   	   	   	14.89862247	9.362257044
227	12.72762849	4.834408876	12.77357751	4.790850322	12.2224649	3.924496944	13.63933711	5.448946875	12.75229696	5.043492473	12.25883791	4.658639038	14.29219698	5.634130029	11.64893936	3.903758056	14.56353195	5.775265902	11.95172159	8.027025044	13.24380964	9.192450012	12.28038254	8.003510106	14.09401217	9.778556616	13.29149915	9.606475817	   	   	   	   	   	   	14.71383752	9.205948811
228	12.73811521	4.801486274	12.76697927	4.79203658	12.26105232	3.944004294	13.60273189	5.457386976	12.69723023	5.056555314	12.38537396	4.708364858	14.35466834	5.635368232	11.79745521	3.914555282	14.55423015	5.803452849	12.16444606	8.139553437	13.31492987	9.304706843	12.0023437	7.753641747	14.0120751	9.670764199	13.04018031	9.647396149	   	   	   	   	   	   	   	   
229	12.72379925	4.798020821	12.74686038	4.790673033	12.33686638	3.952002841	13.60234216	5.453794218	12.87259155	5.047448709	12.36563256	4.695036531	14.30361635	5.627415401	11.5769769	3.900140546	14.57608267	5.8056014	11.95908635	8.006859245	13.24661927	9.154484963	12.10345642	7.82882485	13.93807237	9.607667971	13.04391701	9.620439636	   	   	   	   	   	   	   	   
230	12.78181876	4.789457365	12.80550331	4.812419678	12.40634815	3.951012738	13.6378411	5.450704659	12.79659618	5.05564233	12.18802505	4.654230967	14.31199098	5.612967643	11.58376164	3.85646177	14.63869326	5.822260335	11.98831836	8.09893299	13.32793263	9.238427666	12.18569779	7.899710004	13.9655511	9.827819853	13.06084702	9.507301452	   	   	   	   	   	   	   	   
231	12.84856846	4.817138052	12.82479339	4.808440835	12.26301169	3.918762871	13.62226428	5.462677705	12.90669025	5.059582519	12.36569637	4.675357928	14.29876916	5.647906869	11.75049008	3.90696594	14.6771337	5.811730905	12.1177271	8.166474366	13.18666669	9.104276754	12.0985457	8.000022365	13.95237805	9.692737335	12.76154142	9.530827877	   	   	   	   	   	   	   	   
232	12.79667053	4.81113525	12.76747429	4.770293747	12.38370644	3.920767223	13.64282614	5.45318187	12.85090533	5.080406311	12.1405307	4.669143573	14.31722057	5.63249826	11.79092696	3.872299264	14.64435851	5.813527455	11.89601288	8.038251727	13.4130311	9.347916903	12.23239163	7.902332869	14.05116977	9.728136961	13.06792049	9.513191162	   	   	   	   	   	   	   	   
233	12.7380005	4.796779762	12.76804347	4.848235406	12.30317221	3.900722908	13.57477157	5.447962352	12.92588851	5.053842584	12.12646175	4.645429561	14.3122198	5.621523818	11.69793474	3.924782004	14.66579543	5.81230656	12.07221575	8.151702246	13.3346013	9.320960205	12.20439179	7.886845308	14.08291038	9.746363381	13.14002964	9.632756864	   	   	   	   	   	   	   	   
234	12.73141994	4.845325514	12.75644375	4.805644044	12.29275854	3.933268472	13.61638407	5.450107618	   	   	12.06573687	4.639501185	14.32967112	5.600075379	11.71694958	3.912828766	14.63988514	5.830175014	11.94294037	8.083609089	13.32143992	9.357715651	12.18836262	7.933982933	13.93438635	9.574592109	13.49074002	9.786341327	   	   	   	   	   	   	   	   
235	12.75001101	4.821155623	12.75531029	4.816990929	12.25359908	3.915355191	13.60884111	5.466205688	   	   	12.19125256	4.680237786	14.29509596	5.621972214	11.80977859	3.883793213	14.60849625	5.824446872	11.97515084	8.018996142	13.41502626	9.211586205	12.32007807	8.044971394	13.99750626	9.664533992	13.31917167	9.669709249	   	   	   	   	   	   	   	   
236	12.73850886	4.806034539	12.76262512	4.815567824	12.23337656	3.89973294	13.60031754	5.4584078	   	   	12.08398	4.659298604	14.27573344	5.635735569	11.85576094	3.960892753	14.69238764	5.837162981	11.9778937	8.137649278	13.44944869	9.493306373	12.14615911	7.902948295	14.03237162	9.656432967	13.50327356	9.776470217	   	   	   	   	   	   	   	   
237	12.73836713	4.790822396	12.76628702	4.818300999	12.37286254	3.981356264	13.62168243	5.464170607	   	   	12.08934595	4.673497126	14.30963099	5.617874754	11.77593328	3.908898804	14.62770582	5.802811898	12.16815099	8.262544471	13.40452496	9.253268189	12.23623125	7.99706223	13.9523979	9.632035068	13.53296902	9.805279626	   	   	   	   	   	   	   	   
238	12.73542913	4.824080411	12.76476776	4.811442213	12.30162936	3.935632463	13.60689549	5.451132361	   	   	12.47593737	4.728370845	14.34958866	5.635811524	11.61352059	3.944610794	14.61466406	5.801021374	11.88968664	8.005951107	13.42892027	9.364166169	12.17650219	7.928849333	14.10074139	9.786142736	13.04360459	9.672001192	   	   	   	   	   	   	   	   
239	12.76747451	4.862402092	12.7835414	4.819036914	12.28850842	3.941312561	13.5901617	5.491653906	   	   	12.24508288	4.662957572	14.27357039	5.59667479	11.70310852	3.938534502	14.50975315	5.801923869	12.07686447	8.038294553	13.29870095	9.254980636	12.13369013	7.882553843	14.06687122	9.849531933	13.28984604	9.623803929	   	   	   	   	   	   	   	   
240	12.76685116	4.827317275	12.74723791	4.833817049	12.23388245	3.945722209	13.58472874	5.42543017	   	   	12.06870644	4.657204412	14.33396913	5.654512886	11.62750808	3.912502597	14.49807329	5.800888681	12.1338113	8.190157601	13.33000194	9.399808047	12.33636108	7.988025504	14.04547744	9.829181039	13.27024741	9.677535286	   	   	   	   	   	   	   	   
241	12.74884459	4.810323119	12.7761819	4.814112234	12.32927661	3.920391216	13.61166351	5.433218676	   	   	12.11677261	4.649850091	14.35530332	5.643801743	11.44561638	3.856240468	14.53209129	5.792148805	12.04763744	8.112262321	13.32522872	9.282634889	12.08017694	7.826851782	14.06830227	9.816328751	13.51357624	9.793351128	   	   	   	   	   	   	   	   
242	12.81081286	4.836564204	12.76476139	4.818499605	12.22616139	3.925185091	13.61320922	5.470970436	   	   	12.18711459	4.703601912	14.34109246	5.630346918	11.78383193	3.941872503	14.67248106	5.82574538	12.03042339	8.105246191	13.36559124	9.355820427	12.06067678	7.776497388	14.00380628	9.662789252	13.11602606	9.612751953	   	   	   	   	   	   	   	   
243	12.76309876	4.836858348	12.7684048	4.810336481	12.26866668	3.907979738	13.59732574	5.45257331	   	   	12.45277885	4.66779179	14.33533383	5.627769256	11.53004171	3.895645818	14.66031062	5.819927417	11.94746653	8.126641742	13.39580951	9.346602027	12.3141804	8.048706668	14.05692402	9.824053906	13.21073612	9.725736956	   	   	   	   	   	   	   	   
244	12.73580949	4.809015448	12.76431092	4.827593851	12.25027242	3.927668207	13.56517855	5.425529727	   	   	12.41871127	4.679166545	14.28641898	5.626407262	11.71319737	3.903055542	14.56747543	5.837013043	12.05311787	8.14915323	13.37622519	9.274114573	12.19989161	7.844943852	14.01375044	9.655372235	13.1689544	9.583774896	   	   	   	   	   	   	   	   
245	12.7659517	4.841266752	12.77854763	4.809151483	12.30940852	3.92831264	13.61489492	5.456128006	   	   	12.19618496	4.671970638	14.29267966	5.616962043	11.6093552	3.888895393	14.61524725	5.822316334	12.17454481	8.172129475	13.47584903	9.370460665	12.21661799	7.966063569	14.05791897	9.772407477	12.86433205	9.630170932	   	   	   	   	   	   	   	   
246	12.76692145	4.834653889	12.75878146	4.812132863	12.25207995	3.947819417	13.5861037	5.480791604	   	   	12.20246675	4.62605028	14.30505132	5.633662371	11.49212422	3.929515595	14.61404997	5.818489959	12.06541734	8.097303825	13.38190786	9.283818643	12.3043202	7.920024796	14.01152103	9.775504745	13.11760639	9.668500523	   	   	   	   	   	   	   	   
247	12.74570079	4.799421493	12.77547696	4.814155125	12.29403275	3.90959627	13.64559447	5.460816093	   	   	12.08906917	4.597334888	14.32363071	5.631379656	11.62501691	3.8725821	14.5808861	5.825140843	12.20556924	8.200379851	13.38470838	9.341563734	12.34065848	8.041080215	13.92901618	9.658319524	13.19525985	9.656626662	   	   	   	   	   	   	   	   
248	12.7605232	4.839019132	12.77956188	4.794029985	12.36205364	3.993014663	13.62471037	5.455154258	   	   	12.08823723	4.657627617	14.28330626	5.623955289	11.52882222	3.857652211	14.58387609	5.817086285	11.93345409	8.044613044	13.34356761	9.257526137	12.11277558	7.886342878	14.09817214	9.810399477	13.31842093	9.709420543	   	   	   	   	   	   	   	   
249	12.75740753	4.837867346	12.79660098	4.792183089	12.37625383	3.913832035	13.63829644	5.477311651	   	   	12.23043363	4.655471599	14.31579186	5.632191049	11.70135537	3.934900517	14.70271437	5.837654591	11.95107193	8.133015565	13.48982028	9.383805283	12.20630691	7.961628367	14.05065656	9.742722625	12.91987738	9.592868857	   	   	   	   	   	   	   	   
250	12.77800268	4.832508691	12.80592498	4.809942328	12.34167198	3.918890963	13.63670968	5.448339381	   	   	12.220733	4.675661874	14.28733874	5.612634	11.73675368	3.929794038	14.62423162	5.807969145	12.08629978	8.110203811	13.39773644	9.409426984	12.29776142	8.001908193	13.98078549	9.600762753	13.01669155	9.718909793	   	   	   	   	   	   	   	   
251	12.75768088	4.825882706	12.7717785	4.83662212	12.2813666	3.913315816	13.64623747	5.484791922	   	   	12.34511788	4.67301003	14.32853654	5.636626173	11.38768438	3.810415227	14.74369761	5.810073452	12.13853009	8.146336872	13.34648442	9.220366205	12.21055847	8.007626576	14.0640242	9.739114931	13.15221062	9.769260971	   	   	   	   	   	   	   	   
252	12.76806323	4.819562418	12.82812326	4.833636711	12.23403747	3.915542073	13.56617938	5.440091905	   	   	12.26280793	4.699368705	14.3167583	5.63477333	11.72806375	3.903949335	14.62512475	5.815625435	11.96677504	8.093053214	13.39530914	9.389345511	12.28119534	7.987866074	14.18528926	9.84614908	13.49919233	9.882602846	   	   	   	   	   	   	   	   
253	12.72427803	4.802071297	12.78041502	4.803674769	12.30174724	3.916413058	13.61603986	5.431521952	   	   	12.18715786	4.674345158	14.26496456	5.621230008	11.76522632	3.951816379	14.53148086	5.791599269	12.04756552	8.214771336	13.39273163	9.333160538	12.23463526	7.947142094	14.11799313	9.744427534	13.88119431	9.977435971	   	   	   	   	   	   	   	   
254	12.71511185	4.852532657	12.78345128	4.798965994	12.21253788	3.921673401	13.59699295	5.441583697	   	   	12.40385464	4.687994126	14.31115723	5.634195429	11.4638031	3.858297166	14.53592368	5.807107258	12.21290359	8.214697995	13.32082731	9.278015218	12.27540571	7.954337321	14.02018033	9.741612531	13.53628169	9.780979515	   	   	   	   	   	   	   	   
255	12.7270454	4.790477678	12.75649965	4.842567119	12.33782702	3.942982012	13.6411802	5.442724639	   	   	12.29617779	4.69616783	14.28923386	5.632733472	11.71664224	3.859623202	14.55723034	5.827869733	12.31605815	8.256681452	13.39126879	9.446474101	12.50790642	8.075607001	14.17769928	9.902258132	13.4428478	9.738980477	   	   	   	   	   	   	   	   
256	12.74599776	4.830562668	12.73395885	4.804520689	12.18262495	3.982027481	13.60836878	5.43927896	   	   	12.2834764	4.642007701	14.31439333	5.593887588	11.6861726	3.922835401	14.56064462	5.803362188	12.06540585	8.147807613	13.41138298	9.324085852	12.39574381	8.16185254	14.05152755	9.74657299	13.34631816	9.625600494	   	   	   	   	   	   	   	   
257	12.76891863	4.789948313	12.78451203	4.804567442	12.13546941	3.924100361	13.62338347	5.47831163	   	   	12.31868029	4.630785358	14.34638258	5.626563702	11.91847627	3.955253696	14.55812412	5.799738952	12.1978981	8.196364277	13.42153016	9.500413093	12.42523134	8.050052338	14.06020663	9.797923692	13.06236106	9.589030616	   	   	   	   	   	   	   	   
258	12.74066403	4.757033382	12.74204985	4.833467363	12.37270044	3.934696251	13.55430343	5.418601411	   	   	12.42384477	4.633569947	14.32125686	5.631123483	11.70482398	3.92176867	14.61382877	5.812630583	11.99428747	8.115073306	13.38916775	9.334700248	12.2772174	8.03507891	14.06235391	9.810331427	12.99138531	9.603446201	   	   	   	   	   	   	   	   
259	12.75230618	4.848098349	12.75416573	4.823803307	12.4262664	3.94334074	13.61800318	5.435581847	   	   	12.44489747	4.696655854	14.32628416	5.62807254	11.50888562	3.902827804	14.55785237	5.784758831	11.96574301	8.073125446	13.40178773	9.452520298	12.27873029	7.979768735	14.0087773	9.737807677	13.14554526	9.719459936	   	   	   	   	   	   	   	   
260	12.74249125	4.799882085	12.74800151	4.801180762	12.27999974	3.932717513	13.62248034	5.46843294	   	   	12.40597622	4.706098288	14.32404705	5.63185849	11.57465016	3.87705195	14.57800066	5.792279385	12.01015858	8.114454695	13.349824	9.307461377	12.10062758	7.82186393	14.04456524	9.733515621	13.11250394	9.561123781	   	   	   	   	   	   	   	   
261	12.76134698	4.818088386	12.80413209	4.786707288	12.28068266	3.924537974	13.59538665	5.459425504	   	   	12.26677671	4.644920727	14.4017455	5.632184339	11.73772003	3.925381313	14.52958261	5.794183138	12.07867929	8.089974656	13.44553519	9.411594759	12.16139138	7.938314087	14.16891342	9.879375552	12.99740924	9.686223776	   	   	   	   	   	   	   	   
262	12.7720354	4.781939213	12.74952308	4.79505236	12.28405373	3.921236849	13.60693032	5.471279972	   	   	12.26523953	4.658993563	14.43506484	5.645606762	11.70428412	3.901521172	14.49062482	5.796487454	12.03311689	8.09344441	13.36926091	9.375143137	12.27245276	8.052797557	14.17253388	9.692273155	13.37929526	9.746299822	   	   	   	   	   	   	   	   
263	12.75752179	4.779350714	12.75574806	4.827069506	12.23453345	3.940239613	13.62339862	5.458139403	   	   	12.12153814	4.593660144	14.32782365	5.645215997	11.78860977	3.946907499	14.54699546	5.794655917	12.15361411	8.230113472	13.46129809	9.476532039	12.18548525	8.00146987	14.10469031	9.784411297	13.2569402	9.72024897	   	   	   	   	   	   	   	   
264	12.77100082	4.801130519	12.76941575	4.818932633	12.2729416	3.972595094	13.61874338	5.472291862	   	   	12.20781952	4.634758307	14.34598266	5.641444739	11.72014984	3.939529795	14.52598251	5.792002748	12.0957652	8.187931429	13.3720884	9.382115093	12.05177338	7.795159146	14.08774814	9.774327551	13.36592957	9.838425273	   	   	   	   	   	   	   	   
265	12.77196544	4.821976207	12.77173401	4.832419757	12.24843771	3.926807773	13.60813088	5.461950937	   	   	12.15580821	4.680737079	14.29229384	5.616891332	11.78040813	3.933386986	14.58014832	5.812598354	12.13591836	8.179733486	13.36450403	9.286282882	12.5050703	8.161862226	14.01086304	9.644328292	13.5609542	9.800121139	   	   	   	   	   	   	   	   
266	12.76301293	4.818539069	12.76426573	4.80950998	12.24686897	3.905913805	13.60356161	5.453499766	   	   	12.40117649	4.713358095	14.33610578	5.628568652	11.69482129	3.939097168	14.6202352	5.847357364	12.04733052	8.073636228	13.44311138	9.394299059	12.02937643	7.92495602	14.13340651	9.814347029	13.37913462	9.747523082	   	   	   	   	   	   	   	   
267	12.77744291	4.826477374	12.78818665	4.826584283	12.32877872	3.98036485	13.61586736	5.472925548	   	   	12.16280493	4.68344073	14.22647829	5.634387065	11.68702457	3.91760126	14.64448414	5.811807087	12.18764633	8.222650661	13.42217543	9.35105568	12.13861996	7.947625017	14.14609133	9.772818681	13.25798409	9.689004847	   	   	   	   	   	   	   	   
268	12.72290031	4.80389964	12.77996817	4.809101304	12.24668652	3.969900857	13.5793305	5.440578494	   	   	12.16592114	4.696723803	14.31969839	5.635722785	11.4374069	3.90736344	14.596243	5.794401235	12.07362053	8.053609356	13.37827649	9.288184197	12.40217274	8.113301356	14.0198854	9.673400153	12.89455444	9.730903469	   	   	   	   	   	   	   	   
269	12.73953111	4.828131033	12.76119165	4.793346354	12.33301563	3.91560208	13.61473844	5.424994488	   	   	12.57945115	4.671552022	14.33113397	5.619922033	11.66200203	3.895967052	14.66783038	5.817803215	12.0648972	8.19310623	13.4583529	9.344477757	12.21614545	7.919551197	14.025684	9.633813889	13.10209567	9.64717151	   	   	   	   	   	   	   	   
270	12.77977852	4.816752023	12.79458259	4.811314953	12.30324307	3.965603227	13.57970815	5.463959732	   	   	12.24516721	4.701642613	14.28936708	5.617993198	11.63926014	3.88923632	14.58420971	5.833486005	12.08446871	8.138164417	13.4233552	9.362071717	12.36433511	8.064874819	14.09607661	9.818204538	   	   	   	   	   	   	   	   	   	   
271	12.77691148	4.802034797	12.79201116	4.851889787	12.46179443	3.952381033	13.59702373	5.436471123	   	   	12.29444962	4.715782984	14.3162208	5.59679905	11.60975777	3.903996304	14.63635678	5.820645492	12.20687994	8.208394858	13.39097339	9.272135324	12.19715077	7.915879726	14.09792885	9.735931659	   	   	   	   	   	   	   	   	   	   
272	12.75604677	4.800310226	12.7261326	4.823472115	12.38796351	3.957366279	13.61135711	5.455282712	   	   	12.15204301	4.666227043	14.33099869	5.59920603	11.63819816	3.903885222	14.600055	5.82205562	12.070524	8.194477641	13.45187153	9.387011342	12.08273348	7.91382677	14.15207755	9.790761089	   	   	   	   	   	   	   	   	   	   
273	12.74681253	4.820751255	12.75887822	4.833071614	12.32174685	3.944746445	13.60958568	5.454606257	   	   	12.25945339	4.680156853	14.34923269	5.641684794	11.73360815	3.899705761	14.56972341	5.786986908	12.06387756	8.178249664	13.42319039	9.366702568	12.26108328	7.926756239	13.99092742	9.65568581	   	   	   	   	   	   	   	   	   	   
274	12.74490861	4.799448086	12.80439233	4.791062692	12.31963532	3.981456177	13.60769685	5.451098377	   	   	12.2657205	4.761435704	14.31520391	5.617325415	11.86853917	3.944908768	14.6515895	5.80815563	12.10012566	8.117603783	13.41101289	9.317641548	12.17470563	7.889114398	14.0098304	9.626815808	   	   	   	   	   	   	   	   	   	   
275	12.7196335	4.834439825	12.77699589	4.813146685	12.1955289	3.937755348	13.60251137	5.442593606	   	   	12.331934	4.682345116	14.31244618	5.657044859	11.66810301	3.876517225	14.48448742	5.768602328	12.17644703	8.225446493	13.44736498	9.431093354	12.08467727	7.961644152	14.17159994	9.828838291	   	   	   	   	   	   	   	   	   	   
276	12.73048562	4.805108817	12.79601403	4.841203048	12.30628362	3.958108802	13.61069077	5.460067946	   	   	12.13681208	4.672265925	14.27225249	5.631106461	11.79972847	3.93734809	14.63056256	5.839853117	12.08444816	8.122355084	13.44155107	9.39503809	12.31333945	7.972118815	14.10752108	9.859853866	   	   	   	   	   	   	   	   	   	   
277	12.76695401	4.75003942	12.79283194	4.785165015	12.27863926	3.931939301	13.63311456	5.440257466	   	   	12.54258258	4.718122874	14.30416924	5.630128828	11.85585379	3.940903541	14.61687036	5.813250922	12.04068984	8.217722265	13.4906382	9.450010135	12.06504771	7.827611766	14.06080962	9.740281497	   	   	   	   	   	   	   	   	   	   
278	12.75909294	4.782423137	12.75641393	4.848562403	12.37481807	3.998875158	13.6101197	5.461462445	   	   	12.21012325	4.655004121	14.31062858	5.628843949	11.62910762	3.904120515	14.58824936	5.832589246	12.012221	8.1202842	13.3715055	9.305081897	12.26118417	7.94296967	14.1953552	9.863393372	   	   	   	   	   	   	   	   	   	   
279	12.78515871	4.821938424	12.7472852	4.840781302	12.35620406	3.969955558	13.58356317	5.472123041	   	   	12.45342026	4.678394361	14.30926032	5.61231034	11.74929722	3.945902651	14.49344185	5.78671966	12.02161492	8.165227255	13.38771371	9.327937761	12.37170276	8.116259187	14.14378519	9.819213654	   	   	   	   	   	   	   	   	   	   
280	12.75385451	4.808250404	12.75491119	4.819018586	12.28001259	3.956932384	13.63190616	5.43028756	   	   	12.22351781	4.703433576	14.27251856	5.612456256	11.42916957	3.864960777	14.60692649	5.794706803	12.16127797	8.17604266	13.40822241	9.411550406	12.27854946	8.000122604	14.07777364	9.781447997	   	   	   	   	   	   	   	   	   	   
281	12.72653874	4.816928932	12.79200849	4.816042361	12.33228003	3.943979344	13.59936615	5.460210176	   	   	12.25178506	4.680514327	14.32416981	5.614861188	11.6965046	3.925458359	14.48443332	5.781737834	12.21461287	8.257344636	13.43284127	9.356955838	12.22925201	7.889999039	14.12610145	9.811734075	   	   	   	   	   	   	   	   	   	   
282	12.75989542	4.786857423	12.76671	4.803943379	12.25077455	3.941754752	13.63292827	5.45985933	   	   	12.18335531	4.656916135	14.3192067	5.610326823	11.68698269	3.904523684	14.49202861	5.790917671	12.18646654	8.151550106	13.48065952	9.396841491	12.33794034	8.030498247	14.11603815	9.752882219	   	   	   	   	   	   	   	   	   	   
283	12.72421729	4.822303424	12.80698058	4.815782548	12.2708405	3.927253506	13.6189213	5.475824118	   	   	12.30808337	4.641483856	14.35364998	5.633044215	11.68666417	3.918332211	14.49741185	5.790671629	12.17630065	8.178367765	13.37127178	9.307101217	12.33253344	7.984487381	14.04594549	9.71620702	   	   	   	   	   	   	   	   	   	   
284	12.72674778	4.802332778	12.76586347	4.845573791	12.32785116	4.017868625	13.63649322	5.441603835	   	   	12.25997507	4.739621484	14.29722351	5.645942956	11.8107558	3.964412535	14.46778458	5.780392604	12.03381301	8.153593277	13.47752611	9.404988066	12.23820228	7.935098963	14.0905239	9.707188767	   	   	   	   	   	   	   	   	   	   
285	12.74773746	4.784769723	12.74972596	4.82204038	12.36045079	3.957477882	13.6056869	5.425495951	   	   	12.3464399	4.69046481	14.32948658	5.63528702	11.78101582	3.916510907	14.45402249	5.774056332	12.21354378	8.257871613	13.44791089	9.3526611	12.20217258	7.953173985	14.1304619	9.765389881	   	   	   	   	   	   	   	   	   	   
286	12.73790419	4.792970407	12.7488435	4.787935215	12.3560576	3.958106884	13.61934647	5.444469049	   	   	12.11800798	4.667676757	14.2706188	5.624352449	11.85894022	3.904919992	14.5235965	5.773200321	12.14693681	8.185778562	13.41848247	9.404207274	12.22813744	7.94728473	14.14163544	9.857889333	   	   	   	   	   	   	   	   	   	   
287	12.71330587	4.819898385	12.7887397	4.801555855	12.28933958	3.915998124	13.66786259	5.45428736	   	   	12.20190591	4.684825513	14.29886007	5.619787661	11.79942956	3.925248661	14.50820623	5.790182863	12.06437153	8.158797037	13.46764967	9.393355437	12.14894059	7.938840174	14.20474751	9.751721434	   	   	   	   	   	   	   	   	   	   
288	12.7272781	4.818149804	12.77673882	4.825858754	12.24552681	3.946251259	13.59006138	5.446371329	   	   	12.29408786	4.680754239	14.28287346	5.63205134	11.85565972	3.946564143	14.50771837	5.752953957	12.29161837	8.350101366	13.42120144	9.353127861	12.13655118	7.892965582	14.19531573	9.789285029	   	   	   	   	   	   	   	   	   	   
289	12.76996097	4.815334673	12.78355062	4.80303537	12.30609483	3.934069917	13.57320006	5.438016966	   	   	12.30867586	4.677080738	14.32174069	5.654545323	11.82034665	3.885536895	14.44621781	5.783208869	12.16401815	8.156021594	13.39379207	9.318988646	12.22619199	7.951706823	14.0685182	9.751748289	   	   	   	   	   	   	   	   	   	   
290	12.70860372	4.782112975	12.76770907	4.809870269	12.3222406	3.925954668	13.64444561	5.435731195	   	   	12.02387982	4.69077241	14.26483973	5.619592859	11.54244154	3.843514885	14.49728118	5.80250932	12.34827274	8.292798444	13.40354624	9.334706613	12.34845935	8.021069227	14.15304062	9.869673554	   	   	   	   	   	   	   	   	   	   
291	12.72243489	4.804297892	12.75345418	4.825655144	12.39187428	3.97719007	13.56832008	5.443150385	   	   	12.21292455	4.654261827	14.31461563	5.626609023	11.80488095	3.959375797	14.46621003	5.761964131	12.21931623	8.242359528	13.37773448	9.36595444	12.54580973	8.031321565	14.11051969	9.853798392	   	   	   	   	   	   	   	   	   	   
292	12.75019076	4.837486592	12.75786075	4.810849271	12.2796514	3.947528657	13.62003023	5.453465043	   	   	12.36894269	4.70100245	14.31186902	5.618343955	11.69516329	3.909178266	14.4853367	5.788558189	12.36972887	8.242140041	13.43242848	9.352435117	12.07595623	7.961894771	14.04845363	9.727031351	   	   	   	   	   	   	   	   	   	   
293	12.77010618	4.85829223	12.81017274	4.804188972	12.31715826	3.959441001	13.59789217	5.460250812	   	   	12.44147686	4.662333199	14.31545488	5.634383496	11.79088689	3.879196514	14.49892328	5.800409552	12.18082319	8.165519552	13.52777925	9.50053275	12.14911179	8.017414157	14.12121363	9.782575804	   	   	   	   	   	   	   	   	   	   
294	12.78298571	4.795137562	12.77278037	4.777743142	12.27134997	3.934134408	13.60518945	5.443221234	   	   	12.18522343	4.672533914	14.33955906	5.63853882	11.89108713	3.955599877	14.44215848	5.800086648	12.11120492	8.2446805	13.43093223	9.462184092	12.39980169	8.018734448	14.2064076	9.841024645	   	   	   	   	   	   	   	   	   	   
295	12.74576263	4.804709854	12.78744773	4.804172892	12.36485689	3.968546249	13.61786076	5.447881225	   	   	12.15370181	4.683152471	14.34481106	5.602936605	11.82540498	3.905523742	14.49176377	5.786188114	12.05962329	8.200684317	13.4819697	9.54597049	12.30694134	7.99192364	14.2266643	9.873327387	   	   	   	   	   	   	   	   	   	   
296	12.7590213	4.806106629	12.7663743	4.818882383	12.34509529	3.941161959	13.63930701	5.464448341	   	   	12.36723362	4.684440266	14.31689362	5.641172554	11.62792349	3.858004116	14.45818138	5.783285862	12.1246243	8.22471333	13.46989483	9.397997709	12.29980941	8.052285375	14.17661366	9.748658343	   	   	   	   	   	   	   	   	   	   
297	12.78128592	4.815946692	12.80508344	4.805292495	12.29778242	3.965716901	13.61050331	5.431578739	   	   	12.29488371	4.678807362	14.29820629	5.602233158	11.86400277	3.928475515	14.50874041	5.7837803	12.15658774	8.158960554	13.39913881	9.443048839	12.39708526	8.025884828	14.10932367	9.766497689	   	   	   	   	   	   	   	   	   	   
298	12.7074411	4.864150553	12.74503835	4.773027627	12.29597354	3.929407587	13.56684154	5.443320772	   	   	12.14607018	4.67144254	14.32573041	5.609017031	11.7563603	3.891039597	14.4771571	5.790850771	12.14914855	8.187454279	13.58649579	9.538608201	12.27558437	8.022668338	14.18790264	9.773198856	   	   	   	   	   	   	   	   	   	   
299	12.77570729	4.828934146	12.75699907	4.757344319	12.38091319	3.914686402	13.60634472	5.445360207	   	   	12.34235884	4.669554377	14.33551764	5.594528408	11.674326	3.885508397	14.48871121	5.757107784	12.22424821	8.189400311	13.41782638	9.421877196	12.38396324	8.091804691	14.11860147	9.619201598	   	   	   	   	   	   	   	   	   	   
300	12.80965481	4.816121856	12.76266231	4.79855571	12.27438073	3.914356078	13.65008453	5.454529212	   	   	12.3554721	4.662455072	14.33496292	5.6256784	11.91841228	3.950810821	14.5076629	5.786357971	11.85354228	8.12223725	13.34192243	9.423488385	11.87929915	7.839865806	14.0059545	9.788979544	   	   	   	   	   	   	   	   	   	   
301	12.71079014	4.790066133	12.8298372	4.784794854	12.42920325	3.952013405	13.63918788	5.484015811	   	   	12.35406371	4.650142537	14.37185735	5.628976986	11.95467389	3.903864109	14.52708535	5.795041927	11.79324428	8.118788628	13.36977099	9.437452359	11.79192156	7.88536214	13.98789557	9.77563308	   	   	   	   	   	   	   	   	   	   
302	12.76029686	4.772284646	12.75441802	4.810028434	12.27201268	3.950863631	13.60055236	5.437173608	   	   	12.40154228	4.641674783	14.31951164	5.633431413	11.85620881	3.929701247	14.49512997	5.797206119	11.76924093	8.118434933	13.39093875	9.504619025	11.78136937	7.807749777	14.02059545	9.796439005	   	   	   	   	   	   	   	   	   	   
303	12.75155766	4.801505547	12.77900541	4.792623816	12.3289245	3.949977749	13.62434792	5.468077622	   	   	12.54668089	4.730800514	14.34399739	5.613699518	11.7738715	3.96615219	14.46615417	5.786957778	11.87177414	8.133510686	13.39497779	9.488228702	11.86070903	7.808128655	14.04351477	9.791306555	   	   	   	   	   	   	   	   	   	   
304	12.73472884	4.771438319	12.79326019	4.830187213	12.29392269	3.936322774	13.61923714	5.43171427	   	   	12.11147978	4.656406724	14.35038881	5.644464528	11.95006613	3.916759964	14.44049937	5.804115729	11.9172564	8.146793886	13.4535356	9.524155535	11.77523245	7.79593802	14.05260017	9.822637018	   	   	   	   	   	   	   	   	   	   
305	12.75452432	4.76462644	12.75734576	4.794814245	12.30191149	3.940157717	13.60729405	5.461316561	   	   	12.33705121	4.691639122	14.32444361	5.618227192	11.94948815	3.984292283	14.47499528	5.787060491	11.80964471	8.17064065	13.44211746	9.545160923	11.73238972	7.78843859	14.09296371	9.855305463	   	   	   	   	   	   	   	   	   	   
306	12.75397628	4.814787557	12.77746619	4.825065348	12.32503416	3.978558289	13.61918077	5.471993916	   	   	12.17067542	4.700799697	14.3166163	5.622682034	11.86072251	3.921077845	14.47237288	5.778466278	11.87900528	8.158396529	13.49280739	9.563574112	11.7524805	7.82731431	14.05000776	9.833605457	   	   	   	   	   	   	   	   	   	   
307	12.7310755	4.826577175	12.75642043	4.84944892	12.27453655	3.905739045	13.6236011	5.42871321	   	   	12.24852278	4.714782611	14.32839335	5.62586796	11.83376948	3.896643516	14.47757046	5.797190495	11.86729181	8.146975426	13.51328093	9.578177639	11.80641074	7.786971669	14.09584491	9.882058126	   	   	   	   	   	   	   	   	   	   
308	12.74420297	4.830841272	12.75920971	4.829899437	12.23842385	3.947746868	13.59958803	5.445799364	   	   	12.20660386	4.684778986	14.30151131	5.62722976	11.60475178	3.880735493	14.48854148	5.785938133	11.92113461	8.159707745	13.50884297	9.589499218	11.80000366	7.811443338	14.13464453	9.85495596	   	   	   	   	   	   	   	   	   	   
309	12.74619858	4.81845738	12.76259899	4.799352077	12.27955438	3.943312358	13.58872703	5.435976209	   	   	12.24654688	4.70029909	14.32706572	5.622918906	11.51332952	3.889796758	14.4782632	5.776912878	11.87119805	8.156209241	13.54340195	9.652791646	11.90728576	7.818276182	14.11674408	9.859870708	   	   	   	   	   	   	   	   	   	   
310	12.76809259	4.765328767	12.76218957	4.791686864	12.2823593	3.982140174	13.60173495	5.438943109	   	   	12.16208682	4.658632059	14.27429589	5.62197297	11.47915744	3.885403004	14.49348188	5.79151369	11.83554083	8.120124786	13.59364387	9.670369431	11.83225406	7.821697174	14.14951467	9.860021417	   	   	   	   	   	   	   	   	   	   
311	12.75569133	4.824632656	12.76901023	4.831915323	12.30937675	3.957779956	13.58701393	5.463827181	   	   	12.18617337	4.678095388	14.30530251	5.58850658	11.52237016	3.911372092	14.47796423	5.789150474	11.91475752	8.172842653	13.56884607	9.670275051	11.84045071	7.809030148	14.15802207	9.875523833	   	   	   	   	   	   	   	   	   	   
312	12.75215629	4.821986135	12.77083534	4.776340649	12.27060752	3.921200805	13.64410831	5.460926654	   	   	12.17653472	4.684941755	14.27198269	5.599284192	11.55177329	3.864792976	14.49394415	5.791304593	11.89174441	8.174379075	13.57860414	9.679082669	11.79699771	7.824214853	14.14108384	9.908716654	   	   	   	   	   	   	   	   	   	   
313	12.75228173	4.785005619	12.79892214	4.803186669	12.35375066	3.972007332	13.59285417	5.459910094	   	   	12.2476255	4.629415577	14.34910957	5.59736944	11.58814617	3.906920965	14.46632947	5.767003359	11.83874523	8.128388644	13.60981286	9.685530893	11.85252848	7.808781291	14.17145884	9.881837915	   	   	   	   	   	   	   	   	   	   
314	12.749794	4.815091886	12.7718584	4.835545488	12.41326618	4.027401659	13.63861488	5.400616072	   	   	12.28309584	4.711622429	14.32274755	5.60509075	11.59553404	3.881523545	14.52218224	5.805581484	11.90397423	8.210214984	13.62206775	9.675908661	11.78985952	7.825738513	14.16399501	9.888038115	   	   	   	   	   	   	   	   	   	   
315	12.79421252	4.808925404	12.78185669	4.830777334	12.25446332	3.937447995	13.64584532	5.455553172	   	   	12.19146552	4.687391533	14.30159395	5.599985531	11.57781852	3.906274771	14.46757758	5.791862314	11.88342324	8.217241257	13.61693589	9.709577718	12.00268147	7.815315246	14.17525217	9.893612616	   	   	   	   	   	   	   	   	   	   
316	12.74481002	4.77813904	12.79365111	4.819720215	12.16780964	3.958869563	13.60214175	5.470479743	   	   	12.14725019	4.662026971	14.27522331	5.632087017	11.57547856	3.886430398	14.47080412	5.79603131	11.93187592	8.223935261	13.67167614	9.712920098	11.97789292	7.851522981	14.20185734	9.929814794	   	   	   	   	   	   	   	   	   	   
317	12.74366259	4.837826513	12.75087147	4.827678923	12.26514301	3.973706126	13.61776368	5.432229522	   	   	12.24961133	4.629582359	14.34274935	5.641119598	11.50176314	3.851977412	14.50703946	5.76565868	11.90258689	8.220873696	13.66056633	9.728712363	11.95314926	7.854400869	14.21357556	9.909086521	   	   	   	   	   	   	   	   	   	   
318	12.72474286	4.824094352	12.75346843	4.791420873	12.42978709	3.971258112	13.58705008	5.446303771	   	   	12.2846609	4.646414681	14.31665425	5.647463633	11.57436664	3.869996051	14.47717043	5.782136943	11.96272699	8.239286357	13.70009341	9.742449753	11.82273956	7.807108392	14.21746004	9.91565285	   	   	   	   	   	   	   	   	   	   
319	12.73278856	4.829563854	12.79987754	4.794541988	12.39567051	3.977846479	13.62223338	5.46252379	   	   	12.21360238	4.672418558	14.34420887	5.614493486	11.54229982	3.883404367	14.45133473	5.773497994	11.8221017	8.252291658	13.71567927	9.783736162	11.91411588	7.839523065	14.20267129	9.94079876	   	   	   	   	   	   	   	   	   	   
320	12.75805447	4.803355003	12.80336559	4.819971448	12.37270557	3.916482528	13.6270475	5.456622833	   	   	12.12948214	4.656628962	14.2818943	5.618787481	11.50036305	3.910095551	14.51001305	5.785637367	11.90212209	8.254966981	13.70613818	9.799472929	11.88250912	7.844276493	14.23898622	9.923013269	   	   	   	   	   	   	   	   	   	   
321	12.72584491	4.820918805	12.75557079	4.825668991	12.41523291	3.962646746	13.59157634	5.433897452	   	   	12.59666151	4.778288653	14.28818104	5.62443351	11.54350834	3.916550971	14.46067674	5.790563289	12.00187707	8.225549714	13.74240423	9.760295225	12.03397327	7.902627976	14.21418019	9.908945669	   	   	   	   	   	   	   	   	   	   
322	12.75747712	4.801590575	12.73833832	4.818751463	12.34988411	3.965132399	13.61284343	5.473873042	   	   	12.58164	4.694353611	14.2925242	5.609191331	11.84662299	3.898872645	14.50100894	5.790971884	11.93864912	8.231802665	13.71405072	9.789358023	11.9960095	7.867128004	14.19149102	9.953037127	   	   	   	   	   	   	   	   	   	   
323	12.7520602	4.80817929	12.791824	4.821266902	12.32365372	3.970934869	13.61778335	5.47212863	   	   	12.50768886	4.702007544	14.30294732	5.615058125	11.93708309	3.903085311	14.46246247	5.775568309	11.87337144	8.246411011	13.75680858	9.80929362	11.90766839	7.853821131	14.24235482	9.92906358	   	   	   	   	   	   	   	   	   	   
324	12.72640626	4.814180537	12.75048178	4.783984022	12.20459622	3.952797252	13.56256626	5.454098223	   	   	12.27409507	4.743318315	14.35436812	5.603191225	11.89315213	3.926325208	14.53267716	5.789815311	11.93358204	8.240982507	13.74206717	9.80520801	11.98655255	7.850110098	14.28626861	9.972629632	   	   	   	   	   	   	   	   	   	   
325	12.73273045	4.790366225	12.7709867	4.793839866	12.41731422	3.965376059	13.59245739	5.450967608	   	   	12.5668276	4.684034807	14.31336587	5.625843982	11.84023796	3.906509741	14.50526672	5.789720481	11.95459349	8.238285286	13.74661247	9.858986788	11.86711171	7.839963881	14.2937145	9.950688215	   	   	   	   	   	   	   	   	   	   
326	12.7528061	4.787511267	12.75559741	4.817644033	12.40389341	3.968644978	13.61427654	5.444770078	   	   	12.51875499	4.734546744	14.33182463	5.606032208	11.76221882	3.898010761	14.49713878	5.780886555	11.92500613	8.231347103	13.76604476	9.854266235	11.99538192	7.854394116	14.30498663	9.982412206	   	   	   	   	   	   	   	   	   	   
327	12.71294729	4.778854708	12.74552226	4.790142139	12.26245694	3.955871103	13.61720072	5.438170804	   	   	12.51962419	4.667192418	14.29900917	5.621964743	11.88267195	3.936640903	14.4983252	5.791959164	11.955087	8.242630302	13.81198518	9.867595001	11.91710268	7.867445035	14.27388124	9.967154014	   	   	   	   	   	   	   	   	   	   
328	12.77719291	4.816953391	12.76495711	4.829837759	12.39346996	3.951105865	13.59863316	5.445412079	   	   	12.25756109	4.687688403	14.31024166	5.633343052	11.83132754	3.938552136	14.46295747	5.80648069	12.01340242	8.270685753	13.76450112	9.864402809	11.93990369	7.890238239	14.28482649	9.979752716	   	   	   	   	   	   	   	   	   	   
329	12.76034801	4.796463469	12.75238859	4.817579694	12.38389241	3.973451654	13.577222	5.442612431	   	   	12.34928211	4.674386088	14.28189825	5.624839466	11.88430745	3.897409259	14.51585199	5.767215647	11.96317637	8.266195919	13.7935018	9.881078554	12.03304099	7.937118674	14.29472041	9.963391856	   	   	   	   	   	   	   	   	   	   
330	12.75990125	4.783988467	12.75560956	4.783480041	12.21153176	3.94067011	13.58669553	5.439413262	   	   	12.14705711	4.663879844	14.31329963	5.612790833	11.86526499	3.897498047	14.482043	5.777914123	11.97914572	8.26310201	13.82522467	9.86573958	12.16576027	7.924605312	14.33060783	9.968777293	   	   	   	   	   	   	   	   	   	   
331	12.7650101	4.792068552	12.76691162	4.824839962	12.30425948	3.983983679	13.61585371	5.448983326	   	   	12.33084144	4.625430175	14.30037587	5.615951179	11.93086779	3.893860876	14.49386821	5.81349784	12.02000081	8.25676599	13.82266155	9.886345292	12.05885302	7.944038606	14.33798577	9.992963639	   	   	   	   	   	   	   	   	   	   
332	12.74989703	4.809613289	12.75164519	4.814937486	12.39722964	3.996760694	13.59522162	5.485744929	   	   	12.30280984	4.718680017	14.27816949	5.628892905	11.84057354	3.91618543	14.47802543	5.800949474	12.03586447	8.294615085	13.82795978	9.878353871	12.11446585	7.957198815	14.28011113	9.993247952	   	   	   	   	   	   	   	   	   	   
333	12.7515085	4.83350161	12.78795521	4.857528356	12.31989287	3.954561383	13.61000282	5.458192761	   	   	12.26655664	4.685120163	14.3382588	5.637651154	11.91848965	3.93268334	14.5234195	5.776442466	12.04123059	8.29040041	13.8539961	9.884651982	12.08346416	7.872130453	14.317271	9.970090729	   	   	   	   	   	   	   	   	   	   
334	12.79178027	4.779478064	12.77910486	4.803938529	12.38808721	3.951522174	13.5716466	5.461605327	   	   	12.59640933	4.725350047	14.34891141	5.621820911	11.96594389	3.942952335	14.43557562	5.76944232	12.0316043	8.264456639	13.85013932	9.895453531	12.1768396	7.952188955	14.33387608	9.99206759	   	   	   	   	   	   	   	   	   	   
335	12.73310878	4.771852445	12.75944234	4.823902867	12.29635095	3.957041828	13.57603235	5.475339401	   	   	12.22215276	4.67076862	14.3558543	5.613806025	11.83819202	3.869748232	14.47193552	5.783384914	12.0643898	8.299647605	13.87428589	9.94077985	12.08320787	7.931780393	14.36955387	9.980097827	   	   	   	   	   	   	   	   	   	   
336	12.75964345	4.780736426	12.75358354	4.821497362	12.39516745	3.962898576	13.64165235	5.487666398	   	   	12.20071065	4.641083504	14.3129683	5.605805539	11.8482457	3.921675034	14.45464067	5.776370624	12.04920281	8.273501784	13.86616144	9.928847051	12.14722094	7.899303206	14.34569504	10.00862025	   	   	   	   	   	   	   	   	   	   
337	12.71754737	4.760188197	12.75683522	4.812773588	12.3833073	3.907456942	13.596671	5.452596958	   	   	12.15943239	4.711183069	14.32125759	5.63970735	11.86094594	3.945173975	14.4903407	5.800140634	12.06463431	8.298657692	13.91777488	9.96257132	12.20453324	8.013303803	14.33208699	10.00067844	   	   	   	   	   	   	   	   	   	   
338	12.73297143	4.791694472	12.78393025	4.811751963	12.41493248	3.977958141	13.63491727	5.43552806	   	   	12.19675623	4.680667898	14.32583158	5.624012871	11.99989371	3.906227925	14.47527538	5.777180387	12.05217305	8.311992571	13.90276707	9.973478805	12.1822249	7.956940908	14.334011	9.972134411	   	   	   	   	   	   	   	   	   	   
339	12.75886419	4.80510489	12.75464656	4.825527271	12.37228095	4.012795448	13.59992884	5.492022093	   	   	12.23283437	4.690688273	14.33974296	5.628528008	11.88980713	3.901980844	14.45918526	5.789063203	12.0375917	8.286958972	13.87303167	9.997797142	12.02228521	7.955474378	14.396593	10.00929553	   	   	   	   	   	   	   	   	   	   
340	12.7528731	4.804268047	12.80629361	4.793786326	12.38603676	4.02294209	13.60483579	5.441469735	   	   	12.24791929	4.71119161	14.36237739	5.640128783	11.91840576	3.895338045	14.46680217	5.790147692	12.10295776	8.321083996	13.92876108	9.98504367	12.02258201	7.937443212	14.41548979	10.0363009	   	   	   	   	   	   	   	   	   	   
341	12.73351902	4.798163846	12.73415668	4.82026457	12.36203509	3.996391601	13.6028871	5.48920661	   	   	12.27221068	4.661155309	14.34347668	5.631704403	11.89743435	3.870772241	14.46517318	5.778101632	12.08711474	8.32476604	13.92315119	9.994583592	12.18681761	7.938917368	14.35949856	10.01050023	   	   	   	   	   	   	   	   	   	   
342	12.74342116	4.795791979	12.74579308	4.807643309	12.18894373	3.937352765	13.59824454	5.436908708	   	   	12.2837823	4.619282456	14.29814592	5.63280662	12.03997964	3.884215204	14.448004	5.765879461	12.03498625	8.288710266	13.95060407	10.04574478	12.22784363	7.933809786	14.38220212	10.03828001	   	   	   	   	   	   	   	   	   	   
343	12.78623836	4.825366215	12.74875776	4.78969668	12.24201437	3.929359289	13.62146301	5.459741912	   	   	12.27763607	4.685166119	14.3155946	5.62350848	11.83185738	3.902183866	14.48152293	5.803818727	12.07387008	8.356362932	13.95639445	9.991989875	12.17163992	7.975062362	14.40089079	10.02376826	   	   	   	   	   	   	   	   	   	   
344	12.75116511	4.808412263	12.7698478	4.847121902	12.41990739	4.007079313	13.60442551	5.45442954	   	   	12.2391425	4.664612365	14.33015542	5.620426205	11.89889888	3.944547595	14.45640388	5.794312704	12.12129644	8.307692072	13.94492153	9.996594705	12.0816196	7.962288037	14.39913623	10.05521923	   	   	   	   	   	   	   	   	   	   
345	12.72168049	4.811366304	12.78597236	4.774100603	12.32278675	3.965350673	13.62429938	5.440457006	   	   	12.11423125	4.727615155	14.34186602	5.604212685	11.90238814	3.896596395	14.51258902	5.776691234	12.11132591	8.362416816	13.97054587	10.02477635	11.97398478	7.988672951	14.43708051	9.994457553	   	   	   	   	   	   	   	   	   	   
346	12.7770276	4.82712345	12.74211054	4.807881505	12.427668	3.964033321	13.65991313	5.463414112	   	   	12.25988687	4.618393719	14.30501466	5.656004703	11.99201694	3.889852451	14.47718187	5.772159766	12.10617336	8.351588696	13.98107264	10.07687409	12.20071402	7.949394802	14.40173666	10.03733074	   	   	   	   	   	   	   	   	   	   
347	12.7465052	4.791249228	12.78415118	4.8044951	12.39456502	3.965999221	13.60418289	5.456531159	   	   	12.48216746	4.695076598	14.37429811	5.642738078	11.8241376	3.912476643	14.44855792	5.786554381	12.11254919	8.31410626	13.96279056	10.03251764	12.22872279	7.96138901	14.38568718	10.04310091	   	   	   	   	   	   	   	   	   	   
348	12.75184238	4.790987034	12.80014565	4.834271211	12.36166492	3.985939989	13.60249505	5.421099172	   	   	12.44408081	4.69981515	14.33631102	5.613370207	11.86288633	3.893204971	14.52408186	5.767139179	12.11273687	8.382573416	14.00504546	10.03124173	12.29482726	8.004889675	14.42481199	10.05354793	   	   	   	   	   	   	   	   	   	   
349	12.77419025	4.843476087	12.77629577	4.794515092	12.21127667	3.921376048	13.58452737	5.435724659	   	   	12.14075838	4.685282406	14.27048314	5.621974834	11.97234404	3.924872805	14.52186399	5.786500367	12.15597704	8.356073686	13.98336513	10.07189565	12.26266821	8.007922184	14.41430216	10.01498949	   	   	   	   	   	   	   	   	   	   
350	12.74094802	4.820438272	12.77486706	4.841968433	12.14063136	3.959081985	13.60289114	5.434479155	   	   	12.39225855	4.622898106	14.34493545	5.604359841	11.77660818	3.92946133	14.43014001	5.771470121	12.08853389	8.381255078	14.00493296	10.07151759	12.14184732	7.99209818	14.46970266	10.02457313	   	   	   	   	   	   	   	   	   	   
351	12.70969732	4.798452182	12.76967511	4.830906096	12.1513513	3.977893454	13.62649233	5.46115262	   	   	12.32037211	4.631721046	14.31230625	5.628625029	11.80717811	3.91388532	14.46025151	5.794821254	12.13327606	8.35834538	14.01218206	10.08009653	12.20705869	8.024310205	14.46025487	10.06981847	   	   	   	   	   	   	   	   	   	   
352	12.81110843	4.840272781	12.80378799	4.800654548	12.15709001	3.857745795	13.57606706	5.430524523	   	   	12.28953225	4.659980613	14.3306377	5.630123658	11.82818296	3.907525625	14.49389237	5.788245694	12.18895865	8.346111182	14.07307093	10.11288087	12.24632648	8.006941449	14.45798568	10.05054274	   	   	   	   	   	   	   	   	   	   
353	12.73890626	4.822596543	12.78150597	4.774063587	12.22713034	3.907230703	13.59640043	5.409591027	   	   	12.21376737	4.709498702	14.31387595	5.591716223	11.72808966	3.898905386	14.50351504	5.774134103	12.14096894	8.422785221	14.06855904	10.08754763	12.2336864	8.009717092	14.46730549	10.02870846	   	   	   	   	   	   	   	   	   	   
354	12.79142414	4.834947993	12.76746717	4.804167851	12.23193784	3.926960696	13.61661473	5.457028794	   	   	12.54570904	4.650028109	14.35995239	5.609704455	11.71987283	3.93372185	14.49878376	5.78322602	12.12910839	8.400857563	14.01268171	10.09345908	12.13964782	8.032859902	14.48204918	10.05669249	   	   	   	   	   	   	   	   	   	   
355	12.73570417	4.824745062	12.75884432	4.816154377	12.24687695	3.979548163	13.51001125	5.479279689	   	   	12.57279909	4.720330841	14.28803914	5.618414321	11.73303651	3.930200937	14.48685429	5.765650853	12.12481603	8.395409729	14.05021672	10.10272283	12.21395385	8.036087686	14.47300915	10.05482858	   	   	   	   	   	   	   	   	   	   
356	12.77569865	4.842869977	12.80862111	4.810972513	12.1894787	3.921525852	13.63575358	5.481959771	   	   	12.52796541	4.672351001	14.31371077	5.645517682	11.78439988	3.919894855	14.45655833	5.791159107	12.13825238	8.40171877	14.0775607	10.11638577	12.16464882	7.998010509	14.47206923	10.06050262	   	   	   	   	   	   	   	   	   	   
357	12.72446064	4.804232078	12.79977785	4.824196942	12.41070995	3.993169605	13.55894166	5.46670655	   	   	12.24403681	4.694361025	14.3173786	5.622791132	11.85378492	3.932587471	14.49265577	5.789997937	12.20519266	8.41222602	14.10316346	10.13970322	12.34580733	7.993121694	14.47323461	10.06392592	   	   	   	   	   	   	   	   	   	   
358	12.76589438	4.814467075	12.77309711	4.810381408	12.2263064	3.941472386	13.56819833	5.472197868	   	   	12.56771913	4.726175015	14.35865897	5.632011883	11.76378239	3.92964911	14.51879471	5.797085706	12.18466533	8.392373823	14.08382234	10.15161243	12.24307879	8.051105822	14.5147932	10.07697774	   	   	   	   	   	   	   	   	   	   
359	12.74843609	4.817349611	12.7860703	4.79904543	12.42958389	3.961170496	13.59700405	5.443414853	   	   	12.06261359	4.649827322	14.31453669	5.626701665	11.72481616	3.949528449	14.54752009	5.803604432	12.13902111	8.449910858	14.09339117	10.13971021	12.19017834	7.990045103	14.51362844	10.06475681	   	   	   	   	   	   	   	   	   	   
360	12.75101023	4.800475532	12.78654295	4.820075819	12.22858907	3.920952714	13.64806172	5.446640006	   	   	12.20950646	4.666357457	14.34123941	5.599317198	11.80183558	3.92223738	14.51340573	5.796479243	12.20666754	8.440189218	14.11966412	10.15104934	12.22701543	8.010796864	14.54451347	10.08207209	   	   	   	   	   	   	   	   	   	   
361	12.75039094	4.802829437	12.75250573	4.80885675	12.17110751	3.923772898	13.63376473	5.476956337	   	   	12.50180431	4.724886213	14.35018743	5.622779931	11.75647346	3.909440813	14.5412751	5.781457535	12.23891274	8.477113627	14.08944883	10.18513948	12.26297579	8.045177586	14.48933097	10.0452795	   	   	   	   	   	   	   	   	   	   
362	12.73193035	4.811521422	12.78208055	4.799065977	12.38114264	3.981345235	13.65930291	5.448171682	   	   	12.32581571	4.69192669	14.29334164	5.622156314	11.85330578	3.896348711	14.68209323	5.804358076	12.20765931	8.442781179	14.10128795	10.2062182	12.30454361	8.044103125	14.49145457	10.06310991	   	   	   	   	   	   	   	   	   	   
363	12.76939241	4.787851484	12.78019224	4.809452535	12.36354053	3.920052278	13.59233807	5.474559276	   	   	12.45208068	4.653810554	14.3148815	5.615652572	11.76703016	3.927540344	14.63705523	5.789344733	12.15260278	8.482552916	14.11998628	10.21593789	12.28419411	8.046592991	14.55422588	10.07830294	   	   	   	   	   	   	   	   	   	   
364	12.75460218	4.81999991	12.77827413	4.797003559	12.33820261	3.957821251	13.61401344	5.46844029	   	   	12.33296752	4.696876915	14.30065987	5.612661058	11.8007936	3.893940806	14.63790069	5.802557686	12.13945718	8.461643506	14.12702994	10.17142728	12.34600988	8.099605859	14.51517515	10.05526561	   	   	   	   	   	   	   	   	   	   
365	12.76061658	4.769431597	12.78487061	4.801828878	12.33142628	3.954260092	13.56608584	5.444240463	   	   	12.25333362	4.680659445	14.32903814	5.620478497	11.89365059	3.967668944	14.5940922	5.773392531	12.15769195	8.468502822	14.15128499	10.21184744	12.17966472	8.087576359	14.52800199	10.10228961	   	   	   	   	   	   	   	   	   	   
366	12.82225672	4.810433508	12.75290159	4.800550262	12.3704074	3.96980208	13.59885351	5.453157771	   	   	12.29582387	4.683047883	14.31636134	5.612792432	11.86083168	3.937397611	14.61007326	5.79054973	12.1320247	8.463330188	14.16874585	10.22876901	12.28173484	8.071396978	14.54611107	10.0754798	   	   	   	   	   	   	   	   	   	   
367	12.76177483	4.828847712	12.79075291	4.787421607	12.28142272	3.948824507	13.58609751	5.444299283	   	   	12.2335274	4.683996385	14.31611234	5.620107229	11.8680931	3.942772856	14.63002031	5.813258499	12.15812066	8.481523027	14.15015944	10.23413679	12.39038259	8.090286202	14.56836753	10.08228419	   	   	   	   	   	   	   	   	   	   
368	12.77947696	4.834467473	12.7741954	4.812423126	12.37392137	3.956801905	13.6037379	5.436527108	   	   	12.32326623	4.645105927	14.35198627	5.615314605	11.83947628	3.901531975	14.66380048	5.791565368	12.20891363	8.48717104	14.18691917	10.20689597	12.36843504	8.041136975	14.60401122	10.10112577	   	   	   	   	   	   	   	   	   	   
369	12.74900294	4.805245229	12.73744172	4.823756943	12.36466239	3.950716286	13.6235016	5.451600454	   	   	12.34407212	4.723192294	14.32001192	5.606836535	11.9766441	3.947962755	14.58993705	5.814296799	12.16515066	8.483307659	14.17824987	10.22330183	12.2293668	8.057081728	14.57299757	10.09860744	   	   	   	   	   	   	   	   	   	   
370	12.7366974	4.767446135	12.78304323	4.789168941	12.35185872	3.95565468	13.57005875	5.44083524	   	   	12.46444779	4.690849153	14.27351628	5.60747026	11.83810322	3.92056563	14.60093899	5.813337143	12.16347397	8.51741982	14.18175381	10.23619443	12.41799365	8.086339579	14.59369662	10.09210383	   	   	   	   	   	   	   	   	   	   
371	12.78200715	4.837403092	12.79333706	4.805289842	12.34737277	3.941989012	13.59638959	5.450555012	   	   	12.39059656	4.692631273	14.33086288	5.627434852	11.90155952	3.889685881	14.62252776	5.805592546	12.21467743	8.443810227	14.19305668	10.27937648	12.31862402	8.085825973	14.60740055	10.09762775	   	   	   	   	   	   	   	   	   	   
372	12.72837655	4.803681756	12.77973873	4.832457159	12.41204197	3.965024161	13.5896936	5.450429305	   	   	12.419369	4.690688221	14.32525813	5.622337783	11.67858603	3.87881112	14.61146947	5.801089413	12.22854819	8.507789755	14.18967038	10.26019898	12.39033818	8.094860073	14.59202745	10.10895596	   	   	   	   	   	   	   	   	   	   
373	12.76437758	4.833487634	12.78948701	4.767830073	12.33677526	3.97884347	13.63013341	5.477361791	   	   	12.34711385	4.669495318	14.35133681	5.650942251	11.58113035	3.916946588	14.61819186	5.806555666	12.23324451	8.504154751	14.21199815	10.26363672	12.42408194	8.088138602	14.54826298	10.11852267	   	   	   	   	   	   	   	   	   	   
374	12.72050443	4.805951186	12.77379196	4.812261152	12.36023736	3.942834371	13.66102661	5.460091771	   	   	12.26229088	4.679561312	14.3314204	5.594970705	11.64611472	3.878705224	14.61417773	5.796099442	12.22482133	8.47555289	14.19609532	10.25587609	12.37276736	8.113436558	14.60982407	10.13634871	   	   	   	   	   	   	   	   	   	   
375	12.77739753	4.778571753	12.79459945	4.803030692	12.2889978	3.983999307	13.59723254	5.458514624	   	   	12.42796721	4.686507616	14.32430054	5.616391423	11.56183923	3.858212798	14.58176145	5.793291182	12.25353788	8.481274009	14.20488437	10.26303414	12.29317146	8.104108133	14.58220389	10.10514449	   	   	   	   	   	   	   	   	   	   
376	12.74680607	4.806371799	12.78915256	4.818247969	12.30204788	3.997624446	13.62623079	5.479345003	   	   	12.39509891	4.690480128	14.31186878	5.609376548	11.65814015	3.902136487	14.6235744	5.784028626	12.24022566	8.52704419	14.23022754	10.28249993	12.36102418	8.116824122	14.61295697	10.10210299	   	   	   	   	   	   	   	   	   	   
377	12.742194	4.780249715	12.74893647	4.774223748	12.34205342	3.960445085	13.6064271	5.460067853	   	   	12.30130217	4.677619809	14.27771084	5.618555623	11.59984446	3.895720718	14.57453345	5.789994524	12.26383299	8.511277727	14.26396898	10.27332465	12.28810786	8.07660063	14.62984872	10.11823188	   	   	   	   	   	   	   	   	   	   
378	12.72867503	4.778039195	12.73766393	4.777768002	12.33553186	3.968027857	13.60814112	5.478722412	   	   	12.32508978	4.650397335	14.30039036	5.637017127	11.64645665	3.885954316	14.59179393	5.789984186	12.24979239	8.52279258	14.23775718	10.2997682	12.40165236	8.132982147	14.60746495	10.1156881	   	   	   	   	   	   	   	   	   	   
379	12.78212697	4.836678727	12.8073239	4.814895393	12.31835906	4.003139536	13.61046951	5.41583648	   	   	12.28505462	4.646965334	14.35459331	5.614446346	11.62710363	3.912801492	14.57079253	5.770746657	12.23005959	8.534883737	14.23389174	10.29803285	12.2942365	8.120633276	14.59016932	10.11982408	   	   	   	   	   	   	   	   	   	   
380	12.70033645	4.795098051	12.76530426	4.79193978	12.32342961	3.955773287	13.61224856	5.45090909	   	   	12.24204611	4.650798982	14.31150451	5.624645365	11.64227664	3.882848878	14.61135882	5.794471808	12.28742194	8.531656646	14.24583209	10.30332731	12.33946968	8.096965146	14.60825461	10.11870072	   	   	   	   	   	   	   	   	   	   
381	12.73285224	4.814108997	12.76443432	4.788141006	12.33264177	3.98578526	13.61063372	5.468585617	   	   	12.29743329	4.643821074	14.29957467	5.616682187	11.59988697	3.886553729	14.59615507	5.790752885	12.27348968	8.500548794	14.25104359	10.35066364	12.4177449	8.144616016	14.6555975	10.1312281	   	   	   	   	   	   	   	   	   	   
382	12.74419686	4.838285377	12.77632904	4.803157132	12.3729493	3.955145299	13.58750689	5.44884259	   	   	12.51239315	4.64752323	14.30517579	5.624210278	11.67856852	3.836643055	   	   	12.22777981	8.43187458	14.27358171	10.31459512	12.43078523	8.167170121	14.57868262	10.12278924	   	   	   	   	   	   	   	   	   	   
383	12.72867699	4.820363005	12.78096116	4.825535278	12.37130944	3.947153665	13.59907072	5.448794829	   	   	12.32546332	4.673489509	14.32987293	5.616914783	11.59672345	3.884264501	   	   	12.26185662	8.561210693	14.27762815	10.33266681	12.50218116	8.145121575	14.6327994	10.13486125	   	   	   	   	   	   	   	   	   	   
384	12.74795176	4.831588708	12.79644782	4.82471857	12.35125204	3.996251062	13.61820695	5.479782466	   	   	12.17392046	4.651452141	14.30057341	5.614940103	11.55041826	3.889027532	   	   	12.3035718	8.520855699	14.29101167	10.33317547	12.41253813	8.164160186	14.60865006	10.12888374	   	   	   	   	   	   	   	   	   	   
385	12.77043015	4.813401096	12.80786424	4.814041913	12.33160224	3.959666588	13.60262396	5.428037194	   	   	12.25446901	4.660134113	14.31383078	5.602538604	11.58794766	3.863444885	   	   	12.29478827	8.533573054	14.29868387	10.32998498	12.41703499	8.16487192	14.61136215	10.15630247	   	   	   	   	   	   	   	   	   	   
386	12.76125448	4.79512256	12.77227526	4.791835727	12.37562182	3.952748965	13.62406753	5.473662499	   	   	12.29117757	4.664440621	14.33389432	5.634191904	11.50933368	3.897253902	   	   	12.29025197	8.594873307	14.30359319	10.34532718	12.5712626	8.178096134	14.644431	10.15584851	   	   	   	   	   	   	   	   	   	   
387	12.7452974	4.797118314	12.78988386	4.797622251	12.3933302	3.982830666	13.60237202	5.456727795	   	   	12.24878745	4.685706242	14.32242072	5.636509194	11.56584398	3.852226163	   	   	12.29586553	8.542150099	14.29018424	10.34983262	12.60658953	8.204404685	14.62425967	10.13150169	   	   	   	   	   	   	   	   	   	   
388	12.73327666	4.79546598	12.73759216	4.803409446	12.31925987	3.985198788	13.65827164	5.435242003	   	   	12.24467345	4.680901172	14.31253615	5.64860299	11.53927139	3.897543168	   	   	12.32202334	8.583978924	14.28632301	10.39385071	12.5939088	8.177014573	   	   	   	   	   	   	   	   	   	   	   	   
389	12.77017117	4.837327098	12.77619739	4.824760132	12.43299788	3.953969081	13.58579369	5.435442289	   	   	12.26543731	4.659593543	14.34612514	5.607492841	11.56996913	3.887592622	   	   	12.33417957	8.581571239	14.34357998	10.40578792	12.62604459	8.242300719	   	   	   	   	   	   	   	   	   	   	   	   
390	12.80186939	4.795650357	12.79808282	4.818072679	12.43468118	3.987647464	13.62783636	5.452132465	   	   	12.23753522	4.698849911	14.31844162	5.600796857	11.93115665	3.906950093	   	   	12.260207	8.58283243	14.30201844	10.36378879	12.4666417	8.132382322	   	   	   	   	   	   	   	   	   	   	   	   
391	12.75131071	4.805541067	12.77515493	4.779827949	12.40621716	4.032203511	13.59930031	5.453276555	   	   	12.28325664	4.677307222	14.33487485	5.613580102	11.82676253	3.932047926	   	   	12.32639302	8.598583929	14.31253071	10.36219043	12.39738553	8.162783233	   	   	   	   	   	   	   	   	   	   	   	   
392	12.79351411	4.828709188	12.74980542	4.786344091	12.44035503	3.987836691	13.58974332	5.465985056	   	   	12.25133892	4.67925522	14.34716019	5.598118599	11.81377128	3.913978512	   	   	12.36336732	8.552320155	14.2944886	10.37192371	12.38221367	8.176616164	   	   	   	   	   	   	   	   	   	   	   	   
393	12.73394119	4.821283804	12.79981124	4.808991429	12.35770373	3.999608808	13.57865734	5.434193017	   	   	12.12466012	4.656228357	14.33624467	5.62086715	11.83623227	3.936138301	   	   	12.3209234	8.627292711	14.35483145	10.39176908	12.47939974	8.191694602	   	   	   	   	   	   	   	   	   	   	   	   
394	12.76113255	4.795937568	12.78758675	4.825726235	12.33823619	3.939371898	13.62740186	5.469124547	   	   	12.28095025	4.67960479	14.31462614	5.599512767	11.7514074	3.931100961	   	   	12.31045878	8.599893788	14.33444838	10.41290246	12.51827165	8.244266443	   	   	   	   	   	   	   	   	   	   	   	   
395	12.79009929	4.852381514	12.76007759	4.805457313	12.31181301	3.985530875	13.60587822	5.458881445	   	   	12.22603479	4.642843967	14.31119389	5.616860747	11.88162564	3.930040921	   	   	12.30667411	8.618621999	14.37828768	10.45388579	12.51325877	8.121728382	   	   	   	   	   	   	   	   	   	   	   	   
396	12.73193032	4.813333499	12.77320378	4.809228577	12.32802079	3.981307415	13.59552986	5.443315552	   	   	12.24432393	4.666449489	14.28587352	5.606740611	11.85736228	3.923358834	   	   	12.32144382	8.586686953	14.34080085	10.42868285	12.48111452	8.221269138	   	   	   	   	   	   	   	   	   	   	   	   
397	12.78669473	4.8008311	12.76070216	4.844286853	12.35001365	3.957046928	13.60422367	5.467596885	   	   	12.17162951	4.686952241	14.32251302	5.655671027	11.89396653	3.942788997	   	   	12.37776196	8.588264524	14.3712411	10.40989124	12.41453632	8.183669551	   	   	   	   	   	   	   	   	   	   	   	   
398	12.79568383	4.810874782	12.78848113	4.790083992	12.32486865	3.97117248	13.53110976	5.439465248	   	   	12.13606692	4.63097647	14.30078922	5.615596484	11.91329525	3.96355011	   	   	12.35956352	8.592506132	14.38188683	10.42923518	12.43517022	8.182662501	   	   	   	   	   	   	   	   	   	   	   	   
399	12.77000045	4.856776319	12.77961286	4.814042906	12.37669039	3.996245896	13.61933175	5.440686491	   	   	12.26176465	4.670019356	14.29700017	5.635123385	11.91253046	3.926359857	   	   	12.31083632	8.642718532	14.39471017	10.4608739	12.48021094	8.196395159	   	   	   	   	   	   	   	   	   	   	   	   
400	12.71256772	4.776048506	12.75719329	4.810970733	12.37129836	3.976787646	13.56641361	5.469632987	   	   	12.27674221	4.670958239	14.32041331	5.604842696	11.87473727	3.948962657	   	   	12.37907065	8.615182544	14.39866366	10.43776177	12.5488007	8.204863049	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   


==> figs/hessian/supp/supp_hessian.txt <==
Epoch	cifar10_resnet20_zqce	cifar10_resnet20_zqkl	cifar100_resnet20_zqce	cifar100_resnet20_zqkl	cifar10_resnet56_zqce	cifar10_resnet56_zqkl	cifar100_resnet56_zqce	cifar100_resnet56_zqkl	cifar10_resnext29_zqce	cifar10_resnext29_zqkl	cifar10_wrn28_zqce	cifar10_wrn28_zqkl	cifar100_wrn28_zqce	cifar100_wrn28_zqkl	cifar10_wrn40_zqce	cifar10_wrn40_zqkl	cifar100_wrn40_zqce	cifar100_wrn40_zqkl	cifar10_resnet20_kdce	cifar10_resnet20_kdkl	cifar100_resnet20_kdce	cifar100_resnet20_kdkl	cifar10_resnet56_kdce	cifar10_resnet56_kdkl	cifar100_resnet56_kdce	cifar100_resnet56_kdkl	cifar10_resnext29_kdce	cifar10_resnext29_kdkl	cifar10_wrn28_kdce	cifar10_wrn28_kdkl	cifar100_wrn28_kdce	cifar100_wrn28_kdkl	cifar10_wrn40_kdce	cifar10_wrn40_kdkl	cifar100_wrn40_kdce	cifar100_wrn40_kdkl
1	13.01113913	4.588234796	13.02412632	4.59278429	13.04422587	4.808716301	14.15742535	5.474554725	13.00306973	5.598150382	12.79937208	5.156916721	13.93590521	4.719260786	12.11825323	4.971098171	14.04356026	4.858224864	9.726872479	5.064584377	9.003076064	4.029402919	9.562876444	4.770418404	8.347616596	3.309315613	7.128266793	2.734240261	10.2704402	5.87981265	10.55643384	5.52059657	9.770400781	4.906079026	10.64407396	5.663725011
2	12.9986417	4.602396946	13.03232102	4.558648942	13.04293228	4.828152542	14.1763052	5.473635093	13.2446025	5.586561717	13.03713778	5.2799636	13.89694365	4.672615997	12.39151916	5.083932063	13.93860122	4.989450077	9.68419478	5.203713582	10.11685906	5.199265968	9.62245394	4.997170189	9.230134871	4.133144582	9.011320117	4.821589386	10.07319248	5.829416459	10.97158956	6.051601686	9.925875601	5.143002697	11.17388461	6.321463138
3	13.00955387	4.589107798	13.00961962	4.577820545	12.95731254	4.705816619	14.14698768	5.477440236	13.33569729	5.651281322	13.03291794	5.247355563	13.8414882	4.633626847	12.1849032	5.018516505	14.20178336	5.237544272	10.0161556	5.41903549	10.42890736	5.624807353	9.787894714	5.229738916	10.0155854	5.11709555	9.397951043	5.079935757	10.51712992	6.270096443	11.08385307	6.29116032	10.38565836	5.728771857	11.25804565	6.36321244
4	13.03089454	4.580836317	12.99491571	4.526318131	12.71140733	4.624632413	14.08418191	5.452784527	13.46263278	5.723079853	13.19756532	5.3674827	13.84825989	4.677841713	12.1289892	5.030466843	14.22684918	5.350333035	9.737535801	5.428595333	10.58795944	5.945358659	9.873286862	5.346673388	10.38400106	5.650831862	9.55372098	5.276221926	9.914776401	5.39509729	11.11687101	6.502090761	10.01033637	5.402443054	11.15797627	6.455336079
5	12.87173185	4.607716137	12.84664064	4.635479722	12.4747283	4.229480497	13.63793401	5.073190057	13.49014062	5.822232924	13.01006443	5.158863506	13.85821999	4.65551443	12.18954667	4.865055562	14.2617858	5.524630951	9.928739929	5.611104133	10.62098196	6.024523627	9.767309103	5.329836103	10.670404	6.016729203	10.02982988	5.948148439	10.08421027	5.828952024	11.20641557	6.48236383	9.889797286	5.041358878	11.14239577	6.446537653
6	13.08726771	5.068516045	13.04829814	5.00747956	12.27544587	4.059130574	13.73540003	5.280135245	13.35234454	5.658962259	12.90034262	4.989818855	13.89295475	4.659170639	11.95321581	4.742581093	14.33433717	5.598789388	10.00518649	5.592083786	10.66396541	6.087903271	9.927429766	5.390387084	10.73982166	6.246103516	10.29363301	6.088703571	9.96873508	5.737913646	11.0169668	6.218027416	9.900197527	5.128541249	11.10014591	6.451441726
7	13.21145853	5.323081436	13.16638918	5.326531594	12.35671921	4.103959413	13.79453579	5.521076952	13.48134168	5.644595941	12.60973977	4.911015746	13.83154362	4.68128918	12.04505111	4.780257003	14.33094463	5.705994821	9.743631495	5.543112738	10.874117	6.293347386	9.637009285	5.289912487	10.88929514	6.209118064	10.46651169	6.092154531	9.769216216	5.391409918	10.90605554	6.131642153	9.75643178	4.87800188	11.12656769	6.404882795
8	13.38021403	5.623777826	13.39830718	5.72826363	12.21638491	4.01943302	13.86898401	5.738254617	13.35790363	5.585322022	12.78707991	4.96553232	13.87342673	4.683355054	12.21382099	4.643689238	14.37092843	5.767951967	9.655510946	5.314571042	10.7744217	6.212326752	9.994342108	5.544465819	10.69017375	6.123806171	10.24789434	6.039244225	9.829902952	5.599854756	10.98864949	6.088007756	9.906609255	5.049869702	10.98418814	6.169284811
9	13.51136034	5.797756726	13.50044801	5.938442104	12.32948092	4.046898925	13.95427447	5.998020263	13.35822076	5.531476595	12.36700912	4.900045805	13.8572714	4.678106593	12.04232589	4.522480028	14.42538415	5.808302338	10.09787542	5.68857178	10.8166896	6.296322871	9.932069212	5.357811698	10.8898371	6.268181466	10.31564263	6.178917453	9.891683886	5.629991648	11.1744747	6.511114968	9.920580453	4.976529327	11.28698369	6.499371009
10	13.58584944	6.037417672	13.6464205	6.130208828	12.27295876	3.980362464	13.99035766	6.111814995	13.3202742	5.503318785	12.53500376	4.882447573	13.88783089	4.656535178	11.99889162	4.544642004	14.46171124	5.882293133	9.883301249	5.480070732	10.95203101	6.45104404	9.690481701	5.381023691	10.84320517	6.379428738	10.19887798	5.978643685	9.596382511	5.257008088	11.05553965	6.202301316	9.740985699	4.834301418	11.04181912	6.36812512
11	13.62616691	6.089223192	13.73002132	6.309057012	12.14799767	3.988379934	14.04498704	6.234644776	13.13627119	5.429146102	12.61101879	4.854007317	13.8619867	4.68412822	12.13977253	4.509723617	14.44695242	5.959867612	9.786847199	5.630912959	10.75070563	6.382447865	9.871693693	5.471662772	10.80291297	6.203501317	10.12457851	6.008591769	9.750729239	5.373376026	11.11366574	6.359480272	9.534423938	4.745148231	11.15934702	6.551022419
12	13.70489497	6.183429979	13.6909623	6.267927717	12.32786925	4.03402762	14.06503211	6.311117556	13.23103186	5.460238937	12.65692169	4.822240743	13.84715099	4.665081563	12.18593005	4.513347617	14.5082625	6.045946992	9.870305942	5.683447929	10.81494902	6.23034573	10.28841074	5.614927204	10.98262284	6.560095191	10.34445664	6.286143399	9.663660761	5.245928167	11.12641405	6.387952594	9.766819802	4.918169999	10.90748229	6.143059663
13	13.71954042	6.27751039	13.81989142	6.390769294	12.27686226	4.015946991	14.14401415	6.375895796	13.20123016	5.409979896	12.55830274	4.754946207	13.88361078	4.67161916	11.96747863	4.477412183	14.48814541	6.057049364	10.26755655	5.816169773	10.86488618	6.454025589	9.978222812	5.644819509	11.28296891	6.982637623	10.19769001	6.219991307	9.919089311	5.541107943	11.27688074	6.345235517	10.0454866	5.091977876	11.20929809	6.573426226
14	13.70433873	6.283260525	13.83336798	6.421863713	12.25878831	3.966800946	14.2223826	6.493012094	13.01753198	5.385409767	12.58494497	4.802970026	13.83572877	4.680486655	11.91486272	4.420533349	14.50596812	6.081826144	9.825155912	5.622139752	11.08336889	6.688376911	9.999823755	5.679874229	11.01003625	6.511008356	10.63779858	6.529154086	9.98804578	5.502561207	11.26332106	6.439642613	10.05705542	5.020782275	11.19856213	6.501583317
15	13.76617828	6.347818945	13.81533637	6.421762024	12.19815318	3.958176971	14.15505703	6.49223048	13.14589946	5.363468004	12.61606367	4.830563521	13.82771141	4.648072282	12.11742266	4.423524895	14.49743248	6.148972731	9.923708249	5.573731076	10.78339427	6.246593607	9.719115678	5.454893681	10.9071637	6.45086912	10.52260841	6.526876095	9.811254149	5.624679106	11.30484016	6.425963292	10.00772766	5.053426661	11.2268949	6.504924585
16	13.75768601	6.307342999	13.80419048	6.421360099	12.25894442	3.966197086	14.20420399	6.496311315	13.1859239	5.372699782	12.38631668	4.804725603	13.82293055	4.656002658	11.9340174	4.42206016	14.58629328	6.132771387	10.13894471	5.685785155	10.74723189	6.22296175	10.27585591	5.575783195	11.1103054	6.474370361	10.48494039	6.397891131	10.19255972	5.634767786	11.27700274	6.505790907	9.944347885	5.007872832	11.34120002	6.546347824
17	13.73814994	6.285168782	13.78116811	6.39685934	12.27302903	3.981976886	14.22357037	6.519026384	13.16551624	5.328584959	12.72173138	4.800649872	13.83813946	4.662251972	12.02432666	4.407624719	14.55105446	6.150626357	9.745415101	5.431356474	10.745972	6.180175226	9.909326362	5.556665399	11.27420383	6.724294525	10.74577387	6.789259262	10.16829952	5.772473555	11.54015659	6.636119565	10.04610251	5.149590587	11.34280978	6.489282115
18	13.67466723	6.253195349	13.76904007	6.399838892	12.23062912	3.91363088	14.17054332	6.595342429	13.12688624	5.298680593	12.50366854	4.726465769	13.86001357	4.658953293	11.96699167	4.476111738	14.56444856	6.160573188	10.12289243	5.757577957	10.66297241	6.099590849	10.06555391	5.560991063	11.0288997	6.541633646	10.80526858	6.65999432	10.21105059	5.824572753	11.39933187	6.52879356	9.782944737	4.888877477	11.44611298	6.492357052
19	13.65898732	6.254125822	13.77820014	6.380005872	12.23284308	3.889852931	14.15598461	6.507744381	13.10082598	5.288049147	12.32889765	4.762174072	13.83475713	4.659148217	11.85144932	4.444693854	14.55756967	6.19247754	9.850759266	5.619855848	11.04033214	6.575220795	9.845708499	5.602467502	11.08971761	6.668054781	10.63530245	6.658578404	10.38079588	5.668830418	11.59183871	6.649743887	10.26355111	5.279271224	11.37928621	6.898826391
20	13.60999981	6.181425582	13.78113205	6.341583132	12.26481371	3.943302106	14.15925142	6.545331125	13.12063306	5.295565166	12.34121776	4.7458012	13.82458596	4.677562521	11.87053435	4.47344449	14.58738452	6.224925337	10.40498899	6.053161454	10.99729586	6.596791886	9.797800309	5.694562452	11.09311127	6.63033498	10.59317586	6.531617387	9.799861526	5.491743164	11.70227636	6.660148747	10.05843238	5.226163397	11.31816647	6.561097926
21	13.55653515	6.1077705	13.70307424	6.324614616	12.21635115	3.916545383	14.23738147	6.568118134	13.19628174	5.279767948	12.48701037	4.743726109	13.92053568	4.978102729	11.96936482	4.490953763	14.58234388	6.227308731	9.964099946	5.722654224	10.67656707	6.102268799	9.637987044	5.451134004	11.08231489	6.680385867	10.68259623	6.576921675	9.784138653	5.431095726	11.53245689	6.734772842	9.941001695	5.15573341	11.36096605	6.75974005
22	13.61100308	6.144665009	13.73548325	6.257198859	12.18529691	3.869243013	14.23129626	6.548089023	13.11900918	5.268578318	12.63813216	4.795011834	13.95223406	5.151614274	12.00585586	4.512349166	14.67116508	6.20663159	9.878305415	5.76560199	10.80058938	6.286992322	9.913753832	5.844220697	10.98305796	6.518724714	10.538139	6.439661624	9.758672925	5.479959923	11.49633993	6.805267742	10.06139853	5.224985543	11.52929733	6.786259731
23	13.60844761	6.054652384	13.6738927	6.226788032	12.21734423	3.92238319	14.18138893	6.470267392	12.97247496	5.24198126	12.51419085	4.739588016	14.03252854	5.285986462	11.68361446	4.409479475	14.69317162	6.266790611	10.01723847	5.78850625	10.84163151	6.410301535	9.702144912	5.701772728	11.02803645	6.504737062	10.67508181	6.663899677	10.31703358	5.890849193	11.56396074	6.620555005	10.09230787	5.164254444	11.58454341	6.907231648
24	13.55411786	6.066183408	13.57635409	6.209799572	12.2442988	3.930547306	14.18351481	6.476439283	13.08138624	5.226509847	12.46255131	4.738622911	14.0937666	5.427319906	11.85977986	4.442003589	14.63306447	6.2677223	9.671889974	5.518547496	11.0716698	6.73648466	9.82548629	5.663133534	11.11612254	6.573281249	10.69830365	6.583574814	9.923113399	5.5895876	11.59131957	6.467445939	9.947968056	5.053616411	11.42988265	6.669460458
25	13.47755404	5.951786658	13.6464118	6.125716409	12.25097269	3.86234416	14.18411972	6.467357591	13.12088286	5.189179317	12.3570209	4.708331378	14.10189378	5.537720457	11.68808962	4.451142527	14.61575227	6.286000214	9.77489249	5.6326363	10.94224358	6.42562197	10.08072946	5.748624347	11.12257427	6.626005754	11.28346429	6.991859394	10.25308573	5.963422319	11.68358702	6.571301609	9.907308474	4.952438581	11.33913619	6.54395174
26	13.45206549	5.8915334	13.5497822	6.089683787	12.15831353	3.871787983	14.15816155	6.465282788	13.07419048	5.209139209	12.60248185	4.705199821	14.12613405	5.553491996	11.75268013	4.431749965	14.66694594	6.266078112	9.794957218	5.611877802	11.15314741	6.933755046	9.957750382	5.68341414	11.02484826	6.515879939	10.7366845	6.618477796	10.01549392	5.505541794	11.53254333	6.5800956	10.05552991	5.152982656	11.68337838	6.839737983
27	13.42765448	5.868418235	13.5787274	6.087119104	12.20323767	3.874129336	14.14074993	6.406471175	13.02341237	5.215736194	12.26453202	4.750600883	14.15809808	5.611209911	11.75553266	4.388422818	14.68177366	6.284889203	10.03231209	5.774909494	10.99058024	6.50372327	9.697406338	5.55759423	11.03256115	6.741048196	10.64151558	6.609484181	10.03152223	5.587250648	11.39478489	6.323779414	10.08510631	5.072962045	11.58617858	6.854862372
28	13.48884116	5.891570733	13.51977893	6.088993662	12.18689246	3.88018883	14.22279447	6.434815065	13.0709662	5.2405197	12.47716631	4.718610971	14.16130895	5.666451858	11.87608664	4.4474501	14.71477526	6.279670337	9.61603862	5.43063497	10.77502156	6.452897435	9.721304304	5.644013764	11.26285317	6.739392262	10.54598919	6.495111528	10.18449797	5.624548812	11.67918797	6.809184272	9.873011296	5.020696495	11.60114512	6.910769568
29	13.41476853	5.860702528	13.51615315	6.053691797	12.10148462	3.815681612	14.11816256	6.405559325	13.03577043	5.229578281	12.17674949	4.695985905	14.17841022	5.714656117	11.9636619	4.498035748	14.64003831	6.290909234	9.781668243	5.638449927	10.98602284	6.614807668	9.956017552	5.690602359	11.20750136	6.821669947	10.55408911	6.590578985	10.1945739	5.810862261	11.72476536	6.846177028	10.44517776	5.554608675	11.57990612	6.610634687
30	13.43682933	5.808673869	13.4683127	5.949755989	12.20442503	3.799730936	14.08675791	6.358966415	13.05393448	5.216923434	12.41286696	4.727034224	14.23387881	5.763269252	11.84892706	4.470514533	14.69160941	6.300226361	9.877434765	5.618191405	10.82663354	6.495607453	10.17548088	5.875133784	11.01298439	6.475565485	10.3873176	6.445193336	10.25134537	5.988093464	11.79858701	6.933153732	10.16076767	5.365317441	11.38364365	6.537050471
31	13.36646	5.78754533	13.47518898	5.95768903	12.14345664	3.867212645	14.10208709	6.38793987	12.97299484	5.194632916	12.25517115	4.649622493	14.24295636	5.817332062	11.70783055	4.393435403	14.71458085	6.261670065	9.862933783	5.676676188	10.81356657	6.367296753	9.771224177	5.5583143	11.10643437	6.67309799	10.61490801	6.72548364	9.972780105	5.627330958	11.6020405	6.700215708	9.961469972	5.173013913	11.47358104	6.606079184
32	13.3104159	5.790398017	13.43881187	5.904255901	12.02415938	3.817059924	14.12200414	6.311820778	13.01244394	5.170866623	12.33152844	4.713535427	14.16966327	5.817567981	11.90418232	4.391226991	14.70059548	6.27750836	9.669336703	5.615257882	10.91197774	6.460546617	9.825391463	5.630832901	11.11324988	6.422455623	10.44789588	6.456264989	9.900467945	5.626366824	11.66954416	6.48105652	10.39794323	5.368100179	11.4617345	6.678130956
33	13.37920544	5.746391275	13.44006722	5.89529466	12.1506456	3.846343152	14.12725354	6.305073842	12.91053711	5.145188918	12.31918947	4.670134543	14.21287103	5.830936061	11.96264808	4.448942733	14.72051916	6.25773463	9.854537317	5.675989498	10.70306607	6.222087838	9.643651912	5.523116164	11.12693234	6.646405373	10.3367466	6.541077898	10.07908989	5.635219134	11.63572593	6.973813496	10.19293753	5.48207578	11.42328538	6.59446463
34	13.36759193	5.712547073	13.41908077	5.84700052	12.16409695	3.832107394	14.14317053	6.285937983	12.9672508	5.201959442	12.38620389	4.749011227	14.31618886	5.87737727	11.76100297	4.375210096	14.8157935	6.263723064	10.0754832	5.762144094	10.90515396	6.417873605	9.985564016	5.693002659	11.07471237	6.72873329	10.75964047	6.766051899	10.26688979	5.885160631	11.72947428	6.744504384	10.11080623	5.161481553	11.50389261	6.564637468
35	13.31209112	5.75251317	13.38450645	5.780602352	12.2145749	3.829325615	14.08449258	6.245650927	12.99925986	5.154790299	12.37403843	4.724084347	14.3280732	5.907724022	11.90885781	4.410799147	14.74859415	6.253596775	9.692135802	5.535271489	10.95371188	6.407731185	9.935965615	5.636724166	11.04905564	6.48486557	10.40368462	6.596031271	10.12829206	5.67892468	11.57079276	6.67062595	10.15985567	5.249896966	11.70787514	6.983221313
36	13.32988101	5.662562837	13.35524275	5.805208229	12.19778048	3.831237287	14.05317078	6.231106327	12.8467552	5.110983872	12.32832613	4.736067267	14.2834702	5.926286296	11.76934037	4.440418157	14.65200308	6.261176303	9.933434278	5.785392662	11.03205868	6.630697212	9.815243465	5.673648076	11.05986741	6.637195642	10.43572241	6.520011736	10.00941188	5.862592522	11.51579011	6.643629857	10.13115695	5.317861075	11.6998978	6.788918332
37	13.22640271	5.615932365	13.39093963	5.747509623	12.18756189	3.811237561	13.9909706	6.171946036	12.86970525	5.113866273	12.49296862	4.752405012	14.28041083	5.92502579	11.9028942	4.438056294	14.76847909	6.265985099	9.846592623	5.580859487	11.05823453	6.654814843	10.03698753	5.867295728	11.40442522	6.973818897	10.53008871	6.655398066	10.42084711	5.875790391	11.98943547	7.268920213	10.0066106	5.068283111	11.57137393	6.839810701
38	13.25457784	5.619515573	13.33269931	5.743930707	12.12614636	3.809586759	13.99908935	6.192033877	12.9674457	5.179804609	12.32441141	4.741247891	14.28148515	5.95146118	11.61036269	4.388074092	14.72655039	6.233661295	9.938096002	5.631911307	11.11135425	6.738898851	10.1332738	5.795414916	11.24001245	6.711634154	10.58797915	6.66827737	10.23293145	5.996101847	11.6650937	6.678069048	10.02142351	5.28342129	11.61149982	6.652993899
39	13.23806487	5.563277457	13.33280191	5.723369554	12.06414925	3.791672591	14.01017718	6.145101177	12.85232528	5.100524382	12.39519118	4.739258589	14.36955766	5.964976551	11.80535455	4.402176804	14.71509472	6.209515569	10.09272205	5.601759217	11.08682101	6.70478668	10.27958714	5.777990523	11.28529101	6.770144568	10.71232976	6.745952407	10.20931406	5.810255313	11.98606774	6.84585749	10.08187316	5.35190156	11.69335022	6.811648105
40	13.16483331	5.544362579	13.30934734	5.662589818	12.11067522	3.792780483	14.02270292	6.111588404	12.98701148	5.15701113	12.56131663	4.743934956	14.34541253	5.929178468	11.88689095	4.397844843	14.75210805	6.192227844	9.687376096	5.562712881	11.02829778	6.694902474	10.05699005	5.801844432	11.18274722	6.759087138	10.59133762	6.694878216	10.09895628	5.611008374	11.83708283	6.943701299	10.0460626	5.129324482	11.6369428	6.896040045
41	13.21347811	5.564213556	13.31815647	5.663341375	12.09648236	3.827781579	14.00021923	6.154976323	12.97477223	5.171652182	12.19366215	4.68998741	14.26415568	5.952776406	11.8718707	4.399184672	14.74169395	6.21880268	9.742476568	5.758101875	10.97634692	6.558301165	10.22479391	5.850157937	11.15726455	6.720279325	10.71777663	6.742796627	10.05183105	5.628521736	11.75129023	6.907783284	10.14018895	5.233719289	11.60372461	6.893577875
42	13.19799565	5.512524649	13.273664	5.66275595	12.02503004	3.787627263	13.95284517	6.112203624	13.09916361	5.16328211	12.38982742	4.710738583	14.36410224	5.966570228	11.70142302	4.428008471	14.68243783	6.208588004	10.08405938	5.812731032	11.03418965	6.537915059	9.927900081	5.542570703	11.1591469	6.626640806	10.72001546	6.820480509	10.23022809	5.707775292	11.58324129	6.843112968	9.95966464	5.084660927	11.6204389	6.804620205
43	13.15649258	5.483029641	13.23428585	5.634069245	12.11037197	3.794473417	13.94674919	6.105556234	13.00189172	5.131436599	12.3244321	4.662951338	14.34306494	5.993421652	11.72567832	4.334723059	14.70256374	6.178191684	9.701613816	5.526697747	11.01819176	6.638558692	9.950597711	5.593051846	11.17821493	6.78684234	10.59752113	6.697057046	10.06362761	5.609445127	12.1092742	7.024786508	9.947520702	5.120035466	11.56350744	6.955993815
44	13.17028725	5.479710041	13.29349764	5.611847194	12.04976328	3.718506425	14.00013918	6.076880506	13.01721984	5.16918897	12.14603275	4.600062326	14.35948037	5.945084858	11.68000695	4.329629721	14.73597482	6.165543841	9.708559145	5.670214041	11.12038416	6.647664592	10.05676148	5.925945466	11.19176709	6.758469703	10.70913226	6.628707621	10.04591981	5.688517496	11.70136292	6.782636448	10.16070876	5.248889442	11.65306625	6.910402801
45	13.21268788	5.473261271	13.24559888	5.613770366	12.11899953	3.819663714	14.03029883	6.050498524	12.94606096	5.146292826	12.59770007	4.683312228	14.38875097	5.943158513	11.89087678	4.387679342	14.57226018	6.148560979	9.815424203	5.557878402	11.07985702	6.569737053	9.777519368	5.532912769	11.26754641	6.742630723	11.04468071	6.848105059	9.923598771	5.625154179	11.83256436	6.920345143	10.3815483	5.458426587	11.74418471	6.95846846
46	13.15385996	5.436516393	13.192054	5.604626777	12.13173824	3.794005282	13.98437048	6.03626177	12.84973879	5.129069333	12.39338795	4.658741745	14.38926067	5.978204101	11.91631718	4.323442697	14.55596817	6.147160835	10.2632932	6.046777693	10.89611548	6.409900122	9.911662466	5.705140934	11.22844714	6.686632145	10.68724672	6.688168497	10.39243729	5.949158861	11.74267033	6.932453117	10.04525529	5.091498452	11.63747647	6.956968095
47	13.17086522	5.419518008	13.24544767	5.537241922	12.18555867	3.798646843	13.96323722	6.009689772	12.90646094	5.108779326	12.39723233	4.63634014	14.40687533	5.968149958	11.69999256	4.317723889	14.6045168	6.130809983	9.908372673	5.718567972	10.98103009	6.433715096	9.911893779	5.851523881	11.25888612	6.636037421	10.68650475	6.693328985	9.973729545	5.654607532	11.75691867	6.852353631	9.786270406	4.925390711	11.65331727	6.635116173
48	13.08361611	5.463981012	13.19211666	5.496253248	12.05516056	3.759852301	13.93716724	6.03927654	13.0045875	5.169676015	12.30947084	4.586071456	14.4307774	5.97360734	11.6286296	4.377403206	14.67768615	6.129517741	10.27324839	5.838276594	11.09613022	6.804794129	9.973615768	5.724726895	11.13685131	6.684066822	10.40390376	6.600695894	10.06161059	5.638421395	11.79294308	6.83441507	10.3064779	5.337532551	11.77505967	6.73601249
49	13.01963221	5.39066174	13.20731074	5.50411711	12.02238158	3.772874002	13.93562738	5.984461651	12.90257171	5.123155182	12.35225455	4.665008882	14.36482824	5.939217533	11.77218145	4.377254994	14.60961732	6.086159357	10.03344909	5.752542321	11.06272579	6.616135357	9.921297055	5.677131159	11.1052369	6.677612137	10.66987758	6.700930677	10.42306544	5.853259147	11.86799737	6.790233658	10.00507293	5.288468736	11.74277723	6.804995606
50	13.0885637	5.411521838	13.18023873	5.528943744	11.98365431	3.747985871	13.92738345	5.960532266	12.96427425	5.135987042	12.58825155	4.679484982	14.36738742	5.953009881	11.75304902	4.346150047	14.68189849	6.127545398	10.07814657	5.723758476	11.15018388	6.776068377	10.55291047	6.190570898	11.36264993	6.981947631	10.87911355	6.738378337	10.3070221	5.917955893	12.05233863	7.113305375	10.19946856	5.169373846	11.58364491	6.714093157
51	13.12673426	5.374538342	13.14135994	5.512970241	12.12446151	3.811238496	13.94095631	5.971912776	12.95318073	5.12514764	12.37069892	4.70468393	14.3732381	5.925969351	11.50712582	4.303442178	14.65108825	6.10640705	10.56712237	6.043750721	10.96400624	6.622188876	10.27187028	5.695547022	11.30780504	6.833695378	10.51159261	6.654835247	10.03248877	5.842818519	11.9319661	7.033397149	10.42881613	5.452672297	11.55990339	6.729604252
52	13.05261158	5.409033411	13.1629313	5.450046357	12.18754394	3.771333118	13.92113452	5.946168668	12.96137013	5.118903826	12.49629334	4.695830567	14.32145024	5.941598492	11.61722953	4.318246371	14.55821965	6.074404836	10.22631136	5.924466772	11.02532477	6.535639853	10.11551702	5.830552391	11.28631878	6.842868379	10.85883923	6.911618674	10.02699684	5.694930285	11.85374173	7.174156507	10.68615519	5.695715757	11.66603314	7.040004854
53	13.03865451	5.342241729	13.12633409	5.418995865	12.14492911	3.723303862	13.89826601	5.941145537	12.89437021	5.079017615	12.22422983	4.593767419	14.38070185	5.914817302	11.6296907	4.290050549	14.67447419	6.104588634	9.591694102	5.57468241	11.0169688	6.642731043	9.859949959	5.654836884	11.20636802	6.575290946	10.82138909	6.912358974	10.08113191	5.839741244	11.92372101	7.017946337	10.03974201	5.321239648	11.81193325	7.09622451
54	13.15570805	5.321706622	13.15523522	5.393292458	12.09221486	3.779699242	13.96780713	5.965737986	12.87251223	5.078029641	12.48368669	4.624529966	14.38618053	5.936046007	11.58551474	4.32828938	14.58676878	6.110045643	9.602734723	5.52216389	11.11828468	6.629550176	9.819857122	5.52066752	11.26223832	6.635438988	10.69251805	6.732501318	10.06156081	5.567831021	11.92291645	6.891000368	10.40397093	5.369623584	11.79971543	7.101160631
55	13.06307373	5.332203104	13.12253535	5.380700539	12.0827582	3.799138643	13.93431373	5.961507794	12.89980595	5.090032217	12.24475201	4.701393195	14.39069923	5.944982954	11.7465243	4.317726578	14.67446682	6.082086045	10.1166003	5.882429707	10.96945697	6.52540883	10.11404229	5.670378973	11.30205967	6.755949133	10.75022391	6.670678666	10.36679702	5.820236525	11.85008001	6.967448803	10.10707798	5.170464213	11.83312752	7.027863296
56	13.06746851	5.314240075	13.12905525	5.365086383	12.06612694	3.847829247	13.90924166	5.949907805	12.92221559	5.127567685	12.35060413	4.66791796	14.37310764	5.938973163	11.55989833	4.269435969	14.71724235	6.074143805	9.849105279	5.784653483	11.05199719	6.606293208	9.936819715	5.746722656	11.13923722	6.689116071	10.83797614	6.775589219	9.98121715	5.601036716	11.95961362	6.899953427	9.89289592	5.131192553	11.82433065	7.022853829
57	13.05310554	5.309494227	13.12011628	5.407454163	12.11968564	3.802100383	13.90209753	5.922886446	13.03291995	5.062538637	12.41268328	4.684140983	14.42837243	5.954866073	11.49572879	4.307367489	14.62636224	6.060819829	9.904846855	5.557126059	10.97071371	6.635517474	9.969154338	5.783469351	11.37090087	6.953491269	10.95428634	6.921150991	10.01701799	5.687190286	11.93891985	6.95630587	10.00290473	5.296615067	11.65153521	6.702299659
58	13.06714798	5.311437837	13.10785183	5.371857	12.15060202	3.793365853	13.908005	5.89324097	13.00448944	5.116000375	12.26203596	4.667808946	14.43076971	5.925011316	11.5278378	4.262197789	14.68691128	6.04547947	9.969784643	5.688845494	11.10840377	6.806990322	9.716122089	5.489241114	11.38379221	6.846826076	10.54691268	6.707946144	10.77688452	6.248086335	11.94162879	7.000832404	10.20995418	5.483787039	11.77017241	7.066015461
59	12.99851323	5.296364011	13.07131836	5.352022141	12.13047042	3.749351937	13.86189533	5.902700005	12.90867037	5.104568388	12.29110099	4.640627303	14.36997451	5.946782579	11.4883378	4.234435851	14.59793422	6.039613849	9.890695717	5.665883947	10.92370649	6.521992095	10.0037173	5.784625448	11.52329746	7.056527662	10.46638181	6.707585881	9.771933701	5.713877412	11.97792863	7.25424929	10.35092818	5.31248151	11.85901695	7.204835578
60	13.03549938	5.255502341	13.08490639	5.329775129	12.02119893	3.762276693	13.8843089	5.863543008	12.80055445	5.066310352	12.20960226	4.618475224	14.36037163	5.935284963	11.58134393	4.166731344	14.60011438	6.030825869	10.03551554	5.931905301	11.09908308	6.830638647	9.902200273	5.583901251	11.36537063	6.592237257	10.82969878	7.071371777	10.22275001	5.781065922	11.89517024	7.158548347	10.25525077	5.386061995	11.79392005	6.986266827
61	13.0808897	5.248804848	13.08569301	5.361193468	12.17644444	3.809736338	13.83317974	5.831291571	12.97126451	5.110354972	12.42676044	4.654680114	14.39443407	5.880536496	11.49176688	4.226216507	14.54837652	6.009880384	9.71622594	5.657391625	11.11569871	6.706371927	9.800853646	5.794004817	11.36450303	6.870817276	10.77597365	6.905677336	9.871544511	5.668327561	11.92473682	7.290727884	10.06511371	5.269862835	11.62742749	6.83367216
62	12.99264254	5.220614227	13.10196263	5.335109172	12.1416193	3.699375767	13.83589691	5.856380919	13.00611511	5.128456887	12.44342443	4.72804804	14.42108587	5.906235448	11.6727704	4.200697632	14.71715813	6.027722455	10.21021601	5.816092308	11.00959893	6.523566561	10.42016963	6.051908637	11.08840979	6.502159973	10.84512443	6.927191838	10.26008793	5.853252969	11.99133634	7.053157927	10.42143409	5.512836915	11.76034955	6.993941367
63	13.00962634	5.230308667	13.06604894	5.305972294	11.99480356	3.75962423	13.80099192	5.816631246	12.96757742	5.141135286	12.40492523	4.695525412	14.40907034	5.91592563	11.50265352	4.200576077	14.65595578	6.002837049	10.10416342	5.908275124	10.88512098	6.463532448	9.986858823	5.700574762	11.39302103	6.782419167	10.86315788	6.931656036	10.09942008	5.695644706	11.96205674	7.20108213	10.15119159	5.163781899	11.87792459	7.197768049
64	12.98099038	5.26086396	13.08826495	5.2624923	12.11874915	3.751793709	13.80308781	5.800933231	12.96239228	5.133373381	12.42102283	4.679799754	14.31785474	5.906657727	11.55534903	4.22110304	14.5471805	6.038888339	10.00767114	5.724615944	11.04931133	6.615907904	10.05161193	5.766674791	11.35671548	6.732285923	10.73814408	6.812789484	9.897793688	5.60809438	11.9781769	6.987549572	10.08379382	5.365065847	11.72269547	6.720742514
65	12.93484225	5.204494987	13.04008738	5.291741188	12.16436867	3.742017081	13.85976787	5.831929409	13.0611292	5.100237623	12.42310141	4.716640715	14.39154988	5.903508098	11.51750884	4.23954249	14.63826684	5.989183524	10.34565471	5.969053562	11.13817221	6.742311326	10.34675484	5.781671822	11.14109469	6.70220911	10.84816017	6.913337641	9.92656033	5.657534246	11.91196607	6.997818982	10.18140494	5.294792407	11.68692354	6.96541076
66	13.03283869	5.240884437	13.05059689	5.255395174	12.00945799	3.725295504	13.79238637	5.802096864	12.85687931	5.109899536	12.31911344	4.612717666	14.3403225	5.878229971	11.75801389	4.227613321	14.65324997	5.998955814	10.5762293	6.227983068	10.96075405	6.551766051	9.901335848	5.655634576	11.32943922	6.900508481	10.52973555	6.607228994	10.14420504	5.884619732	11.90896364	6.932983887	9.815008674	5.235245726	11.60239901	6.860595398
67	12.96614756	5.223515159	13.06135535	5.291484071	12.10323266	3.754748884	13.76286826	5.783750347	13.03850997	5.100881822	12.38863077	4.695603063	14.36034462	5.856853047	11.50164169	4.215796246	14.63176794	5.977587827	10.23416481	5.89064126	11.03690378	6.72898081	10.53796681	5.874531415	11.69851264	6.914018093	10.64466267	6.503912807	10.2941786	5.76709519	11.99015259	6.940601288	10.17750833	5.298328665	11.67252849	6.936414384
68	12.920859	5.199827942	13.04243147	5.229816978	12.15603387	3.724826935	13.78156949	5.782260447	12.8219174	5.106392401	12.51838959	4.682786334	14.34913212	5.885243824	11.58863373	4.204274915	14.51342857	5.955749541	10.07736329	5.690354315	10.77441074	6.224529564	9.932987851	5.72599694	11.3816462	6.959037458	10.82814112	6.775143068	10.03935542	5.67274035	12.01227707	6.956119613	10.1428564	5.212495155	11.71666385	6.971120159
69	12.96506842	5.199398065	13.01186323	5.216286778	12.0914848	3.679755744	13.8427248	5.789447823	12.99002856	5.11053508	12.36954821	4.664916362	14.35636775	5.874575215	11.64528261	4.160706429	14.56046096	5.967544281	9.836844252	5.679410985	11.28108531	6.851290403	9.950831979	5.735353721	11.07176054	6.608078511	10.61408519	6.639661077	9.939419432	5.659431016	12.13204091	7.21421762	10.21168521	5.336563661	11.82405472	7.130406393
70	12.96232908	5.16703726	12.99929625	5.211559641	12.11654456	3.765163866	13.78181448	5.767740265	12.99708581	5.123457269	12.24484703	4.635151891	14.35856847	5.86788536	11.41463991	4.130741135	14.61171514	5.938530916	9.67448284	5.464927501	11.00506411	6.676587534	9.939621914	5.74875952	11.13945371	6.550925821	10.63618008	6.696408975	10.27675453	5.880200056	11.92498579	6.973951276	10.60633641	5.595690795	11.88475961	7.090299332
71	12.90416992	5.12353463	12.99888528	5.198453054	12.13861768	3.740518339	13.78213042	5.746172132	12.98373235	5.117153575	12.55979848	4.643806575	14.35892041	5.868774578	11.50297158	4.108287739	14.65803225	5.955255966	10.02195627	5.839067659	10.90206546	6.493350733	10.77124512	6.134707181	11.26941182	6.59445826	10.6948251	6.846899829	10.21084151	5.849843709	11.99125149	7.180824908	10.32214046	5.325158041	11.68068574	6.889265541
72	12.99082292	5.153570893	13.00430678	5.209960276	12.04545978	3.745869617	13.77454827	5.806423995	12.85923027	5.059142397	12.40785632	4.68375339	14.30599709	5.887024894	11.61535429	4.062917856	14.58135201	5.970757904	9.749215392	5.536416095	10.90971807	6.59356092	9.904025798	5.575693134	11.41050017	6.772792524	10.62775821	6.609835401	10.18846286	6.038610677	12.07095663	7.064092655	10.15596402	5.308751619	11.73174739	7.021538635
73	12.96505181	5.13718782	12.97393058	5.179606057	12.04564326	3.726113737	13.75158008	5.765716755	12.91255941	5.096897381	12.49644784	4.62773205	14.36843704	5.876514059	11.78249869	4.101618833	14.61619589	5.969856574	9.99178857	5.775474454	11.16081184	6.810864917	10.03812891	5.669087481	11.250394	6.809550432	10.45504511	6.471891738	10.1614486	5.835469596	12.02504721	7.386901009	10.38456673	5.518664293	11.86453821	7.170648755
74	12.91848897	5.115275957	13.01419882	5.203636767	12.12500524	3.729629066	13.79456884	5.751152958	12.86454678	5.086036288	12.61006108	4.666143236	14.33298614	5.839031841	11.82479347	4.102987141	14.71192782	5.912053822	10.03107281	5.716203141	11.19911713	6.863871148	9.858256041	5.680444569	11.26344963	6.674323939	10.75549625	6.807897386	10.08785332	5.843017598	11.97224349	7.234739604	9.871506232	5.164800963	12.10008305	7.467577227
75	12.91456008	5.121462086	12.98017131	5.153067683	12.16739143	3.788999006	13.82054725	5.750803647	12.73141894	5.080856957	12.43417079	4.695248653	14.38256917	5.858453833	11.63205757	4.110645804	14.58723385	5.911627637	9.924457465	5.611387726	11.07513334	6.635923308	10.19224443	5.934825043	11.30046499	6.734866714	10.559445	6.715965291	10.211818	5.675471933	12.05253777	7.133825428	10.15396632	5.240446694	12.00770654	7.059250853
76	12.90476644	5.081112168	13.0046048	5.185087147	12.13405716	3.748518758	13.77054601	5.741239949	12.84413143	5.086085238	12.56614911	4.716650231	14.35377692	5.853591706	11.66670046	4.157235469	14.51986795	5.914497064	9.821230278	5.735906521	11.42660676	7.079066058	10.1070061	5.71279122	11.30304831	6.779515671	11.16357853	6.963788073	9.8426788	5.630733675	11.82621661	6.843090296	9.928475483	5.161775962	11.82955326	7.143302737
77	12.86850935	5.105494608	12.98885045	5.194254202	12.04960807	3.732544059	13.82207961	5.7541424	12.84876696	5.054337525	12.4020461	4.702394976	14.34044692	5.82917124	11.62454667	4.155064875	14.57992981	5.923715694	9.734630646	5.563480498	10.94120354	6.407045726	10.54097154	6.160812137	11.27475779	6.756927059	10.74856239	6.574119941	10.41155508	5.911971296	12.14113602	7.382022767	10.06867903	5.207278225	11.78826104	6.893218007
78	12.88106229	5.058467828	13.00518162	5.121236951	12.15771654	3.763059958	13.77040464	5.6847487	12.88899066	5.031556089	12.39082456	4.660048906	14.35729501	5.859254574	11.72239386	4.103707785	14.65406113	5.947172985	9.693747667	5.55412348	10.95735743	6.543169011	9.843789995	5.581470972	11.28857892	6.746115817	10.71495347	6.780623613	10.05465711	5.767221034	12.2325865	7.388474608	9.941738706	5.139058187	11.84837217	7.210660161
79	12.92421316	5.095727303	12.95785335	5.151622828	12.28602638	3.827846007	13.78437664	5.709477968	12.88132998	5.11433287	12.315429	4.688760712	14.32478245	5.842342387	11.75970937	4.083484923	14.59109213	5.905870489	9.97145556	6.023435367	10.90811026	6.351572509	10.03735573	5.881876509	11.18215791	6.616430558	10.96281051	7.014456959	10.50073632	6.182445736	11.93413064	6.995859654	10.15430582	5.269225377	11.67761173	6.983536958
80	12.91368993	5.06702306	12.93670133	5.157270772	12.16692587	3.736401907	13.74885944	5.729996606	12.92622558	5.04961756	12.54539047	4.692939121	14.35033037	5.810999042	11.75156795	4.187333796	14.66809262	5.867839711	9.905914576	5.634531197	10.88754084	6.375865385	9.903088451	5.650187677	11.22595164	6.721687846	10.70084461	6.79300475	10.10934396	5.761598748	11.9639602	7.132947861	10.29986899	5.445699485	11.84125735	7.09460493
81	12.91037608	5.106453059	12.91538852	5.08625199	12.23570553	3.764050285	13.73382957	5.689428222	12.87612102	5.043397322	12.0210477	4.638097333	14.40296022	5.813762534	11.78486566	4.133950518	14.54660008	5.860453924	9.637974642	5.580144399	11.10882851	6.650667719	10.31705436	5.902769672	11.24288082	6.770990822	10.87228646	6.856783452	10.18231008	5.842099876	11.97845021	7.163269126	10.60328279	5.713916902	11.7421536	6.777561868
82	12.89375614	5.051826434	12.89830644	5.109418012	12.22050534	3.768771553	13.77359677	5.729866807	12.88918347	5.097219761	12.66572373	4.6942179	14.28768242	5.817064645	11.52475709	4.085038518	14.58708251	5.875737529	9.917633436	5.747950243	10.82209983	6.210621134	10.14220585	5.648148527	11.43359093	6.902221606	10.5371641	6.688874408	10.10544436	5.907390667	12.10881777	7.219206957	10.09922086	5.204169207	11.86275267	7.155165317
83	12.87337876	5.051791259	12.96130218	5.122838262	12.08537652	3.738116885	13.73972711	5.667882373	12.79802834	4.999769627	12.22817068	4.631463759	14.34549927	5.824115304	11.64353997	4.063249927	14.61135773	5.891679442	9.947290947	5.881748812	11.09281744	6.719333485	10.00110128	5.715852214	11.32741992	6.855511496	10.77057285	6.768819486	10.26833234	6.123346469	11.76326958	6.758844118	9.914452081	5.06749639	11.79818402	7.139004632
84	12.8924683	5.07392811	12.94129008	5.062162111	12.1530135	3.80834208	13.7078851	5.68004767	12.61683696	5.013428541	12.45319313	4.669640828	14.34096685	5.808219769	11.61212156	4.077030052	14.60565391	5.881459565	9.865715674	5.76276509	10.96817995	6.622049716	9.888586397	5.698437709	11.18937366	6.536109921	10.86223554	6.789426052	10.07113573	5.767296217	11.90382588	7.134756286	10.26860669	5.402918273	11.75389977	6.992995643
85	12.92933649	5.080340956	12.94602727	5.10643116	12.22494299	3.746265234	13.72691911	5.6761926	12.74363285	5.033112252	12.54260094	4.745619508	14.34681808	5.8049463	11.61524691	4.046800186	14.49066547	5.881134587	9.775643375	5.745979141	10.98018353	6.673534982	9.886628029	5.603070319	11.54485329	6.996598605	10.70214973	6.681130919	10.18332481	5.841540467	11.88613739	6.948643068	10.28506412	5.516840688	11.8676846	7.038290633
86	12.99054564	5.081309173	12.93710004	5.117970674	12.10850155	3.766912454	13.73317406	5.687538314	12.74867431	4.99432098	12.32547471	4.72010312	14.25270223	5.774278053	11.60736309	4.013562441	14.5672383	5.897303216	9.853745206	5.536847431	10.845745	6.380842527	10.10629381	5.563688757	11.19069482	6.628350159	10.78100173	6.81227942	9.887901198	5.714297991	11.97254301	7.128290571	10.08308652	5.31757341	11.84809883	7.081828175
87	12.91825438	5.069265552	12.90020108	5.080017403	12.18274206	3.82528261	13.74313152	5.688621179	12.76463899	5.007875989	12.25518725	4.705241068	14.37373962	5.788686339	11.77419666	4.033294281	14.54070021	5.874428976	9.866699755	5.770660863	10.77903341	6.308581452	9.927023875	5.67526186	11.0638483	6.56068581	10.65891434	6.832275926	10.40240476	5.888232435	12.07407994	7.204202052	9.899839579	4.972825692	12.26488963	7.369258608
88	12.91819042	5.09289054	12.90742719	5.111838854	12.13851161	3.734463902	13.66787163	5.637676666	12.77733056	5.013237814	12.34903885	4.652676829	14.41856417	5.74953986	11.82712503	4.075580205	14.61813766	5.86229132	9.80704084	5.478852899	10.85982416	6.258471965	10.41359798	5.995426434	11.28565006	6.983510195	10.86659442	6.883300018	10.28798768	5.839544596	12.05230741	7.196258996	9.946449913	5.149379117	12.11292362	7.292173524
89	12.85888656	5.031206307	12.91480466	5.030556679	12.16161727	3.754425557	13.77056414	5.681535367	12.83338972	5.02053509	12.43263353	4.627144594	14.35504802	5.756265323	11.62222332	3.994630369	14.61871277	5.85314635	9.898514525	5.774081959	11.09637654	6.398043646	10.13097098	5.809568302	11.27719258	6.976265583	10.45551404	6.610230016	10.33022931	5.991839981	12.01584978	6.941287075	10.03377727	5.194793122	11.92595289	7.387590661
90	12.88167282	5.06316333	12.90930188	5.066730221	12.19648541	3.724410008	13.77990484	5.721542729	12.93219369	5.040901442	12.38744131	4.687285504	14.32255927	5.753193957	11.7270863	4.085885357	14.6291031	5.874447885	9.998758792	5.802490168	11.13202206	6.897662852	9.921347264	5.88036727	11.3257199	6.774740435	10.99263691	7.089375493	10.09984144	5.65991733	12.08891403	7.216039374	10.1624788	5.232416401	11.56568335	6.630166462
91	12.83483217	4.992729848	12.91646644	5.074388878	12.16531363	3.765790188	13.68919441	5.682335854	12.84264578	5.022983485	12.20094969	4.649607944	14.24162257	5.760567485	11.49034447	4.008533698	14.54038895	5.875978636	9.765765431	5.607155611	10.91138822	6.408367146	10.03345715	5.776584597	11.23136341	6.74809804	10.65447761	6.715730119	9.936874313	5.583016923	12.13798451	7.31364077	10.15455373	5.287192317	11.92143824	7.244833066
92	12.87699646	5.048431576	12.89661192	5.068903559	12.24046775	3.789923542	13.74861765	5.69922744	12.7296267	4.99434995	12.16089898	4.597661532	14.35199664	5.727726729	11.62997551	4.040446333	14.57001685	5.855351061	10.02142692	5.813971546	11.23086901	6.916080114	10.02341825	5.831213344	11.30097801	6.812823076	10.86922062	6.79792784	10.25407558	5.841853601	12.02737486	7.197376319	10.15241752	5.414937956	11.81335998	6.973762926
93	12.90712086	5.01273373	12.86920003	5.03070018	12.08865655	3.743273567	13.73948395	5.655129834	12.82709164	4.991551234	12.40607135	4.641040981	14.35830036	5.734242202	11.62521252	4.110201914	14.59607632	5.877922765	9.797312047	5.607039607	10.8411779	6.515340825	10.30189715	5.739938127	11.17181034	6.715225317	10.84432569	6.861561496	10.12044992	5.714806136	12.08225325	7.248506432	10.53992288	5.522840295	11.84618963	7.074503338
94	12.86580891	4.985511243	12.88454645	5.017029971	11.98501866	3.739744188	13.7554696	5.620398918	12.85936467	5.02735579	12.26953425	4.686087865	14.36180227	5.73456766	11.44795344	3.990991944	14.56575263	5.849311462	9.852439991	5.70523193	10.85349402	6.478450015	10.35071897	5.99226591	11.25369878	6.86133962	10.95185549	7.028712435	10.13697094	5.804843758	12.00873123	7.043593775	10.43683458	5.555513159	11.83025947	6.967468843
95	12.88574302	4.984925734	12.8883629	5.022535611	12.16912339	3.815435721	13.76105862	5.690904415	12.71993537	5.022885298	12.44260708	4.636050667	14.40488184	5.745887985	11.63214578	3.988818788	14.62680979	5.888561265	9.94304017	5.622258714	11.11740008	6.763599203	9.993882129	5.774867421	11.20555012	6.669591159	10.66006223	6.685159322	9.642095113	5.586399151	12.11305285	7.274264552	10.12287051	5.210383388	11.86827226	7.133185111
96	12.87669135	4.981826167	12.86678418	4.998963506	12.06139193	3.725233035	13.69476915	5.65823885	12.72925089	5.005896456	12.24466922	4.659440642	14.38940678	5.717518026	11.6972445	3.958776803	14.55633471	5.850247166	9.99056288	5.948208966	11.16373164	6.909861731	9.489723021	5.328715834	11.0944463	6.769568726	10.88356823	6.953037533	10.34206744	6.003804489	12.12776226	7.452037611	10.09655246	5.151344564	11.94510346	7.098023501
97	12.84855531	4.987455034	12.88696081	4.988873824	12.17266178	3.726598874	13.72374494	5.658294418	12.74992377	4.961606608	12.36986414	4.679412937	14.22529594	5.720645269	11.83915365	4.060974053	14.7114179	5.886378602	10.16843526	5.929435089	11.0230899	6.588400218	10.29324288	5.879434729	11.41906468	6.90646486	10.55857648	6.758894435	10.41123869	5.881423597	12.00511686	7.241584716	10.09927329	5.128455482	11.8937937	7.041435213
98	12.80717929	4.962622799	12.87149292	5.018724418	12.25761721	3.799323796	13.64661545	5.629281428	12.74476994	4.997875106	12.31785785	4.680841168	14.36554878	5.695728875	11.70105761	4.001901022	14.63346328	5.903046552	10.0534816	5.760002893	10.99821033	6.468069841	10.09923681	5.653219898	11.38810347	6.95326475	10.91130146	6.745114218	10.47079569	6.063564137	11.96266084	7.10782425	10.32992803	5.272665698	11.8962924	6.994521163
99	12.8309349	4.973583706	12.86306794	5.018251869	12.18169358	3.799041799	13.72253436	5.630094887	12.78485204	4.999289698	12.3685345	4.631583888	14.42165012	5.695536978	11.66508052	3.966383244	14.65026611	5.852777532	10.04178921	5.920728529	10.91744658	6.588337503	9.911407564	5.662931773	11.23920568	6.849329622	10.53710815	6.813221998	10.20417159	5.757249281	11.75518586	6.595318051	10.02023245	5.22088422	11.83161686	7.0859147
100	12.84387964	4.956372754	12.82662445	4.983231975	12.30890584	3.801614943	13.65448367	5.575742619	12.71233976	5.040173112	12.45978168	4.634088864	14.3369057	5.723222724	11.73568001	3.968809259	14.58278254	5.871669529	9.660699256	5.609902281	11.05469866	6.745886432	9.920187402	5.683348511	11.21818382	6.869241549	10.6621287	6.886170945	9.979074526	5.554284647	12.17556855	7.485820295	10.14929728	5.355699796	12.04672636	7.3310702
101	12.83711395	4.955670721	12.83772388	5.000233637	12.12561941	3.768104678	13.64809862	5.583962115	12.76047042	4.983596321	12.11524732	4.634329405	14.35101432	5.746137806	11.5070257	3.940885347	14.61003411	5.863744417	9.902106387	5.691860914	11.04900227	6.513222062	10.04828783	5.842277963	11.24500279	6.613837505	10.84020042	6.806064816	10.38002169	5.863600611	12.06605149	7.144785589	10.17243189	5.297330978	11.78636785	6.932958311
102	12.83624563	4.964781784	12.87475633	4.985842027	12.21105134	3.831872844	13.64996877	5.601439466	12.78381106	5.027078419	12.34633228	4.615529502	14.35764253	5.708370307	11.69594921	3.976080138	14.59947489	5.87729733	9.726509622	5.575710983	10.98177034	6.466559492	10.11090947	5.76702938	11.27872836	6.714759409	10.98472993	6.928928476	10.24860602	5.855968129	11.87964826	6.937035874	10.15890056	5.277466302	12.0274949	7.310875475
103	12.81031644	5.002835599	12.89526243	5.003969721	12.28418042	3.809772913	13.71294234	5.588856294	12.83057137	5.019988277	12.24997105	4.579333401	14.37347652	5.699791199	11.79131692	4.011093685	14.61795689	5.869432632	10.10551516	5.93652109	10.95488438	6.564453975	9.937749946	5.702519247	11.16408885	6.667561673	10.77347903	6.93445261	10.21641315	5.958245434	11.96643142	7.291690287	10.05427673	5.221815471	11.86612985	7.100281039
104	12.79837515	4.97577179	12.89013346	4.974404142	12.24703831	3.814839984	13.67837343	5.582152607	12.80445694	4.965488243	12.33803932	4.610180247	14.38062101	5.709759422	11.66876293	3.94912358	14.52360425	5.862025044	10.2499466	5.884198131	11.03753298	6.710724171	10.49374771	5.985316834	11.40492174	6.841429583	10.79924093	6.773188027	10.22015012	5.960472141	11.89131551	7.039946479	9.779037436	5.152039106	11.87885867	7.081630041
105	12.81266046	4.950350493	12.8793587	4.978364566	12.20432431	3.769067859	13.67042015	5.581281554	12.77522444	5.003038798	12.42791069	4.633625991	14.36991529	5.720639842	11.40675577	3.94370049	14.64653602	5.865059183	10.23957582	5.939544723	10.95748279	6.630674213	10.58210059	6.117432192	11.32076078	6.716112998	11.04622494	6.928904919	10.1465125	5.804934006	11.99796019	7.149061868	9.894235356	5.094900399	11.93157801	7.358265064
106	12.83886331	4.942494164	12.84272497	4.981927755	12.26183397	3.7755718	13.66423723	5.553971996	12.82773448	5.075115935	12.58997764	4.627509357	14.38781466	5.710858959	11.67891943	3.968281065	14.63230033	5.855723214	10.2461883	5.790572959	10.99918466	6.67947722	10.0306269	5.741543347	11.1660243	6.668973199	10.77193343	6.889762755	9.970902147	5.688996866	12.22933332	7.230819681	10.29518884	5.468879781	11.73426148	6.845561762
107	12.80283575	4.90724945	12.8593807	4.953368522	12.25314126	3.820571891	13.65539955	5.60549172	12.81655979	5.033085097	12.4217274	4.632623724	14.3658585	5.716473199	11.62661517	3.964112358	14.53729081	5.868179856	10.12061045	5.785430149	11.12193179	6.905210276	10.21183344	5.70742428	11.42108936	6.876441013	10.78613974	6.749377017	10.71833156	6.179806508	12.12931734	7.237600502	10.24676747	5.361106922	11.87695388	7.27480036
108	12.71768544	4.943276771	12.86021344	4.969464033	12.2314715	3.841364801	13.66250316	5.617166314	12.77191421	5.037208917	12.48353148	4.64421144	14.30659588	5.712457712	11.55540365	3.978042877	14.54642596	5.865417132	10.01077254	5.809250353	11.11532656	6.720996845	10.05036616	5.683794179	11.35956909	6.75084894	10.80517681	6.717454902	10.45076582	5.958831846	12.19909926	7.321310871	10.28763789	5.578689921	11.71241604	7.150368794
109	12.84858802	4.925710226	12.88076753	4.966292372	12.31282081	3.803625176	13.64670372	5.597022104	12.88262889	5.0682246	12.36007645	4.631940896	14.32438326	5.703031739	11.76531521	3.956412991	14.66941544	5.869425391	9.677457885	5.522766977	10.83207925	6.502647875	10.13908717	5.884730662	11.40230476	6.986101941	10.76765531	6.893298134	10.05606901	5.688785256	12.02238815	7.208448968	9.835734131	4.97511324	12.07893458	7.205221689
110	12.81071821	4.895165655	12.82334156	4.979711578	12.18820192	3.857288581	13.71087624	5.546044616	12.72073126	5.013360796	12.23790726	4.64190626	14.30356509	5.682885803	11.58129231	3.970350659	14.62410179	5.871518676	9.997073321	5.902477807	11.06474782	6.701498418	10.6595285	5.994966572	11.4791537	6.897468397	10.59578032	6.59549818	10.12966215	5.70221501	11.93660336	6.978948775	10.24841281	5.354727432	11.95041203	6.987774556
111	12.81990573	4.929075605	12.86304803	4.930234077	12.2152533	3.793818751	13.65558411	5.56888326	12.80591144	5.010172442	12.23239733	4.612961951	14.33566498	5.713310235	11.65699524	3.973848643	14.61796316	5.879149942	9.704490054	5.554307747	10.91806593	6.580170524	9.777917554	5.558908149	11.18740679	6.68478289	10.4866192	6.72227732	9.899601242	5.736448178	12.16019721	7.252632902	10.5401546	5.721868126	11.99237512	7.039882232
112	12.81422952	4.90657001	12.83806789	4.96289112	12.08988419	3.775748426	13.66978632	5.584313383	12.81187123	5.043329189	12.29478273	4.577300097	14.35951533	5.69389276	11.61611063	3.980343814	14.55053585	5.866327335	9.737589498	5.432794349	11.22760631	6.815386605	10.04125532	5.811587239	11.18357637	6.565915758	10.58663629	6.910537117	10.16555647	5.930055674	12.00226855	7.122440692	10.07464	5.281867192	12.04979677	7.296073545
113	12.82403054	4.942121114	12.82966147	4.949896315	12.14954805	3.786545169	13.67778978	5.566631093	12.89060832	5.027338521	12.40393968	4.658333824	14.31064617	5.680632794	11.68674117	3.937318407	14.55052088	5.844503697	10.04133527	5.754796624	11.0943575	6.670542071	10.3314148	5.885479719	11.46594067	6.988184827	10.75736728	6.670980281	10.02475737	5.70962378	12.05953413	7.12553383	10.09123549	5.242732444	11.74944364	7.096877582
114	12.79330061	4.917801484	12.86371095	4.946130531	12.17135	3.812670796	13.69080071	5.589003677	12.83605396	4.988604121	12.36678313	4.646549653	14.33949265	5.70151645	11.63839464	3.943821539	14.60918145	5.866194287	10.34377667	5.972377426	11.05878627	6.644295556	10.1998275	5.974013763	11.05757197	6.576478601	10.70614271	6.730935399	9.841425313	5.57704384	12.117765	7.30376679	10.12147153	5.28524629	11.90333261	7.269870574
115	12.82969355	4.941428381	12.82450664	4.963071378	12.24720999	3.800911595	13.68150261	5.568327451	12.8348799	5.03415172	12.13159748	4.561730671	14.36644579	5.65463245	11.60853214	3.950616252	14.63424336	5.862911693	9.50292255	5.580824178	11.07461591	6.660209361	9.825421655	5.7887027	11.46195239	6.872655181	10.91060616	6.907220499	10.34103256	5.913363843	12.15466745	7.230947494	9.912032456	5.119475416	11.81852905	7.160600122
116	12.8344274	4.95237517	12.83603483	4.985768088	12.19969076	3.836259387	13.67827677	5.5853665	12.83353795	5.012210337	12.06866848	4.633961672	14.32353522	5.664097228	11.4047413	3.940069616	14.53952583	5.88465433	10.29245894	5.922649965	11.06022308	6.69568476	10.09465684	5.893621911	11.4307837	7.035501862	10.52709106	6.746999411	10.27194515	5.899114724	11.89012425	7.043608325	10.406114	5.431057489	11.76378572	7.033628057
117	12.81662182	4.882155658	12.82300643	4.94854762	12.22415791	3.7911523	13.68418953	5.610803459	12.8785162	5.051245267	12.26394598	4.587029897	14.32010825	5.689907178	11.49760103	3.85467016	14.50243632	5.848284408	10.23147504	5.900971292	11.16872159	6.716601693	10.05775836	5.878897703	11.17189934	6.638618053	10.66849893	6.811427496	10.18496121	5.755273919	11.91420674	6.924533248	10.39601831	5.46663975	11.94251754	7.127765457
118	12.83567654	4.896398841	12.88516008	4.957256255	12.18229973	3.781432773	13.7011324	5.583397466	12.68563044	5.000911536	12.28435638	4.64808654	14.3326722	5.689249956	11.51875592	3.946413328	14.68485556	5.846390275	9.894078548	5.701044967	10.89144082	6.400621653	10.48625786	6.051698781	11.10570677	6.617005619	10.85989842	6.869862507	10.03893056	5.613618333	12.15343061	7.154006864	10.07488259	5.168476184	11.76449642	6.910695834
119	12.81175649	4.943958961	12.82071379	4.925456356	12.12193055	3.781566725	13.63176514	5.546800848	12.83794573	5.081783045	12.18576446	4.601711178	14.33815669	5.660453522	11.69185347	3.960616294	14.61681592	5.885256783	9.738188953	5.477127767	10.98860376	6.567630022	10.06757669	5.671078927	11.3881473	6.911681484	10.64980622	6.7763501	10.03490893	5.937888667	12.10467383	7.198875966	10.25884257	5.418465144	11.75041914	7.011412101
120	12.83325104	4.94740682	12.83010836	4.953002206	12.10269992	3.768087328	13.67356026	5.568314758	12.71298985	5.029456534	12.18441702	4.639483502	14.31077708	5.668127335	11.65913145	3.925773813	14.51526925	5.869011912	9.901676202	5.769269346	10.92923034	6.528280597	9.879061429	5.600154242	11.19573068	6.654367328	10.6616172	6.965508472	10.29229594	5.852807274	12.17225793	7.379385973	10.23063001	5.47208894	11.79183187	7.058394956
121	12.79838543	4.889203176	12.82825464	4.948291373	12.19185095	3.804720418	13.64550938	5.565988453	12.78730386	5.092991192	12.19445081	4.596457615	14.33644463	5.688906113	11.75825443	4.026918986	14.56076353	5.864007654	10.07292496	5.896254684	11.11344299	6.73734606	9.800108021	5.583137518	11.27409779	6.748548381	10.59185646	6.845784936	10.45974718	6.011544505	12.24104252	7.25126723	10.20817607	5.36957483	11.84445131	6.778445452
122	12.79717803	4.888045908	12.81560677	4.937239596	12.25348364	3.817450064	13.68190441	5.585509129	12.75269834	5.012801703	12.3231117	4.672323067	14.37268415	5.673005271	11.57837433	3.969432276	14.58516659	5.848770808	10.07855144	5.922102049	10.97636295	6.627284113	9.816816115	5.616825287	11.23468566	6.720678812	10.7484782	6.842816078	9.967817264	5.860221959	12.09168116	7.416095123	10.31241593	5.457029526	11.89870299	7.119764539
123	12.82813017	4.90081477	12.80783892	4.914751412	12.15591701	3.782718095	13.6806986	5.557735472	12.80493283	5.022681173	12.36693484	4.658119919	14.3866263	5.667857444	11.62412494	3.90694604	14.48959351	5.814751347	10.16467191	5.821406353	10.88627698	6.441823451	10.12154574	5.849506107	11.44053393	6.955696429	10.87169657	6.936549585	10.11828478	5.76940784	12.11837951	7.355881283	9.987438406	5.176661876	11.86098847	7.099480647
124	12.79662914	4.948221825	12.84193393	4.939008795	12.11954941	3.759706887	13.65843646	5.551023721	12.8074663	4.977573942	12.35049794	4.667091637	14.34833524	5.689064327	11.46539558	3.942910481	14.6331364	5.847765346	9.848707268	5.84248759	10.85331314	6.51128046	9.730691598	5.559652844	11.27695766	6.912326286	11.17374909	7.280397085	10.12036371	5.806908499	12.08545963	7.423253814	9.914081754	5.175746251	11.79850869	7.053699823
125	12.78990301	4.888755386	12.79586732	4.93818904	12.23031746	3.761291639	13.61837504	5.553101896	12.80761572	5.018312623	12.57411856	4.644537004	14.29446151	5.682931424	11.57584992	3.996922926	14.61003227	5.836853476	9.727297552	5.63630544	11.01454642	6.630280703	10.30185864	5.782668469	11.43942606	6.877975648	10.38224069	6.739827713	10.09366126	5.89637832	12.28915171	7.555787934	10.20403803	5.359303217	11.86365993	7.047219841
126	12.74868521	4.835843281	12.84477743	4.943975399	12.19927664	3.783458677	13.67055755	5.570781835	12.84530883	5.033835086	12.37608949	4.690994898	14.28013398	5.670162447	11.64691264	3.942536156	14.60359262	5.869739168	9.707125704	5.557860325	11.14700091	6.665945051	9.821498414	5.420158962	11.33428596	6.873392099	10.73198057	6.653888762	9.876565162	5.820436933	12.19745116	7.345003989	9.834641185	5.088305185	11.82473976	7.229893274
127	12.79771759	4.897847326	12.84279102	4.942595456	12.11806005	3.778000652	13.70510531	5.546024177	12.82263613	5.04821126	12.46151046	4.710558425	14.28862508	5.673389426	11.8296278	4.02090872	14.62363919	5.8607223	9.934737944	5.748342399	11.04809929	6.636630784	9.824356626	5.54765088	11.00521485	6.394178047	10.79771139	6.750663741	10.04102135	5.718080738	12.27696247	7.55500509	10.42149043	5.54377483	12.1709476	7.639188766
128	12.78111358	4.910827203	12.84023354	4.928884111	12.16354128	3.790360462	13.64150315	5.56281142	12.85735462	5.038504079	12.10938637	4.636901062	14.35361012	5.679128892	11.42142457	3.920642141	14.65294816	5.861282281	10.08549763	5.850191634	11.09367498	6.68095709	10.53846282	6.097791589	11.25537554	6.637050626	10.75183213	6.803631852	10.38655331	5.790427494	12.01411433	7.229158158	10.07102069	5.117999218	11.84551709	6.865543967
129	12.76654309	4.873207613	12.82133503	4.94570242	12.14858148	3.810218113	13.69022995	5.535903119	12.91815151	5.027773593	12.39892089	4.64027941	14.27846364	5.674354456	11.5352307	3.945425653	14.56377491	5.881108146	9.85688747	5.719847254	11.23945742	6.682259258	10.02107866	5.714732008	11.14764308	6.657733711	11.03177825	6.921678021	10.19717532	5.755950231	12.08073399	7.387147189	10.52565228	5.558222078	11.77278566	6.782902263
130	12.80508521	4.918298793	12.8198493	4.917314498	12.04618411	3.778427861	13.69357358	5.531458389	12.79094375	5.035313306	12.15317128	4.674355006	14.34125959	5.669136123	11.44598586	3.946659318	14.68441689	5.857853675	9.868370241	5.772052277	10.97321292	6.370856372	9.910701528	5.495370781	11.11818588	6.545146123	10.80328438	6.939126642	10.00290194	5.86370115	12.06405765	7.331804734	9.940267144	5.091374841	11.8490186	6.787229955
131	12.78004285	4.902656796	12.82602271	4.908297357	12.1914132	3.850868529	13.69590659	5.535858688	12.81917907	5.04576403	12.31492329	4.687655208	14.3182015	5.702833336	11.38103331	3.907597226	14.59082497	5.859602499	9.880833884	5.782558578	10.99217033	6.645265199	9.918542537	5.582013117	11.30359613	6.730429088	10.86625414	6.890134231	9.896071348	5.486964212	12.09802109	7.218212324	9.926925202	5.163742183	11.76805876	6.881117052
132	12.74921131	4.848417253	12.84359716	4.922805329	12.17153835	3.799522307	13.71647376	5.576125593	12.87355118	5.021974269	12.4026007	4.635488998	14.2448143	5.669131173	11.61569033	3.935526001	14.55935445	5.82823116	9.768652724	5.549645844	11.00480444	6.506151212	10.40003871	6.066178953	11.21716308	6.748367113	10.86921572	6.774250947	10.05133016	5.881188506	12.05140918	7.062161245	10.16477984	5.355758829	11.91472765	7.06387726
133	12.83534881	4.902909889	12.8250919	4.9426671	12.23736958	3.84578446	13.69633623	5.564114724	12.69747012	5.026082268	12.41614214	4.634222323	14.32886073	5.682574897	11.71861241	3.980710482	14.65712689	5.830498993	10.00202282	5.697725873	10.92085286	6.538024992	10.01963683	5.905156891	11.19376276	6.64735251	10.61226602	6.863780977	9.932145262	5.603386974	12.24802091	7.513062354	10.42548601	5.428112489	11.84696015	7.108834986
134	12.75154784	4.877172741	12.80268344	4.930260543	12.24798816	3.840231778	13.70233814	5.556934404	12.82346575	5.038906009	12.3670005	4.655576255	14.34473152	5.639698328	11.50079864	3.955520338	14.65610936	5.844849428	9.884723068	5.758619053	11.1628503	6.943305947	10.15865289	5.786828869	11.37713891	6.837691218	10.72000068	6.884633286	10.13839481	5.70756129	11.92051026	6.978863924	10.23576969	5.372940561	11.69646741	6.789677687
135	12.78700085	4.874019412	12.79370593	4.887559953	12.11337185	3.777217606	13.69895679	5.555501768	12.93332079	5.061476114	12.32262688	4.689543777	14.35588021	5.685032768	11.59255752	3.972989566	14.64151506	5.83930194	9.770105323	5.78337825	10.84146317	6.658866839	10.16255807	5.964378028	11.3461214	6.823808283	10.74485662	6.816553147	10.17183397	5.783931863	12.17506336	7.286251563	10.02621106	5.265071582	12.19012729	7.307736187
136	12.77824402	4.842295044	12.81165296	4.912589946	12.18825773	3.833206517	13.66359206	5.552033828	12.75319352	5.030336162	12.27834098	4.659722508	14.29480551	5.642606268	11.49623944	3.925651125	14.63473802	5.827168074	9.770033619	5.663976594	11.04738505	6.660766987	9.824477391	5.527542791	11.22238761	6.679542487	10.76924983	6.90060686	9.936587037	5.617458785	12.13747755	7.217363432	9.979296071	5.26790927	12.04324895	7.261427526
137	12.80113956	4.856931927	12.79600039	4.925958078	12.24114671	3.805372584	13.66441478	5.549537231	12.77772333	5.041782907	12.29186868	4.667493253	14.36013254	5.683753209	11.66880799	3.957783283	14.59761366	5.817835149	9.745606396	5.605960766	11.06312429	6.721946514	9.870089044	5.533901152	11.31656378	6.85199684	10.56840209	6.84180023	9.846836317	5.600624902	12.09073464	7.355920142	10.03173085	5.304818519	11.81102873	6.960800308
138	12.78244214	4.836770196	12.84578378	4.92634531	12.22054422	3.811827157	13.64962732	5.54863981	12.87364091	5.021672571	12.32598817	4.659993484	14.35941424	5.662380972	11.83809669	3.984635697	14.58653201	5.83446761	10.0488913	5.823370062	10.89081424	6.362107241	9.973957703	5.725082545	11.33668507	6.829489128	10.99156405	7.068413876	10.07000738	5.640983261	12.07935016	7.154672489	10.40185319	5.488853602	11.84783403	7.104098691
139	12.75987641	4.86861335	12.81700101	4.888208975	12.20323539	3.761631776	13.64429982	5.520231773	12.86211157	5.000035966	12.42168211	4.660172772	14.3279671	5.640176131	11.63184752	3.946291024	14.55779328	5.841923619	9.743344436	5.678929647	10.98147676	6.586991692	10.05290527	5.649536571	11.16616225	6.650951765	10.66299231	6.907943713	10.25103984	5.833822782	12.27417684	7.72552562	10.44004542	5.483166528	11.91187052	7.081602355
140	12.76733847	4.843614296	12.80926754	4.866934769	12.20607693	3.790103632	13.65827168	5.527433256	12.80038719	5.027811256	12.26042732	4.64514514	14.33426781	5.674531874	11.44451555	3.955196457	14.62456373	5.820214272	9.842470134	5.683358988	11.09408297	6.54438041	9.907908691	5.657234337	11.37192611	6.918745303	10.7050342	6.724597227	9.954471682	5.723080484	11.95071227	6.86998938	10.17596332	5.389509533	11.74279243	7.100379571
141	12.79871619	4.920151338	12.81793416	4.868528538	12.29118095	3.834812176	13.60366588	5.534938856	12.70751072	5.039065317	12.45575443	4.610145484	14.30119041	5.681262365	11.34552543	3.906217435	14.59454989	5.85626637	9.976902412	5.877481409	10.8600229	6.430590816	10.13936719	5.838635235	11.36050424	6.72967497	10.9619546	7.009913003	10.30434766	5.895999352	11.87440855	6.846996908	10.34758993	5.323956957	12.00189086	7.181353087
142	12.8212466	4.889768083	12.78111864	4.888541127	12.14109127	3.811559718	13.69329994	5.547905787	12.79553513	5.033195939	12.55525663	4.691394817	14.3036459	5.668863621	11.54666539	3.959354476	14.63987291	5.838204069	10.04600649	5.956972756	10.91387071	6.517014613	10.30588664	5.988598373	11.24879302	6.66591785	10.40134575	6.63073466	10.08082029	5.867580169	12.10802299	7.046684768	10.38011485	5.552064577	11.87875927	6.959758573
143	12.7476677	4.84813491	12.80644969	4.882378646	12.08598273	3.813090725	13.63670087	5.526719529	12.85525979	5.05823895	12.39350875	4.650321618	14.35320895	5.692755004	11.51312146	3.944838708	14.57761688	5.859457008	9.831028463	5.685965255	11.04069617	6.67873601	10.1945014	5.900027948	11.21202515	6.828127923	10.55561956	6.783316077	9.861167779	5.609331582	11.99798826	7.308597833	10.04516952	5.250026663	11.84555263	6.962079633
144	12.79322758	4.876993729	12.82238409	4.892348759	12.20387987	3.848930161	13.73174927	5.536782187	12.84785623	5.03198613	12.34290919	4.648853902	14.35478183	5.679136748	11.80573735	3.949575896	14.57032419	5.837159597	9.888221996	5.809498725	11.05911924	6.550454252	10.00606877	5.926501886	11.10807344	6.543029917	10.89384118	6.914599864	10.13868618	5.787697775	12.14466068	7.219994004	10.39483916	5.387116397	11.80479644	7.103919914
145	12.7285103	4.859770938	12.84004603	4.854653157	12.21097069	3.846971694	13.66409641	5.523727082	12.94570186	5.033022252	12.35886178	4.694104644	14.33969617	5.675255397	11.32528397	3.874822784	14.55463792	5.834215761	9.618667864	5.583314574	10.9861388	6.444298454	9.802548669	5.586639358	11.32165164	6.653080209	10.60808077	6.73660428	10.23741471	5.867470837	12.18748199	7.559728022	10.45188947	5.763574802	11.74657201	6.969316147
146	12.80325616	4.875210542	12.77451206	4.89549781	12.14096706	3.813878993	13.68018965	5.478006944	12.76117529	5.055495521	12.41700791	4.682381889	14.33002258	5.6321648	11.35920882	3.869627152	14.63237197	5.827740488	10.07436561	5.748606989	10.98501656	6.575790436	10.36640201	6.067780017	11.33959427	6.786324814	10.75068956	6.792828863	10.3187113	5.907204748	12.04589084	7.211231636	9.905364463	5.174264432	11.88064427	7.386005324
147	12.79866765	4.877512288	12.7766732	4.865815006	12.11076059	3.782654137	13.66207769	5.505739502	12.91428586	5.058649514	12.3428018	4.652201193	14.37295143	5.646128018	11.67088383	3.950340902	14.56811404	5.868104738	10.14420386	6.033079216	10.96447246	6.69652029	10.22924903	5.956134482	11.22581853	6.687911685	11.12761843	7.04446295	9.88740362	5.735655627	11.96795116	7.054176644	10.45206561	5.481307353	11.80802661	6.831936088
148	12.78318758	4.830364874	12.79500604	4.866292152	12.28218445	3.819352235	13.63169277	5.51955701	12.79222164	5.017478271	12.48938048	4.683189679	14.35826719	5.668358137	11.54615244	3.85040248	14.61391602	5.846942853	10.12216864	5.830985206	11.00426196	6.599183805	9.839670328	5.8333683	11.31409282	6.769288706	10.7986547	6.919060987	10.30780409	5.901554566	12.23929732	7.406138587	10.28687581	5.428033398	11.92732853	7.157971781
149	12.8187729	4.87035144	12.82313655	4.877171437	12.19801728	3.880430545	13.66471337	5.502911062	12.80986027	5.038513272	12.22711035	4.643707502	14.32660649	5.653893441	11.61600216	3.885628273	14.48555092	5.806691696	9.791636868	5.509685698	10.88996303	6.515683279	9.974603953	5.785849465	11.31518779	6.902047374	10.94955515	6.829147143	10.16443155	5.772992801	12.15883224	7.311724277	9.683102775	4.950058482	12.05349174	7.073306543
150	12.85246204	4.863471576	12.81484394	4.854252699	12.17277746	3.822648104	13.67699868	5.517687273	12.79299416	5.006378613	12.52068116	4.677390604	14.3256483	5.644663014	11.58464392	3.909713347	14.49338424	5.821866468	9.305453923	5.576061465	10.66488064	6.635259604	9.272655812	5.557183919	10.87474959	6.823608926	9.579883606	6.601194252	9.098271658	5.420294203	11.60686437	7.260848958	9.401739254	5.014099623	11.54042359	7.214859133
151	12.77586085	4.827727909	12.79027293	4.836292735	12.22258739	3.820553448	13.63592279	5.507602742	12.79830981	4.993104257	12.78807302	4.703038569	14.30159948	5.623623431	11.40294054	3.926377376	14.60834329	5.844616761	9.28774266	5.668098855	10.83810715	6.748001081	9.378289636	5.719660755	11.04365394	7.020838147	9.55864366	6.698941317	8.909183133	5.491625611	11.68757373	7.314993256	9.429714863	5.000042608	11.66461281	7.351882163
152	12.78760499	4.827192428	12.77960461	4.821843199	12.28056445	3.811450454	13.6349606	5.506521862	12.75763214	5.077481512	12.28154698	4.653277678	14.29384411	5.671385424	11.55941329	3.938968634	14.50943653	5.855551474	9.431565976	5.780264332	10.95821487	6.937421574	9.521267179	5.86508887	11.17486601	7.18010629	9.768143185	6.829481289	9.250055962	5.57525481	11.7845613	7.389228177	9.606675788	5.148617859	11.78347111	7.483418856
153	12.80903987	4.881625772	12.80355834	4.861209469	12.28135953	3.89364558	13.68388457	5.52702079	12.75047884	5.008270826	12.45756833	4.702262875	14.30521377	5.6484279	11.57464634	3.939112706	14.5967718	5.820314006	9.517301664	5.894862764	11.05116937	7.048892192	9.65949839	5.882536258	11.30430297	7.296427638	9.862130171	6.86487018	9.383388279	5.706456417	11.83803116	7.360245752	9.673938425	5.249028745	11.90414157	7.53506995
154	12.7269386	4.824986169	12.76898817	4.856126791	12.25619874	3.843670397	13.63779752	5.52516692	12.8262222	5.026919017	12.16776635	4.657794572	14.37053739	5.668802708	11.67359032	3.941861498	14.54439177	5.831566474	9.562466378	5.957363278	11.18391242	7.162174786	9.79514999	5.937555266	11.42279183	7.448460447	9.92021829	6.892418706	9.424195301	5.735555683	11.87960888	7.394470141	9.85667895	5.294111471	11.99393746	7.596119175
155	12.77489869	4.910327637	12.79184398	4.853732059	12.2393929	3.832542025	13.61294221	5.489050729	12.78271346	5.051922832	12.51833437	4.641307962	14.37234443	5.646842516	11.34075659	3.892330484	14.6199467	5.814788012	9.638230243	5.994404656	11.19605174	7.220280495	9.759444753	6.069157264	11.5695266	7.530846112	9.987719377	6.997165465	9.380408019	5.780297068	11.96332141	7.402533058	9.813137752	5.346177321	12.01415396	7.633758585
156	12.72258846	4.855299585	12.83263687	4.873767168	12.10208423	3.831572285	13.67187407	5.512221107	12.82279353	5.050845496	12.41500427	4.694633329	14.36008013	5.665114057	11.54142024	3.939545361	14.55725667	5.822363547	9.7883519	6.10474418	11.34331951	7.292956671	10.08219483	6.161312318	11.66851242	7.710974723	10.08791557	7.070545974	9.82516716	5.938164851	11.99142418	7.401492828	10.129105	5.524474258	12.11537185	7.665266117
157	12.77273829	4.878179146	12.76670855	4.838604918	12.17916072	3.787443829	13.65224755	5.515389647	12.79963995	5.048960832	12.18944835	4.663012894	14.36369228	5.648509545	11.42373148	3.881438983	14.59012224	5.82910544	9.778259168	6.157595486	11.37916423	7.393746385	10.09959771	6.216696957	11.70598826	7.679203964	10.26777989	7.124312502	9.661781208	5.961887807	12.02908206	7.398104354	9.957274274	5.579092142	12.24066084	7.685923535
158	12.72196537	4.819143381	12.78832409	4.869521577	12.37506133	3.827782379	13.66455005	5.51119294	12.80445471	5.046650768	12.20757285	4.656097748	14.29809053	5.658395727	11.74753105	3.92263164	14.6001415	5.835751559	9.955076815	6.265925481	11.49368657	7.466126236	10.18170322	6.264473446	11.84670146	7.921976285	10.28012648	7.190529001	9.84771074	6.05418479	12.03480248	7.38613601	10.33896463	5.654111607	12.25387516	7.705211968
159	12.74899657	4.837763836	12.83316595	4.857795888	12.22582603	3.828644756	13.68069863	5.502992268	12.89759237	5.06566595	12.29075264	4.653510869	14.28720767	5.651928143	11.76494106	3.976243098	14.55153336	5.79980272	9.958879264	6.282950842	11.55997723	7.625517372	10.33395533	6.356734568	11.96236448	7.978755914	10.43450948	7.218768574	9.938461133	6.095622016	12.12997924	7.389041223	10.23500471	5.69501962	12.32673228	7.737970645
160	12.768965	4.853285075	12.83311296	4.849734227	12.19618273	3.845266314	13.63078232	5.491991233	12.75962489	4.981639203	12.22607912	4.672875621	14.3804712	5.669588649	11.64206475	3.918356933	14.59120583	5.795341271	10.08231509	6.383542414	11.62709453	7.661971413	10.43073516	6.462943847	12.05005527	8.021156164	10.52122166	7.340770779	9.971253672	6.181287208	12.12997924	7.389041223	10.21515981	5.773879643	12.35801391	7.721871985
161	12.79582193	4.866605271	12.81863492	4.844519851	12.20558834	3.819100328	13.65612354	5.516141261	12.84664633	5.054690473	12.37409446	4.662421345	14.3542196	5.663584204	11.42763163	3.876205964	14.56999866	5.831994883	10.09651145	6.399415222	11.72841067	7.688063949	10.48552314	6.519419026	12.12458638	8.115348882	10.44351708	7.354685321	10.06481945	6.316588876	12.12997924	7.389041223	10.45783317	5.809935828	12.48795022	7.7905881
162	12.77477953	4.858635626	12.82165825	4.840592874	12.28909378	3.875276198	13.61280457	5.469402262	12.85230731	5.052232905	12.19772113	4.689902985	14.30277024	5.682047947	11.67743337	3.875301936	14.59973711	5.805293622	10.1639043	6.521957095	11.74703635	7.793394097	10.46869278	6.585621296	12.24864564	8.27308371	10.55968112	7.443252836	10.29965986	6.407130533	12.12997924	7.389041223	10.65662831	5.929037166	12.53112954	7.794513932
163	12.79434382	4.871859749	12.80395762	4.834401077	12.24999519	3.884880078	13.61727473	5.500440723	12.85885168	5.044397427	12.3526316	4.630333066	14.32105579	5.666484741	11.41479838	3.873025982	14.50268692	5.814586648	10.17640885	6.520409371	11.76896555	7.773719689	10.64689987	6.723740313	12.31383779	8.240753611	10.62150726	7.449804067	10.36895119	6.467445137	12.12997924	7.389041223	10.82031022	6.018866803	12.63947942	7.853938947
164	12.78365974	4.827342347	12.82986274	4.867991927	12.11669974	3.862990207	13.63681173	5.456933672	12.92536456	5.038658538	12.36125862	4.698859268	14.29409607	5.657917149	11.3676372	3.873991352	14.62172018	5.82834421	10.33443316	6.640096601	11.87897808	7.902686781	10.79753949	6.731806076	12.37647685	8.343032186	10.66871239	7.464625109	10.35816174	6.461544222	12.12997924	7.389041223	10.49925995	6.009317227	12.62140829	7.835658312
165	12.79517443	4.872388047	12.85029999	4.86136892	12.19929169	3.88426736	13.57219414	5.451755038	12.88544204	5.026699579	12.30261641	4.650185392	14.34122437	5.680223012	11.84214488	3.947832576	14.55185187	5.799224103	10.34876236	6.660558333	11.94318814	7.957170036	10.59666889	6.740761274	12.52047242	8.415367162	10.78504131	7.58417292	10.19482431	6.494259867	12.12997924	7.389041223	10.44420665	6.017080074	12.63755883	7.86659079
166	12.81634985	4.826103162	12.73742493	4.856697094	12.29062954	3.843562503	13.63969051	5.492709686	12.90388875	5.025990541	12.39163615	4.687214814	14.35526703	5.670762499	11.65366292	3.91446192	14.64039337	5.816221343	10.4568633	6.74526472	11.96613474	8.000076573	10.92646356	6.831521878	12.55313452	8.509451925	10.76004236	7.619620901	10.44985009	6.649040098	12.12997924	7.389041223	10.88432178	6.21789323	12.70531733	7.925670624
167	12.77169821	4.822618418	12.81386699	4.864612158	12.21230283	3.845156349	13.63539978	5.503470651	12.94905346	5.089676653	12.42534748	4.70501871	14.35361867	5.658454866	11.52671521	3.925869612	14.61159766	5.795146599	10.50382141	6.733454028	12.04984798	8.0679428	10.9964516	6.908904178	12.68877857	8.61759858	10.80822371	7.704210432	10.42348886	6.694255007	12.12997924	7.389041223	10.78664774	6.213972392	12.84829978	7.981882628
168	12.77624469	4.867526002	12.74848958	4.836431251	12.25743039	3.888923659	13.69595988	5.491501589	12.93610602	5.067594458	12.1046991	4.629659629	14.34467319	5.614551893	11.2160008	3.837767577	14.55323596	5.805557183	10.60306046	6.830673615	12.11719955	8.18074633	10.98408563	6.932618164	12.71827463	8.616952574	11.09336216	7.761661608	10.45133398	6.78559286	12.12997924	7.389041223	10.75809108	6.321352058	12.84129225	7.992873091
169	12.71296667	4.822704618	12.74747675	4.852241911	12.24140918	3.830123595	13.62010846	5.483347647	12.96055259	5.046331852	12.33642995	4.660333152	14.28872704	5.65018108	11.52626209	3.90999033	14.52007738	5.824406119	10.6252225	6.956522233	12.12873989	8.169539781	11.00157911	6.962123491	12.74244346	8.682396608	11.05194367	7.802045003	10.57224903	6.84177639	12.12997924	7.389041223	11.17585771	6.37019017	12.88411921	7.98840201
170	12.71466259	4.812566168	12.78749411	4.824602279	12.22727393	3.881241741	13.6218133	5.459608985	12.82243695	5.058239951	12.19719711	4.597134702	14.35451698	5.670486158	11.55582299	3.948106552	14.60148559	5.819297098	10.66065441	6.91802109	12.18661914	8.203199145	11.11097551	7.019980883	12.86481084	8.765099379	11.19081709	7.855186773	10.91259655	6.914116786	12.12997924	7.389041223	11.04036763	6.346268512	12.97707935	7.944809053
171	12.76166088	4.837403619	12.73811673	4.82832075	12.24074723	3.81847409	13.62913774	5.451529185	12.81387247	5.094552171	12.23707528	4.686154102	14.31681042	5.657316794	11.67039949	3.909551968	14.65215298	5.838182309	10.68525352	6.96179757	12.19214815	8.289550764	11.10370097	7.07702806	12.88886748	8.785907802	11.03980982	7.902253716	10.92707483	7.001568261	12.12997924	7.389041223	11.23920198	6.561072114	13.02682112	8.060107858
172	12.804061	4.846224958	12.7628544	4.857445484	12.39756045	3.8984865	13.62995077	5.469835448	12.81500783	5.067906188	12.5100106	4.663498796	14.34486444	5.638474143	11.5110214	3.943910563	14.56835461	5.815734284	10.63339593	6.957973109	12.27742392	8.326748245	10.98965825	7.06300207	12.9261192	8.881248283	11.12161014	7.912907308	10.7380869	7.054078719	12.12997924	7.389041223	11.28168665	6.623896675	13.12967643	8.079180819
173	12.72744018	4.816986038	12.79107836	4.830283258	12.25887113	3.870133051	13.64348013	5.47444095	12.92160054	5.112779463	12.34584492	4.733598754	14.28379292	5.671067793	11.82318166	3.932414285	14.55578878	5.836646858	10.79819166	7.027957166	12.3231283	8.352024019	11.48554213	7.244929373	12.97232515	8.908644066	11.30877044	7.959284918	11.01817539	7.080737393	12.12997924	7.389041223	11.22274256	6.637320979	13.11926732	8.116993208
174	12.78045617	4.835446726	12.77378018	4.81608313	12.20867101	3.82788698	13.57003933	5.465549112	12.90222013	5.048860419	12.33617068	4.693543341	14.26776467	5.643348447	11.81577187	3.920590602	14.54670221	5.793642915	10.73845639	7.066773642	12.35363491	8.428461403	11.29458221	7.107849048	13.08956326	9.012730564	11.21387911	8.041722888	10.93212569	7.215742219	12.12997924	7.389041223	11.25465415	6.581794205	13.28179975	8.150010798
175	12.72064388	4.801656823	12.7754458	4.847855991	12.20190459	3.856113146	13.6441352	5.502400971	12.85954406	5.088758936	12.51517052	4.737003476	14.32021918	5.653186704	11.56601184	3.938808636	14.60045859	5.807498145	10.83939442	7.10256008	12.42754078	8.440259156	11.39409618	7.180726587	13.14532278	9.074601912	11.4942881	8.121568542	10.97425665	7.269707703	12.12997924	7.389041223	11.61912034	6.759543713	13.16348103	8.121158645
176	12.75350984	4.836086643	12.77265157	4.84454241	12.24526527	3.833770973	13.63762885	5.474492793	12.88417771	5.065901647	12.64759113	4.702999498	14.28825796	5.633746227	11.53874153	3.939331248	14.55003085	5.806655613	11.03965644	7.230072445	12.47070643	8.480327133	11.37712636	7.259106507	13.25079382	9.135997155	11.23996642	8.134017543	11.07722958	7.291096296	12.12997924	7.389041223	11.3086484	6.72680304	13.31466947	8.180865937
177	12.77501001	4.836519459	12.80699564	4.816960373	12.17971023	3.894745016	13.64753842	5.483017473	12.89223187	5.025165227	12.41644737	4.690377828	14.3541921	5.617710217	11.57540833	4.0314524	14.57800811	5.819402238	10.94280877	7.192894035	12.58188796	8.605072666	11.29631058	7.247489869	13.22191492	9.109978146	11.58843887	8.16907645	11.26290738	7.41721021	12.12997924	7.389041223	11.88259252	6.928059844	13.35708328	8.223688021
178	12.80707695	4.846146238	12.75224334	4.804567795	12.06339043	3.860970845	13.61812281	5.45606123	12.85327245	5.10539568	12.39930343	4.631357603	14.34434949	5.617600763	11.41405356	3.89934518	14.58478198	5.808719027	11.089815	7.240075425	12.54245177	8.559341081	11.53114103	7.304225015	13.33455747	9.229341728	11.57715545	8.24492717	11.11996645	7.4032742	12.12997924	7.389041223	11.21540153	6.814243512	13.41351715	8.204098428
179	12.78956494	4.827143217	12.76790514	4.828485089	12.28249264	3.898162549	13.67687624	5.491416984	12.93960356	5.056944429	12.45958934	4.683954817	14.35195177	5.620657886	11.5796355	3.910749793	14.60188749	5.808119605	11.11146232	7.310068937	12.56181966	8.548247973	11.4292263	7.315640571	13.34578118	9.178868009	11.55257977	8.291719431	11.43189225	7.496663	12.12997924	7.389041223	11.50717568	6.840658532	13.45119581	8.238829267
180	12.71881275	4.860539178	12.79247533	4.818898491	12.19244824	3.942712266	13.60478791	5.438549656	12.76075679	5.041186661	12.16972063	4.700022686	14.27320955	5.658805687	11.52616295	3.879513445	14.61072283	5.786649288	11.11671589	7.33070487	12.61860503	8.659356108	11.51702054	7.361094023	13.26480785	9.176345837	11.55379726	8.321757809	11.43189225	7.496663	12.12997924	7.389041223	11.57515796	6.84049225	13.48209509	8.262688834
181	12.75581458	4.802181448	12.78738663	4.836443742	12.15989075	3.874127718	13.64859709	5.454130794	12.8489917	5.06530817	12.25615757	4.706850579	14.28326013	5.632195965	11.73566696	3.911477915	14.67641233	5.830733126	11.20957947	7.372046786	12.70785429	8.702113376	11.58591503	7.390893993	13.35746854	9.202151023	11.62986179	8.396721982	11.43189225	7.496663	12.12997924	7.389041223	11.73679799	6.934698018	13.61757294	8.302312315
182	12.76896348	4.823627504	12.76062296	4.842401609	12.30181105	3.856383693	13.65665036	5.481469399	12.82173999	5.035620139	12.35393962	4.652926113	14.30539423	5.643603965	11.60600185	3.885094239	14.64278231	5.821698869	11.28518277	7.381987815	12.66614453	8.707491118	11.52854355	7.384154648	13.42933647	9.212423259	11.78708245	8.387639778	11.43189225	7.496663	12.12997924	7.389041223	11.58912292	6.881099251	13.65590905	8.31288161
183	12.78859711	4.842293946	12.79282833	4.823183509	12.22053676	3.872667703	13.60735364	5.464677967	12.78384073	5.083896218	12.34925228	4.621563454	14.33945206	5.658436361	11.39595956	3.86998199	14.63882026	5.845430141	11.29844928	7.443628674	12.69307477	8.658970601	11.69032889	7.434668385	13.4097633	9.317814518	11.62307431	8.48102137	11.43189225	7.496663	12.12997924	7.389041223	11.64431479	7.006768775	13.73658034	8.284971517
184	12.84623693	4.865543493	12.80438399	4.802284826	12.31941045	3.88467473	13.59086446	5.462612149	12.84163461	5.046138215	12.56028028	4.658054812	14.34330123	5.643835428	11.41352928	3.839730058	14.67439295	5.815139084	11.41062094	7.532849893	12.83615341	8.868419748	11.76303145	7.397595917	13.53822554	9.341614582	11.83417743	8.432835918	11.43189225	7.496663	12.12997924	7.389041223	11.9783449	7.135359677	13.76838348	8.414125151
185	12.72736297	4.822157884	12.78189703	4.808089664	12.40236974	3.898143813	13.58529146	5.450353258	12.93992013	5.0475068	12.22680555	4.648482582	14.35340699	5.620325729	11.46263963	3.835182156	14.72825965	5.836319674	11.37824225	7.528781238	12.77314207	8.753521686	11.60852347	7.410485561	13.44516848	9.263050469	11.77506219	8.536585901	11.43189225	7.496663	12.12997924	7.389041223	11.69845247	7.035780586	13.8356665	8.444611535
186	12.74174195	4.82341489	12.77240878	4.822469492	12.1761326	3.874364224	13.64050934	5.47913811	12.79947527	5.042849359	12.08559469	4.649217404	14.37341791	5.640818329	11.55047535	3.870482997	14.68050861	5.807576257	11.31388809	7.496958494	12.80411518	8.801773133	11.77775044	7.526922493	13.6276717	9.449583612	12.09508031	8.622289985	11.43189225	7.496663	12.12997924	7.389041223	12.03711053	7.238592956	13.80241334	8.517622427
187	12.77183033	4.842148646	12.78954805	4.85067897	12.30039528	3.92585052	13.67225802	5.479557286	12.88034155	5.052160137	12.17222323	4.684882186	14.38690214	5.645233152	11.86964532	3.973873598	14.65841129	5.817984513	11.42309791	7.550046186	12.8217312	8.8382682	11.84537966	7.569468795	13.60160221	9.448361762	11.97387054	8.66752481	11.43189225	7.496663	12.12997924	7.389041223	11.86558667	7.215582696	13.83586844	8.390069702
188	12.83029852	4.857121148	12.79430842	4.849077207	12.19943812	3.91816941	13.61380381	5.478258379	12.79246407	5.024487663	12.20391011	4.705438245	14.39822707	5.59334275	11.41212688	3.84188224	14.5967024	5.792565417	11.54908991	7.579069304	12.85191994	8.869679734	11.67684483	7.457134405	13.54092705	9.408319169	11.93009321	8.603958474	11.43189225	7.496663	12.12997924	7.389041223	11.75577874	7.121449269	13.98958745	8.495127862
189	12.73336657	4.858500938	12.75341812	4.84821793	12.20514511	3.879267299	13.60790427	5.443802753	12.73198782	5.02236178	12.33918314	4.657137737	14.35845755	5.636168942	11.59398728	3.917396487	14.67452428	5.8144573	11.49191955	7.578152905	12.83435693	8.845313189	11.85727994	7.606342944	13.56187295	9.413633343	12.20846903	8.726540744	11.43189225	7.496663	12.12997924	7.389041223	11.72371664	7.244106792	13.91444886	8.478835532
190	12.77971098	4.820161871	12.77033649	4.795989719	12.37362945	3.921384731	13.58066336	5.436271285	12.99836757	5.083023014	12.30361126	4.663455574	14.30576516	5.64852555	11.3293207	3.864611718	14.65743268	5.826104846	11.69713034	7.703761449	12.8711695	8.899224893	11.81441465	7.606582855	13.66362801	9.364972266	12.24117185	8.769330938	11.43189225	7.496663	12.12997924	7.389041223	12.12572954	7.321693542	14.03324309	8.578602951
191	12.71832538	4.815686237	12.74272776	4.838917237	12.29582916	3.957338181	13.61330674	5.45456757	12.85136596	5.044339842	12.12043233	4.699680556	14.29429068	5.628885923	11.66933573	3.89192346	14.58811483	5.828554503	11.46217656	7.563373235	12.90579194	8.914477975	11.68603565	7.588578519	13.67043587	9.536485948	12.23722795	8.830678802	11.43189225	7.496663	12.12997924	7.389041223	11.97384114	7.292072258	14.0363386	8.61808177
192	12.71440738	4.838180127	12.76446247	4.787815924	12.26905289	3.909667001	13.57645684	5.480180096	12.89043479	5.094047959	12.07693577	4.642440049	14.35427176	5.641921239	11.60053955	3.898098527	14.65790673	5.842136067	11.71806815	7.643323874	12.87472922	8.881037416	11.96258034	7.666632486	13.58372827	9.443010767	12.06123519	8.853807136	11.43189225	7.496663	12.12997924	7.389041223	12.1863322	7.36601345	14.05929425	8.64326862
193	12.70135342	4.788560186	12.76434796	4.844119306	12.1463126	3.860659091	13.6131114	5.45934663	12.87083108	5.065828367	12.29007437	4.63459075	14.33834551	5.633571859	11.56267772	3.877462857	14.67129949	5.811534893	11.60715003	7.683967834	13.0419975	9.0215125	11.86058634	7.62790757	13.66638054	9.415196634	12.21945616	8.85054672	11.43189225	7.496663	12.12997924	7.389041223	11.92275904	7.380951271	14.11267916	8.698289365
194	12.74045721	4.831282118	12.76448521	4.77663905	12.29614927	3.940301575	13.61779294	5.477150466	12.84019037	5.041193376	12.35643643	4.663321725	14.43214365	5.626951951	11.70969334	3.870014928	14.69150212	5.823887253	11.57064496	7.731507623	12.9888884	9.033472558	11.95340244	7.655881034	13.73487426	9.444311254	12.33705134	8.886176806	11.43189225	7.496663	12.12997924	7.389041223	12.03932194	7.304954739	14.16659003	8.764522696
195	12.77691228	4.875879673	12.75559158	4.792087684	12.21212777	3.920872951	13.66331087	5.457648378	12.86098762	5.063636767	12.57002134	4.708321353	14.37285574	5.626874518	11.55249304	3.892389057	14.64926124	5.824658104	11.57027703	7.729708318	12.97883929	8.932411452	11.61988798	7.551155926	13.69784096	9.468890441	12.30587051	8.948054052	11.43189225	7.496663	12.12997924	7.389041223	11.75046982	7.291132723	14.18250928	8.623026834
196	12.77576625	4.800958041	12.77233214	4.798510547	12.11967007	3.895624594	13.64670791	5.483065537	12.99668579	5.078674922	12.46921981	4.717539424	14.30374782	5.635051521	11.84426441	3.945164578	14.72447706	5.827716103	11.63282096	7.780407766	13.01318557	9.026029207	11.78414504	7.661426908	13.70045924	9.615083392	12.45880195	8.949882428	11.43189225	7.496663	12.12997924	7.389041223	12.21973972	7.372473881	14.21824362	8.709669516
197	12.74475462	4.809996375	12.78103922	4.837133284	12.40519884	3.985749929	13.66701406	5.474014173	12.91639549	5.050609397	12.02590527	4.648288416	14.31277247	5.625439162	11.57258043	3.884348039	14.65274759	5.832599103	11.73103952	7.784513398	13.13470082	9.184606414	11.90000709	7.656144934	13.69279695	9.528222903	12.50502782	8.964568561	11.43189225	7.496663	12.12997924	7.389041223	12.11260513	7.419039194	14.18408985	8.653048223
198	12.73776813	4.805426416	12.76661765	4.817616088	12.34195066	3.918362072	13.59371977	5.468632328	12.88886928	5.053678674	12.43382648	4.673088134	14.38123469	5.630850004	11.9202225	3.919662676	14.67841725	5.822097392	11.69550402	7.839908647	13.08222674	9.031476446	11.88770482	7.70385073	13.72336178	9.573562972	12.57159248	9.112005934	11.43189225	7.496663	12.12997924	7.389041223	12.62335492	7.61146029	14.29342756	8.821356338
199	12.7706695	4.801284761	12.76318746	4.819293772	12.26810781	3.918637872	13.62486151	5.44526878	12.98528781	5.001191939	12.32418096	4.665764582	14.25667046	5.648589243	11.16943422	3.81074135	14.733532	5.833778009	11.67852573	7.800777067	13.05954362	9.04634019	12.0810735	7.753737387	13.72904344	9.513851239	12.69723434	9.155570975	11.43189225	7.496663	12.12997924	7.389041223	11.93225285	7.502995517	14.34215037	8.790125043
200	12.75095788	4.819250135	12.82029504	4.784731621	12.29031961	3.960450443	13.61670658	5.426527767	12.86215995	5.070310727	12.21165972	4.678042888	14.28920497	5.602637889	11.56573156	3.880491138	14.75232504	5.840887331	11.73334529	7.860927102	13.03119551	9.014786217	11.91345177	7.677239469	13.80081941	9.52536488	12.86665423	9.122775026	11.43189225	7.496663	12.12997924	7.389041223	12.11986335	7.388996541	14.37465829	8.793409623
201	12.79179103	4.812004296	12.78017694	4.807601	12.246537	3.925105142	13.61406337	5.463692218	12.87628448	5.061640598	12.2446117	4.671314822	14.26748983	5.622017403	11.5957883	3.881118536	14.66559041	5.839557315	11.69485399	7.866097187	13.13181326	9.161815564	12.15138372	7.852896661	13.84608457	9.658092301	12.77059538	9.1750747	11.43189225	7.496663	12.12997924	7.389041223	12.02899573	7.38974909	14.49187438	8.860164976
202	12.73444643	4.804440961	12.74968737	4.839344048	12.28394714	3.906933215	13.60526861	5.463076934	12.95169045	5.074678728	12.13458769	4.697895092	14.29907569	5.661013669	11.57832321	3.855879488	14.70450641	5.840144729	11.76513924	7.86662944	13.10594596	9.17621899	12.18136773	7.864444366	13.8567915	9.605834418	12.65293436	9.161984019	   	   	   	   	11.58032014	7.403341938	14.29184113	8.784793733
203	12.76728764	4.824115253	12.75314569	4.801708808	12.29577087	3.95320443	13.5809171	5.500956946	12.92639662	5.050475196	12.27888549	4.69664927	14.29896451	5.618923568	11.65506707	3.905094214	14.72770852	5.818128466	11.71848384	7.790857126	13.12141001	9.071895292	11.96713175	7.747568854	13.75132091	9.50396597	12.54427821	9.233942892	   	   	   	   	12.35797654	7.578103419	14.54427076	8.9415397
204	12.72066737	4.814419211	12.76532057	4.825356363	12.26405811	3.938245691	13.62606263	5.47367147	12.86837986	5.009885364	12.04474148	4.661847321	14.32946887	5.598626604	11.38498869	3.863517101	14.68453614	5.825094941	11.80400312	7.883322723	13.21363528	9.184467353	11.71199806	7.634928851	13.85563634	9.673434136	12.93763754	9.261513423	   	   	   	   	11.90779084	7.429622419	14.41939431	8.884420777
205	12.69453824	4.792661207	12.76756618	4.835248252	12.32555567	3.951369203	13.61783409	5.436494026	12.86147305	5.057947001	12.20933763	4.6659273	14.32448536	5.622065795	11.52078856	3.919451048	14.70791652	5.818988818	11.85833544	7.877203829	13.07003573	9.052681385	12.15376989	7.943090348	13.83245245	9.572879981	12.87606238	9.268903279	   	   	   	   	   	   	14.48959445	8.862187331
206	12.80366857	4.840025996	12.78842986	4.80169912	12.32866418	3.972645739	13.5842359	5.491024868	12.87015685	5.052538548	12.35588902	4.723050601	14.32891301	5.604413569	11.51723216	3.83772672	14.6375551	5.803548616	11.8212147	7.872608329	13.1940325	9.133409151	12.10053482	7.813772106	13.8144216	9.549049692	12.91764387	9.330917831	   	   	   	   	   	   	14.53523099	9.034805767
207	12.75342075	4.80271736	12.74796427	4.814411675	12.32900386	3.945360325	13.66408471	5.450880191	12.90778517	5.063617629	12.40551536	4.678646491	14.32287469	5.620967606	11.85503467	3.949895578	14.6922381	5.816796297	11.86790334	7.998634241	13.18496071	9.235802032	11.92740108	7.760948598	13.92811179	9.790453	12.88712328	9.357559427	   	   	   	   	   	   	14.6484612	8.952255224
208	12.82637342	4.815895795	12.74961843	4.811395488	12.3056601	3.973660758	13.61674286	5.4443113	12.8751692	5.095450219	12.39214912	4.668672984	14.32098221	5.629994447	11.67340615	3.879311786	14.69113435	5.818686805	11.87725208	8.014946853	13.16615249	9.209876743	11.96862231	7.73703188	13.80823483	9.550266138	12.89185622	9.381644818	   	   	   	   	   	   	14.51389071	9.017411502
209	12.77956261	4.814756664	12.76567438	4.794561105	12.36785687	3.915197953	13.63901589	5.444983633	12.89063384	5.049604525	12.1028848	4.667353548	14.28729903	5.607217754	11.59010851	3.912143389	14.6445481	5.793637468	11.81714035	7.988720627	13.16544676	9.198953599	12.09930329	7.768010471	13.87155396	9.678973587	12.75934888	9.376992852	   	   	   	   	   	   	14.59604406	9.047349061
210	12.73847231	4.832757564	12.76994394	4.80166945	12.29424761	3.914046462	13.63019839	5.437300034	12.9354862	5.043963933	12.54322064	4.709239588	14.33571669	5.634490996	11.76456076	3.96255875	14.58542306	5.834491586	11.87624037	7.894944289	13.15443829	9.117325038	12.03034671	7.798614787	13.85673604	9.664381572	12.84876347	9.302232172	   	   	   	   	   	   	14.64939914	9.059041573
211	12.77624948	4.81566675	12.78518269	4.830041681	12.20639958	3.902334663	13.64407255	5.462245373	12.87012281	5.096610924	12.47168122	4.686975645	14.33068444	5.645326498	11.62958313	3.871330233	14.60688455	5.810485696	11.97139771	7.950480228	13.20524642	9.009900706	12.14025223	7.879456844	13.94661671	9.705240543	12.77026508	9.315689194	   	   	   	   	   	   	14.46626731	8.92307641
212	12.80063872	4.770654173	12.84052258	4.824257174	12.30761177	3.93981153	13.6121413	5.463233276	12.89609642	5.039790235	12.18589079	4.666414372	14.33593565	5.637366186	11.65940017	3.915570432	14.61402801	5.80555548	11.76733226	7.949393584	13.18340466	9.192032356	12.31747291	7.975774815	13.92660912	9.663036714	13.19282512	9.439544269	   	   	   	   	   	   	14.77101185	9.202838339
213	12.7799693	4.816291154	12.73506305	4.799097227	12.25590292	3.913161624	13.62793407	5.461960703	12.98502134	5.080398536	12.57481481	4.725318554	14.33177841	5.648156322	11.60166826	3.89108616	14.59478768	5.833485635	11.81216541	7.901253207	13.22913435	9.265850994	12.01785559	7.753617858	13.7976797	9.530003539	13.11532024	9.638486365	   	   	   	   	   	   	14.67548506	9.126548117
214	12.75977458	4.826829831	12.76190207	4.783689401	12.16880118	3.96478593	13.68570363	5.435308395	12.93909364	5.080122714	12.04899521	4.65424367	14.32213834	5.628478259	11.67219275	3.955104644	14.5557007	5.79701346	11.87536239	7.986873124	13.20630585	9.175596754	12.23300797	7.939863338	13.88905555	9.642321731	13.05598878	9.504233967	   	   	   	   	   	   	14.7188678	9.187021983
215	12.79811686	4.79971917	12.78116598	4.798372948	12.36004979	3.899003212	13.62684148	5.459326182	12.9393962	5.100323214	12.30013603	4.708060602	14.35734507	5.643770964	11.60112563	3.884577545	14.64488168	5.827837872	11.9381491	7.991408162	13.19670948	9.30351884	12.137417	7.915181096	13.96512808	9.639112073	13.04918832	9.473549057	   	   	   	   	   	   	14.69650696	9.096556366
216	12.72877895	4.834560471	12.77458838	4.822742564	12.18905639	3.961143893	13.63194662	5.469044742	12.92714979	5.065146967	12.35103321	4.722566462	14.35815673	5.626744539	11.89361696	3.940565733	14.62577126	5.813385557	12.04357552	8.019635212	13.31399302	9.194516603	12.2004194	7.8691363	13.97089487	9.627675648	13.06194292	9.479331252	   	   	   	   	   	   	14.60620579	9.207334147
217	12.74234754	4.808674669	12.74462837	4.807580049	12.30017616	3.966916642	13.60211858	5.476430237	12.97014073	5.049610754	12.54884784	4.680033956	14.33662714	5.637914772	11.56626451	3.886740237	14.61391698	5.835755899	11.91310769	8.044859957	13.30841595	9.310000799	12.23649601	7.991040173	13.99532318	9.791700662	13.00097239	9.396053246	   	   	   	   	   	   	14.74569538	9.234883997
218	12.77229342	4.770337236	12.79902199	4.865800873	12.22794363	3.949832837	13.64462066	5.444860376	12.88565213	5.064103175	12.22966116	4.706528664	14.31554787	5.632059303	11.60082533	3.823016304	14.62505118	5.79828486	11.99243366	7.944186406	13.18140659	9.19100284	12.22883106	7.914179393	13.92332196	9.667885	13.05444446	9.530929394	   	   	   	   	   	   	14.75982366	9.120403402
219	12.76694886	4.803446903	12.79467821	4.758929902	12.23674434	3.926321464	13.58346104	5.432442507	12.81059574	5.052642297	12.17580513	4.661781469	14.35971098	5.604761667	11.43604639	3.82642163	14.6150905	5.824488023	11.88104092	7.954238562	13.24899207	9.227627815	12.02336152	7.817736166	13.93563856	9.709157396	13.08414734	9.605080594	   	   	   	   	   	   	14.61175368	9.093764721
220	12.69688221	4.838434537	12.76011578	4.828927248	12.27132541	3.880878994	13.63847639	5.446244793	12.92013623	5.04534234	12.55900275	4.729678465	14.30641187	5.634437626	11.72536166	3.924776819	14.64213303	5.803743413	11.9336412	7.972243095	13.30670484	9.19036148	12.2403383	7.925586749	13.98157791	9.668513767	13.00893497	9.487039972	   	   	   	   	   	   	14.67397132	9.133447741
221	12.78170488	4.799552713	12.75380766	4.801593677	12.31185435	3.94352785	13.6280384	5.466680535	12.96410338	5.106895229	12.52815217	4.729889936	14.35053733	5.635443498	11.49377629	3.880801391	14.65482301	5.824704871	11.97014615	7.889281975	13.22980677	9.195269355	12.14973452	7.831241802	13.86031726	9.596465809	12.94433649	9.448806604	   	   	   	   	   	   	14.67548113	9.168451868
222	12.76363363	4.823570002	12.70623168	4.800156212	12.26590128	4.014481928	13.64714546	5.455761958	12.87777582	5.05089078	12.28003115	4.667195579	14.28304624	5.635269547	11.79600374	3.934969346	14.69466567	5.826149957	11.97304847	8.036172261	13.23551259	9.189713431	11.94410382	7.81016079	13.93830322	9.53705135	12.96351828	9.494934104	   	   	   	   	   	   	14.74354661	9.208239454
223	12.71887347	4.817683926	12.78399258	4.778306754	12.26599046	3.948886422	13.55386487	5.496851247	12.97960525	5.061047732	12.51545351	4.743409832	14.28384845	5.618221916	11.34553546	3.833397319	14.60887228	5.818478174	11.99524801	8.024404138	13.23780167	9.195735876	12.29578421	7.96853027	14.06252161	9.64492308	13.05956562	9.542618888	   	   	   	   	   	   	14.73510063	9.205302349
224	12.75847995	4.839226143	12.74217154	4.782692836	12.23501132	3.935284064	13.61540122	5.441603427	12.87944187	5.051514473	12.43666572	4.755802395	14.28697107	5.608369112	11.91998433	3.954077474	14.64335627	5.802587536	12.0027252	8.147646953	13.35188659	9.261791917	12.18137446	7.834182923	13.96500231	9.6423196	13.10768956	9.605142655	   	   	   	   	   	   	14.63811076	9.237618928
225	12.78034384	4.816150167	12.75900448	4.822054445	12.3850589	3.959873121	13.66935697	5.472384207	12.92801282	5.073846423	12.28036747	4.718239246	14.27566105	5.617396858	11.78908987	3.88020079	14.63672967	5.816002139	11.99568414	8.044329238	13.3262314	9.387285236	12.24224957	7.94112745	13.91986379	9.560078784	13.38314771	9.656332014	   	   	   	   	   	   	14.67265449	9.123239615
226	12.76039299	4.853897569	12.77503997	4.804512273	12.273829	3.987008155	13.62819481	5.459668808	12.84213456	5.083485177	12.25943995	4.62825392	14.29755673	5.639092949	11.68519327	3.93675131	14.66453529	5.815254219	11.94022198	8.066185042	13.2836455	9.269412238	12.22059975	8.015082979	13.9502261	9.643996422	13.44851861	9.641074113	   	   	   	   	   	   	14.89862247	9.362257044
227	12.72762849	4.834408876	12.77357751	4.790850322	12.2224649	3.924496944	13.63933711	5.448946875	12.75229696	5.043492473	12.25883791	4.658639038	14.29219698	5.634130029	11.64893936	3.903758056	14.56353195	5.775265902	11.95172159	8.027025044	13.24380964	9.192450012	12.28038254	8.003510106	14.09401217	9.778556616	13.29149915	9.606475817	   	   	   	   	   	   	14.71383752	9.205948811
228	12.73811521	4.801486274	12.76697927	4.79203658	12.26105232	3.944004294	13.60273189	5.457386976	12.69723023	5.056555314	12.38537396	4.708364858	14.35466834	5.635368232	11.79745521	3.914555282	14.55423015	5.803452849	12.16444606	8.139553437	13.31492987	9.304706843	12.0023437	7.753641747	14.0120751	9.670764199	13.04018031	9.647396149	   	   	   	   	   	   	   	   
229	12.72379925	4.798020821	12.74686038	4.790673033	12.33686638	3.952002841	13.60234216	5.453794218	12.87259155	5.047448709	12.36563256	4.695036531	14.30361635	5.627415401	11.5769769	3.900140546	14.57608267	5.8056014	11.95908635	8.006859245	13.24661927	9.154484963	12.10345642	7.82882485	13.93807237	9.607667971	13.04391701	9.620439636	   	   	   	   	   	   	   	   
230	12.78181876	4.789457365	12.80550331	4.812419678	12.40634815	3.951012738	13.6378411	5.450704659	12.79659618	5.05564233	12.18802505	4.654230967	14.31199098	5.612967643	11.58376164	3.85646177	14.63869326	5.822260335	11.98831836	8.09893299	13.32793263	9.238427666	12.18569779	7.899710004	13.9655511	9.827819853	13.06084702	9.507301452	   	   	   	   	   	   	   	   
231	12.84856846	4.817138052	12.82479339	4.808440835	12.26301169	3.918762871	13.62226428	5.462677705	12.90669025	5.059582519	12.36569637	4.675357928	14.29876916	5.647906869	11.75049008	3.90696594	14.6771337	5.811730905	12.1177271	8.166474366	13.18666669	9.104276754	12.0985457	8.000022365	13.95237805	9.692737335	12.76154142	9.530827877	   	   	   	   	   	   	   	   
232	12.79667053	4.81113525	12.76747429	4.770293747	12.38370644	3.920767223	13.64282614	5.45318187	12.85090533	5.080406311	12.1405307	4.669143573	14.31722057	5.63249826	11.79092696	3.872299264	14.64435851	5.813527455	11.89601288	8.038251727	13.4130311	9.347916903	12.23239163	7.902332869	14.05116977	9.728136961	13.06792049	9.513191162	   	   	   	   	   	   	   	   
233	12.7380005	4.796779762	12.76804347	4.848235406	12.30317221	3.900722908	13.57477157	5.447962352	12.92588851	5.053842584	12.12646175	4.645429561	14.3122198	5.621523818	11.69793474	3.924782004	14.66579543	5.81230656	12.07221575	8.151702246	13.3346013	9.320960205	12.20439179	7.886845308	14.08291038	9.746363381	13.14002964	9.632756864	   	   	   	   	   	   	   	   
234	12.73141994	4.845325514	12.75644375	4.805644044	12.29275854	3.933268472	13.61638407	5.450107618	   	   	12.06573687	4.639501185	14.32967112	5.600075379	11.71694958	3.912828766	14.63988514	5.830175014	11.94294037	8.083609089	13.32143992	9.357715651	12.18836262	7.933982933	13.93438635	9.574592109	13.49074002	9.786341327	   	   	   	   	   	   	   	   
235	12.75001101	4.821155623	12.75531029	4.816990929	12.25359908	3.915355191	13.60884111	5.466205688	   	   	12.19125256	4.680237786	14.29509596	5.621972214	11.80977859	3.883793213	14.60849625	5.824446872	11.97515084	8.018996142	13.41502626	9.211586205	12.32007807	8.044971394	13.99750626	9.664533992	13.31917167	9.669709249	   	   	   	   	   	   	   	   
236	12.73850886	4.806034539	12.76262512	4.815567824	12.23337656	3.89973294	13.60031754	5.4584078	   	   	12.08398	4.659298604	14.27573344	5.635735569	11.85576094	3.960892753	14.69238764	5.837162981	11.9778937	8.137649278	13.44944869	9.493306373	12.14615911	7.902948295	14.03237162	9.656432967	13.50327356	9.776470217	   	   	   	   	   	   	   	   
237	12.73836713	4.790822396	12.76628702	4.818300999	12.37286254	3.981356264	13.62168243	5.464170607	   	   	12.08934595	4.673497126	14.30963099	5.617874754	11.77593328	3.908898804	14.62770582	5.802811898	12.16815099	8.262544471	13.40452496	9.253268189	12.23623125	7.99706223	13.9523979	9.632035068	13.53296902	9.805279626	   	   	   	   	   	   	   	   
238	12.73542913	4.824080411	12.76476776	4.811442213	12.30162936	3.935632463	13.60689549	5.451132361	   	   	12.47593737	4.728370845	14.34958866	5.635811524	11.61352059	3.944610794	14.61466406	5.801021374	11.88968664	8.005951107	13.42892027	9.364166169	12.17650219	7.928849333	14.10074139	9.786142736	13.04360459	9.672001192	   	   	   	   	   	   	   	   
239	12.76747451	4.862402092	12.7835414	4.819036914	12.28850842	3.941312561	13.5901617	5.491653906	   	   	12.24508288	4.662957572	14.27357039	5.59667479	11.70310852	3.938534502	14.50975315	5.801923869	12.07686447	8.038294553	13.29870095	9.254980636	12.13369013	7.882553843	14.06687122	9.849531933	13.28984604	9.623803929	   	   	   	   	   	   	   	   
240	12.76685116	4.827317275	12.74723791	4.833817049	12.23388245	3.945722209	13.58472874	5.42543017	   	   	12.06870644	4.657204412	14.33396913	5.654512886	11.62750808	3.912502597	14.49807329	5.800888681	12.1338113	8.190157601	13.33000194	9.399808047	12.33636108	7.988025504	14.04547744	9.829181039	13.27024741	9.677535286	   	   	   	   	   	   	   	   
241	12.74884459	4.810323119	12.7761819	4.814112234	12.32927661	3.920391216	13.61166351	5.433218676	   	   	12.11677261	4.649850091	14.35530332	5.643801743	11.44561638	3.856240468	14.53209129	5.792148805	12.04763744	8.112262321	13.32522872	9.282634889	12.08017694	7.826851782	14.06830227	9.816328751	13.51357624	9.793351128	   	   	   	   	   	   	   	   
242	12.81081286	4.836564204	12.76476139	4.818499605	12.22616139	3.925185091	13.61320922	5.470970436	   	   	12.18711459	4.703601912	14.34109246	5.630346918	11.78383193	3.941872503	14.67248106	5.82574538	12.03042339	8.105246191	13.36559124	9.355820427	12.06067678	7.776497388	14.00380628	9.662789252	13.11602606	9.612751953	   	   	   	   	   	   	   	   
243	12.76309876	4.836858348	12.7684048	4.810336481	12.26866668	3.907979738	13.59732574	5.45257331	   	   	12.45277885	4.66779179	14.33533383	5.627769256	11.53004171	3.895645818	14.66031062	5.819927417	11.94746653	8.126641742	13.39580951	9.346602027	12.3141804	8.048706668	14.05692402	9.824053906	13.21073612	9.725736956	   	   	   	   	   	   	   	   
244	12.73580949	4.809015448	12.76431092	4.827593851	12.25027242	3.927668207	13.56517855	5.425529727	   	   	12.41871127	4.679166545	14.28641898	5.626407262	11.71319737	3.903055542	14.56747543	5.837013043	12.05311787	8.14915323	13.37622519	9.274114573	12.19989161	7.844943852	14.01375044	9.655372235	13.1689544	9.583774896	   	   	   	   	   	   	   	   
245	12.7659517	4.841266752	12.77854763	4.809151483	12.30940852	3.92831264	13.61489492	5.456128006	   	   	12.19618496	4.671970638	14.29267966	5.616962043	11.6093552	3.888895393	14.61524725	5.822316334	12.17454481	8.172129475	13.47584903	9.370460665	12.21661799	7.966063569	14.05791897	9.772407477	12.86433205	9.630170932	   	   	   	   	   	   	   	   
246	12.76692145	4.834653889	12.75878146	4.812132863	12.25207995	3.947819417	13.5861037	5.480791604	   	   	12.20246675	4.62605028	14.30505132	5.633662371	11.49212422	3.929515595	14.61404997	5.818489959	12.06541734	8.097303825	13.38190786	9.283818643	12.3043202	7.920024796	14.01152103	9.775504745	13.11760639	9.668500523	   	   	   	   	   	   	   	   
247	12.74570079	4.799421493	12.77547696	4.814155125	12.29403275	3.90959627	13.64559447	5.460816093	   	   	12.08906917	4.597334888	14.32363071	5.631379656	11.62501691	3.8725821	14.5808861	5.825140843	12.20556924	8.200379851	13.38470838	9.341563734	12.34065848	8.041080215	13.92901618	9.658319524	13.19525985	9.656626662	   	   	   	   	   	   	   	   
248	12.7605232	4.839019132	12.77956188	4.794029985	12.36205364	3.993014663	13.62471037	5.455154258	   	   	12.08823723	4.657627617	14.28330626	5.623955289	11.52882222	3.857652211	14.58387609	5.817086285	11.93345409	8.044613044	13.34356761	9.257526137	12.11277558	7.886342878	14.09817214	9.810399477	13.31842093	9.709420543	   	   	   	   	   	   	   	   
249	12.75740753	4.837867346	12.79660098	4.792183089	12.37625383	3.913832035	13.63829644	5.477311651	   	   	12.23043363	4.655471599	14.31579186	5.632191049	11.70135537	3.934900517	14.70271437	5.837654591	11.95107193	8.133015565	13.48982028	9.383805283	12.20630691	7.961628367	14.05065656	9.742722625	12.91987738	9.592868857	   	   	   	   	   	   	   	   
250	12.77800268	4.832508691	12.80592498	4.809942328	12.34167198	3.918890963	13.63670968	5.448339381	   	   	12.220733	4.675661874	14.28733874	5.612634	11.73675368	3.929794038	14.62423162	5.807969145	12.08629978	8.110203811	13.39773644	9.409426984	12.29776142	8.001908193	13.98078549	9.600762753	13.01669155	9.718909793	   	   	   	   	   	   	   	   
251	12.75768088	4.825882706	12.7717785	4.83662212	12.2813666	3.913315816	13.64623747	5.484791922	   	   	12.34511788	4.67301003	14.32853654	5.636626173	11.38768438	3.810415227	14.74369761	5.810073452	12.13853009	8.146336872	13.34648442	9.220366205	12.21055847	8.007626576	14.0640242	9.739114931	13.15221062	9.769260971	   	   	   	   	   	   	   	   
252	12.76806323	4.819562418	12.82812326	4.833636711	12.23403747	3.915542073	13.56617938	5.440091905	   	   	12.26280793	4.699368705	14.3167583	5.63477333	11.72806375	3.903949335	14.62512475	5.815625435	11.96677504	8.093053214	13.39530914	9.389345511	12.28119534	7.987866074	14.18528926	9.84614908	13.49919233	9.882602846	   	   	   	   	   	   	   	   
253	12.72427803	4.802071297	12.78041502	4.803674769	12.30174724	3.916413058	13.61603986	5.431521952	   	   	12.18715786	4.674345158	14.26496456	5.621230008	11.76522632	3.951816379	14.53148086	5.791599269	12.04756552	8.214771336	13.39273163	9.333160538	12.23463526	7.947142094	14.11799313	9.744427534	13.88119431	9.977435971	   	   	   	   	   	   	   	   
254	12.71511185	4.852532657	12.78345128	4.798965994	12.21253788	3.921673401	13.59699295	5.441583697	   	   	12.40385464	4.687994126	14.31115723	5.634195429	11.4638031	3.858297166	14.53592368	5.807107258	12.21290359	8.214697995	13.32082731	9.278015218	12.27540571	7.954337321	14.02018033	9.741612531	13.53628169	9.780979515	   	   	   	   	   	   	   	   
255	12.7270454	4.790477678	12.75649965	4.842567119	12.33782702	3.942982012	13.6411802	5.442724639	   	   	12.29617779	4.69616783	14.28923386	5.632733472	11.71664224	3.859623202	14.55723034	5.827869733	12.31605815	8.256681452	13.39126879	9.446474101	12.50790642	8.075607001	14.17769928	9.902258132	13.4428478	9.738980477	   	   	   	   	   	   	   	   
256	12.74599776	4.830562668	12.73395885	4.804520689	12.18262495	3.982027481	13.60836878	5.43927896	   	   	12.2834764	4.642007701	14.31439333	5.593887588	11.6861726	3.922835401	14.56064462	5.803362188	12.06540585	8.147807613	13.41138298	9.324085852	12.39574381	8.16185254	14.05152755	9.74657299	13.34631816	9.625600494	   	   	   	   	   	   	   	   
257	12.76891863	4.789948313	12.78451203	4.804567442	12.13546941	3.924100361	13.62338347	5.47831163	   	   	12.31868029	4.630785358	14.34638258	5.626563702	11.91847627	3.955253696	14.55812412	5.799738952	12.1978981	8.196364277	13.42153016	9.500413093	12.42523134	8.050052338	14.06020663	9.797923692	13.06236106	9.589030616	   	   	   	   	   	   	   	   
258	12.74066403	4.757033382	12.74204985	4.833467363	12.37270044	3.934696251	13.55430343	5.418601411	   	   	12.42384477	4.633569947	14.32125686	5.631123483	11.70482398	3.92176867	14.61382877	5.812630583	11.99428747	8.115073306	13.38916775	9.334700248	12.2772174	8.03507891	14.06235391	9.810331427	12.99138531	9.603446201	   	   	   	   	   	   	   	   
259	12.75230618	4.848098349	12.75416573	4.823803307	12.4262664	3.94334074	13.61800318	5.435581847	   	   	12.44489747	4.696655854	14.32628416	5.62807254	11.50888562	3.902827804	14.55785237	5.784758831	11.96574301	8.073125446	13.40178773	9.452520298	12.27873029	7.979768735	14.0087773	9.737807677	13.14554526	9.719459936	   	   	   	   	   	   	   	   
260	12.74249125	4.799882085	12.74800151	4.801180762	12.27999974	3.932717513	13.62248034	5.46843294	   	   	12.40597622	4.706098288	14.32404705	5.63185849	11.57465016	3.87705195	14.57800066	5.792279385	12.01015858	8.114454695	13.349824	9.307461377	12.10062758	7.82186393	14.04456524	9.733515621	13.11250394	9.561123781	   	   	   	   	   	   	   	   
261	12.76134698	4.818088386	12.80413209	4.786707288	12.28068266	3.924537974	13.59538665	5.459425504	   	   	12.26677671	4.644920727	14.4017455	5.632184339	11.73772003	3.925381313	14.52958261	5.794183138	12.07867929	8.089974656	13.44553519	9.411594759	12.16139138	7.938314087	14.16891342	9.879375552	12.99740924	9.686223776	   	   	   	   	   	   	   	   
262	12.7720354	4.781939213	12.74952308	4.79505236	12.28405373	3.921236849	13.60693032	5.471279972	   	   	12.26523953	4.658993563	14.43506484	5.645606762	11.70428412	3.901521172	14.49062482	5.796487454	12.03311689	8.09344441	13.36926091	9.375143137	12.27245276	8.052797557	14.17253388	9.692273155	13.37929526	9.746299822	   	   	   	   	   	   	   	   
263	12.75752179	4.779350714	12.75574806	4.827069506	12.23453345	3.940239613	13.62339862	5.458139403	   	   	12.12153814	4.593660144	14.32782365	5.645215997	11.78860977	3.946907499	14.54699546	5.794655917	12.15361411	8.230113472	13.46129809	9.476532039	12.18548525	8.00146987	14.10469031	9.784411297	13.2569402	9.72024897	   	   	   	   	   	   	   	   
264	12.77100082	4.801130519	12.76941575	4.818932633	12.2729416	3.972595094	13.61874338	5.472291862	   	   	12.20781952	4.634758307	14.34598266	5.641444739	11.72014984	3.939529795	14.52598251	5.792002748	12.0957652	8.187931429	13.3720884	9.382115093	12.05177338	7.795159146	14.08774814	9.774327551	13.36592957	9.838425273	   	   	   	   	   	   	   	   
265	12.77196544	4.821976207	12.77173401	4.832419757	12.24843771	3.926807773	13.60813088	5.461950937	   	   	12.15580821	4.680737079	14.29229384	5.616891332	11.78040813	3.933386986	14.58014832	5.812598354	12.13591836	8.179733486	13.36450403	9.286282882	12.5050703	8.161862226	14.01086304	9.644328292	13.5609542	9.800121139	   	   	   	   	   	   	   	   
266	12.76301293	4.818539069	12.76426573	4.80950998	12.24686897	3.905913805	13.60356161	5.453499766	   	   	12.40117649	4.713358095	14.33610578	5.628568652	11.69482129	3.939097168	14.6202352	5.847357364	12.04733052	8.073636228	13.44311138	9.394299059	12.02937643	7.92495602	14.13340651	9.814347029	13.37913462	9.747523082	   	   	   	   	   	   	   	   
267	12.77744291	4.826477374	12.78818665	4.826584283	12.32877872	3.98036485	13.61586736	5.472925548	   	   	12.16280493	4.68344073	14.22647829	5.634387065	11.68702457	3.91760126	14.64448414	5.811807087	12.18764633	8.222650661	13.42217543	9.35105568	12.13861996	7.947625017	14.14609133	9.772818681	13.25798409	9.689004847	   	   	   	   	   	   	   	   
268	12.72290031	4.80389964	12.77996817	4.809101304	12.24668652	3.969900857	13.5793305	5.440578494	   	   	12.16592114	4.696723803	14.31969839	5.635722785	11.4374069	3.90736344	14.596243	5.794401235	12.07362053	8.053609356	13.37827649	9.288184197	12.40217274	8.113301356	14.0198854	9.673400153	12.89455444	9.730903469	   	   	   	   	   	   	   	   
269	12.73953111	4.828131033	12.76119165	4.793346354	12.33301563	3.91560208	13.61473844	5.424994488	   	   	12.57945115	4.671552022	14.33113397	5.619922033	11.66200203	3.895967052	14.66783038	5.817803215	12.0648972	8.19310623	13.4583529	9.344477757	12.21614545	7.919551197	14.025684	9.633813889	13.10209567	9.64717151	   	   	   	   	   	   	   	   
270	12.77977852	4.816752023	12.79458259	4.811314953	12.30324307	3.965603227	13.57970815	5.463959732	   	   	12.24516721	4.701642613	14.28936708	5.617993198	11.63926014	3.88923632	14.58420971	5.833486005	12.08446871	8.138164417	13.4233552	9.362071717	12.36433511	8.064874819	14.09607661	9.818204538	   	   	   	   	   	   	   	   	   	   
271	12.77691148	4.802034797	12.79201116	4.851889787	12.46179443	3.952381033	13.59702373	5.436471123	   	   	12.29444962	4.715782984	14.3162208	5.59679905	11.60975777	3.903996304	14.63635678	5.820645492	12.20687994	8.208394858	13.39097339	9.272135324	12.19715077	7.915879726	14.09792885	9.735931659	   	   	   	   	   	   	   	   	   	   
272	12.75604677	4.800310226	12.7261326	4.823472115	12.38796351	3.957366279	13.61135711	5.455282712	   	   	12.15204301	4.666227043	14.33099869	5.59920603	11.63819816	3.903885222	14.600055	5.82205562	12.070524	8.194477641	13.45187153	9.387011342	12.08273348	7.91382677	14.15207755	9.790761089	   	   	   	   	   	   	   	   	   	   
273	12.74681253	4.820751255	12.75887822	4.833071614	12.32174685	3.944746445	13.60958568	5.454606257	   	   	12.25945339	4.680156853	14.34923269	5.641684794	11.73360815	3.899705761	14.56972341	5.786986908	12.06387756	8.178249664	13.42319039	9.366702568	12.26108328	7.926756239	13.99092742	9.65568581	   	   	   	   	   	   	   	   	   	   
274	12.74490861	4.799448086	12.80439233	4.791062692	12.31963532	3.981456177	13.60769685	5.451098377	   	   	12.2657205	4.761435704	14.31520391	5.617325415	11.86853917	3.944908768	14.6515895	5.80815563	12.10012566	8.117603783	13.41101289	9.317641548	12.17470563	7.889114398	14.0098304	9.626815808	   	   	   	   	   	   	   	   	   	   
275	12.7196335	4.834439825	12.77699589	4.813146685	12.1955289	3.937755348	13.60251137	5.442593606	   	   	12.331934	4.682345116	14.31244618	5.657044859	11.66810301	3.876517225	14.48448742	5.768602328	12.17644703	8.225446493	13.44736498	9.431093354	12.08467727	7.961644152	14.17159994	9.828838291	   	   	   	   	   	   	   	   	   	   
276	12.73048562	4.805108817	12.79601403	4.841203048	12.30628362	3.958108802	13.61069077	5.460067946	   	   	12.13681208	4.672265925	14.27225249	5.631106461	11.79972847	3.93734809	14.63056256	5.839853117	12.08444816	8.122355084	13.44155107	9.39503809	12.31333945	7.972118815	14.10752108	9.859853866	   	   	   	   	   	   	   	   	   	   
277	12.76695401	4.75003942	12.79283194	4.785165015	12.27863926	3.931939301	13.63311456	5.440257466	   	   	12.54258258	4.718122874	14.30416924	5.630128828	11.85585379	3.940903541	14.61687036	5.813250922	12.04068984	8.217722265	13.4906382	9.450010135	12.06504771	7.827611766	14.06080962	9.740281497	   	   	   	   	   	   	   	   	   	   
278	12.75909294	4.782423137	12.75641393	4.848562403	12.37481807	3.998875158	13.6101197	5.461462445	   	   	12.21012325	4.655004121	14.31062858	5.628843949	11.62910762	3.904120515	14.58824936	5.832589246	12.012221	8.1202842	13.3715055	9.305081897	12.26118417	7.94296967	14.1953552	9.863393372	   	   	   	   	   	   	   	   	   	   
279	12.78515871	4.821938424	12.7472852	4.840781302	12.35620406	3.969955558	13.58356317	5.472123041	   	   	12.45342026	4.678394361	14.30926032	5.61231034	11.74929722	3.945902651	14.49344185	5.78671966	12.02161492	8.165227255	13.38771371	9.327937761	12.37170276	8.116259187	14.14378519	9.819213654	   	   	   	   	   	   	   	   	   	   
280	12.75385451	4.808250404	12.75491119	4.819018586	12.28001259	3.956932384	13.63190616	5.43028756	   	   	12.22351781	4.703433576	14.27251856	5.612456256	11.42916957	3.864960777	14.60692649	5.794706803	12.16127797	8.17604266	13.40822241	9.411550406	12.27854946	8.000122604	14.07777364	9.781447997	   	   	   	   	   	   	   	   	   	   
281	12.72653874	4.816928932	12.79200849	4.816042361	12.33228003	3.943979344	13.59936615	5.460210176	   	   	12.25178506	4.680514327	14.32416981	5.614861188	11.6965046	3.925458359	14.48443332	5.781737834	12.21461287	8.257344636	13.43284127	9.356955838	12.22925201	7.889999039	14.12610145	9.811734075	   	   	   	   	   	   	   	   	   	   
282	12.75989542	4.786857423	12.76671	4.803943379	12.25077455	3.941754752	13.63292827	5.45985933	   	   	12.18335531	4.656916135	14.3192067	5.610326823	11.68698269	3.904523684	14.49202861	5.790917671	12.18646654	8.151550106	13.48065952	9.396841491	12.33794034	8.030498247	14.11603815	9.752882219	   	   	   	   	   	   	   	   	   	   
283	12.72421729	4.822303424	12.80698058	4.815782548	12.2708405	3.927253506	13.6189213	5.475824118	   	   	12.30808337	4.641483856	14.35364998	5.633044215	11.68666417	3.918332211	14.49741185	5.790671629	12.17630065	8.178367765	13.37127178	9.307101217	12.33253344	7.984487381	14.04594549	9.71620702	   	   	   	   	   	   	   	   	   	   
284	12.72674778	4.802332778	12.76586347	4.845573791	12.32785116	4.017868625	13.63649322	5.441603835	   	   	12.25997507	4.739621484	14.29722351	5.645942956	11.8107558	3.964412535	14.46778458	5.780392604	12.03381301	8.153593277	13.47752611	9.404988066	12.23820228	7.935098963	14.0905239	9.707188767	   	   	   	   	   	   	   	   	   	   
285	12.74773746	4.784769723	12.74972596	4.82204038	12.36045079	3.957477882	13.6056869	5.425495951	   	   	12.3464399	4.69046481	14.32948658	5.63528702	11.78101582	3.916510907	14.45402249	5.774056332	12.21354378	8.257871613	13.44791089	9.3526611	12.20217258	7.953173985	14.1304619	9.765389881	   	   	   	   	   	   	   	   	   	   
286	12.73790419	4.792970407	12.7488435	4.787935215	12.3560576	3.958106884	13.61934647	5.444469049	   	   	12.11800798	4.667676757	14.2706188	5.624352449	11.85894022	3.904919992	14.5235965	5.773200321	12.14693681	8.185778562	13.41848247	9.404207274	12.22813744	7.94728473	14.14163544	9.857889333	   	   	   	   	   	   	   	   	   	   
287	12.71330587	4.819898385	12.7887397	4.801555855	12.28933958	3.915998124	13.66786259	5.45428736	   	   	12.20190591	4.684825513	14.29886007	5.619787661	11.79942956	3.925248661	14.50820623	5.790182863	12.06437153	8.158797037	13.46764967	9.393355437	12.14894059	7.938840174	14.20474751	9.751721434	   	   	   	   	   	   	   	   	   	   
288	12.7272781	4.818149804	12.77673882	4.825858754	12.24552681	3.946251259	13.59006138	5.446371329	   	   	12.29408786	4.680754239	14.28287346	5.63205134	11.85565972	3.946564143	14.50771837	5.752953957	12.29161837	8.350101366	13.42120144	9.353127861	12.13655118	7.892965582	14.19531573	9.789285029	   	   	   	   	   	   	   	   	   	   
289	12.76996097	4.815334673	12.78355062	4.80303537	12.30609483	3.934069917	13.57320006	5.438016966	   	   	12.30867586	4.677080738	14.32174069	5.654545323	11.82034665	3.885536895	14.44621781	5.783208869	12.16401815	8.156021594	13.39379207	9.318988646	12.22619199	7.951706823	14.0685182	9.751748289	   	   	   	   	   	   	   	   	   	   
290	12.70860372	4.782112975	12.76770907	4.809870269	12.3222406	3.925954668	13.64444561	5.435731195	   	   	12.02387982	4.69077241	14.26483973	5.619592859	11.54244154	3.843514885	14.49728118	5.80250932	12.34827274	8.292798444	13.40354624	9.334706613	12.34845935	8.021069227	14.15304062	9.869673554	   	   	   	   	   	   	   	   	   	   
291	12.72243489	4.804297892	12.75345418	4.825655144	12.39187428	3.97719007	13.56832008	5.443150385	   	   	12.21292455	4.654261827	14.31461563	5.626609023	11.80488095	3.959375797	14.46621003	5.761964131	12.21931623	8.242359528	13.37773448	9.36595444	12.54580973	8.031321565	14.11051969	9.853798392	   	   	   	   	   	   	   	   	   	   
292	12.75019076	4.837486592	12.75786075	4.810849271	12.2796514	3.947528657	13.62003023	5.453465043	   	   	12.36894269	4.70100245	14.31186902	5.618343955	11.69516329	3.909178266	14.4853367	5.788558189	12.36972887	8.242140041	13.43242848	9.352435117	12.07595623	7.961894771	14.04845363	9.727031351	   	   	   	   	   	   	   	   	   	   
293	12.77010618	4.85829223	12.81017274	4.804188972	12.31715826	3.959441001	13.59789217	5.460250812	   	   	12.44147686	4.662333199	14.31545488	5.634383496	11.79088689	3.879196514	14.49892328	5.800409552	12.18082319	8.165519552	13.52777925	9.50053275	12.14911179	8.017414157	14.12121363	9.782575804	   	   	   	   	   	   	   	   	   	   
294	12.78298571	4.795137562	12.77278037	4.777743142	12.27134997	3.934134408	13.60518945	5.443221234	   	   	12.18522343	4.672533914	14.33955906	5.63853882	11.89108713	3.955599877	14.44215848	5.800086648	12.11120492	8.2446805	13.43093223	9.462184092	12.39980169	8.018734448	14.2064076	9.841024645	   	   	   	   	   	   	   	   	   	   
295	12.74576263	4.804709854	12.78744773	4.804172892	12.36485689	3.968546249	13.61786076	5.447881225	   	   	12.15370181	4.683152471	14.34481106	5.602936605	11.82540498	3.905523742	14.49176377	5.786188114	12.05962329	8.200684317	13.4819697	9.54597049	12.30694134	7.99192364	14.2266643	9.873327387	   	   	   	   	   	   	   	   	   	   
296	12.7590213	4.806106629	12.7663743	4.818882383	12.34509529	3.941161959	13.63930701	5.464448341	   	   	12.36723362	4.684440266	14.31689362	5.641172554	11.62792349	3.858004116	14.45818138	5.783285862	12.1246243	8.22471333	13.46989483	9.397997709	12.29980941	8.052285375	14.17661366	9.748658343	   	   	   	   	   	   	   	   	   	   
297	12.78128592	4.815946692	12.80508344	4.805292495	12.29778242	3.965716901	13.61050331	5.431578739	   	   	12.29488371	4.678807362	14.29820629	5.602233158	11.86400277	3.928475515	14.50874041	5.7837803	12.15658774	8.158960554	13.39913881	9.443048839	12.39708526	8.025884828	14.10932367	9.766497689	   	   	   	   	   	   	   	   	   	   
298	12.7074411	4.864150553	12.74503835	4.773027627	12.29597354	3.929407587	13.56684154	5.443320772	   	   	12.14607018	4.67144254	14.32573041	5.609017031	11.7563603	3.891039597	14.4771571	5.790850771	12.14914855	8.187454279	13.58649579	9.538608201	12.27558437	8.022668338	14.18790264	9.773198856	   	   	   	   	   	   	   	   	   	   
299	12.77570729	4.828934146	12.75699907	4.757344319	12.38091319	3.914686402	13.60634472	5.445360207	   	   	12.34235884	4.669554377	14.33551764	5.594528408	11.674326	3.885508397	14.48871121	5.757107784	12.22424821	8.189400311	13.41782638	9.421877196	12.38396324	8.091804691	14.11860147	9.619201598	   	   	   	   	   	   	   	   	   	   
300	12.80965481	4.816121856	12.76266231	4.79855571	12.27438073	3.914356078	13.65008453	5.454529212	   	   	12.3554721	4.662455072	14.33496292	5.6256784	11.91841228	3.950810821	14.5076629	5.786357971	11.85354228	8.12223725	13.34192243	9.423488385	11.87929915	7.839865806	14.0059545	9.788979544	   	   	   	   	   	   	   	   	   	   
301	12.71079014	4.790066133	12.8298372	4.784794854	12.42920325	3.952013405	13.63918788	5.484015811	   	   	12.35406371	4.650142537	14.37185735	5.628976986	11.95467389	3.903864109	14.52708535	5.795041927	11.79324428	8.118788628	13.36977099	9.437452359	11.79192156	7.88536214	13.98789557	9.77563308	   	   	   	   	   	   	   	   	   	   
302	12.76029686	4.772284646	12.75441802	4.810028434	12.27201268	3.950863631	13.60055236	5.437173608	   	   	12.40154228	4.641674783	14.31951164	5.633431413	11.85620881	3.929701247	14.49512997	5.797206119	11.76924093	8.118434933	13.39093875	9.504619025	11.78136937	7.807749777	14.02059545	9.796439005	   	   	   	   	   	   	   	   	   	   
303	12.75155766	4.801505547	12.77900541	4.792623816	12.3289245	3.949977749	13.62434792	5.468077622	   	   	12.54668089	4.730800514	14.34399739	5.613699518	11.7738715	3.96615219	14.46615417	5.786957778	11.87177414	8.133510686	13.39497779	9.488228702	11.86070903	7.808128655	14.04351477	9.791306555	   	   	   	   	   	   	   	   	   	   
304	12.73472884	4.771438319	12.79326019	4.830187213	12.29392269	3.936322774	13.61923714	5.43171427	   	   	12.11147978	4.656406724	14.35038881	5.644464528	11.95006613	3.916759964	14.44049937	5.804115729	11.9172564	8.146793886	13.4535356	9.524155535	11.77523245	7.79593802	14.05260017	9.822637018	   	   	   	   	   	   	   	   	   	   
305	12.75452432	4.76462644	12.75734576	4.794814245	12.30191149	3.940157717	13.60729405	5.461316561	   	   	12.33705121	4.691639122	14.32444361	5.618227192	11.94948815	3.984292283	14.47499528	5.787060491	11.80964471	8.17064065	13.44211746	9.545160923	11.73238972	7.78843859	14.09296371	9.855305463	   	   	   	   	   	   	   	   	   	   
306	12.75397628	4.814787557	12.77746619	4.825065348	12.32503416	3.978558289	13.61918077	5.471993916	   	   	12.17067542	4.700799697	14.3166163	5.622682034	11.86072251	3.921077845	14.47237288	5.778466278	11.87900528	8.158396529	13.49280739	9.563574112	11.7524805	7.82731431	14.05000776	9.833605457	   	   	   	   	   	   	   	   	   	   
307	12.7310755	4.826577175	12.75642043	4.84944892	12.27453655	3.905739045	13.6236011	5.42871321	   	   	12.24852278	4.714782611	14.32839335	5.62586796	11.83376948	3.896643516	14.47757046	5.797190495	11.86729181	8.146975426	13.51328093	9.578177639	11.80641074	7.786971669	14.09584491	9.882058126	   	   	   	   	   	   	   	   	   	   
308	12.74420297	4.830841272	12.75920971	4.829899437	12.23842385	3.947746868	13.59958803	5.445799364	   	   	12.20660386	4.684778986	14.30151131	5.62722976	11.60475178	3.880735493	14.48854148	5.785938133	11.92113461	8.159707745	13.50884297	9.589499218	11.80000366	7.811443338	14.13464453	9.85495596	   	   	   	   	   	   	   	   	   	   
309	12.74619858	4.81845738	12.76259899	4.799352077	12.27955438	3.943312358	13.58872703	5.435976209	   	   	12.24654688	4.70029909	14.32706572	5.622918906	11.51332952	3.889796758	14.4782632	5.776912878	11.87119805	8.156209241	13.54340195	9.652791646	11.90728576	7.818276182	14.11674408	9.859870708	   	   	   	   	   	   	   	   	   	   
310	12.76809259	4.765328767	12.76218957	4.791686864	12.2823593	3.982140174	13.60173495	5.438943109	   	   	12.16208682	4.658632059	14.27429589	5.62197297	11.47915744	3.885403004	14.49348188	5.79151369	11.83554083	8.120124786	13.59364387	9.670369431	11.83225406	7.821697174	14.14951467	9.860021417	   	   	   	   	   	   	   	   	   	   
311	12.75569133	4.824632656	12.76901023	4.831915323	12.30937675	3.957779956	13.58701393	5.463827181	   	   	12.18617337	4.678095388	14.30530251	5.58850658	11.52237016	3.911372092	14.47796423	5.789150474	11.91475752	8.172842653	13.56884607	9.670275051	11.84045071	7.809030148	14.15802207	9.875523833	   	   	   	   	   	   	   	   	   	   
312	12.75215629	4.821986135	12.77083534	4.776340649	12.27060752	3.921200805	13.64410831	5.460926654	   	   	12.17653472	4.684941755	14.27198269	5.599284192	11.55177329	3.864792976	14.49394415	5.791304593	11.89174441	8.174379075	13.57860414	9.679082669	11.79699771	7.824214853	14.14108384	9.908716654	   	   	   	   	   	   	   	   	   	   
313	12.75228173	4.785005619	12.79892214	4.803186669	12.35375066	3.972007332	13.59285417	5.459910094	   	   	12.2476255	4.629415577	14.34910957	5.59736944	11.58814617	3.906920965	14.46632947	5.767003359	11.83874523	8.128388644	13.60981286	9.685530893	11.85252848	7.808781291	14.17145884	9.881837915	   	   	   	   	   	   	   	   	   	   
314	12.749794	4.815091886	12.7718584	4.835545488	12.41326618	4.027401659	13.63861488	5.400616072	   	   	12.28309584	4.711622429	14.32274755	5.60509075	11.59553404	3.881523545	14.52218224	5.805581484	11.90397423	8.210214984	13.62206775	9.675908661	11.78985952	7.825738513	14.16399501	9.888038115	   	   	   	   	   	   	   	   	   	   
315	12.79421252	4.808925404	12.78185669	4.830777334	12.25446332	3.937447995	13.64584532	5.455553172	   	   	12.19146552	4.687391533	14.30159395	5.599985531	11.57781852	3.906274771	14.46757758	5.791862314	11.88342324	8.217241257	13.61693589	9.709577718	12.00268147	7.815315246	14.17525217	9.893612616	   	   	   	   	   	   	   	   	   	   
316	12.74481002	4.77813904	12.79365111	4.819720215	12.16780964	3.958869563	13.60214175	5.470479743	   	   	12.14725019	4.662026971	14.27522331	5.632087017	11.57547856	3.886430398	14.47080412	5.79603131	11.93187592	8.223935261	13.67167614	9.712920098	11.97789292	7.851522981	14.20185734	9.929814794	   	   	   	   	   	   	   	   	   	   
317	12.74366259	4.837826513	12.75087147	4.827678923	12.26514301	3.973706126	13.61776368	5.432229522	   	   	12.24961133	4.629582359	14.34274935	5.641119598	11.50176314	3.851977412	14.50703946	5.76565868	11.90258689	8.220873696	13.66056633	9.728712363	11.95314926	7.854400869	14.21357556	9.909086521	   	   	   	   	   	   	   	   	   	   
318	12.72474286	4.824094352	12.75346843	4.791420873	12.42978709	3.971258112	13.58705008	5.446303771	   	   	12.2846609	4.646414681	14.31665425	5.647463633	11.57436664	3.869996051	14.47717043	5.782136943	11.96272699	8.239286357	13.70009341	9.742449753	11.82273956	7.807108392	14.21746004	9.91565285	   	   	   	   	   	   	   	   	   	   
319	12.73278856	4.829563854	12.79987754	4.794541988	12.39567051	3.977846479	13.62223338	5.46252379	   	   	12.21360238	4.672418558	14.34420887	5.614493486	11.54229982	3.883404367	14.45133473	5.773497994	11.8221017	8.252291658	13.71567927	9.783736162	11.91411588	7.839523065	14.20267129	9.94079876	   	   	   	   	   	   	   	   	   	   
320	12.75805447	4.803355003	12.80336559	4.819971448	12.37270557	3.916482528	13.6270475	5.456622833	   	   	12.12948214	4.656628962	14.2818943	5.618787481	11.50036305	3.910095551	14.51001305	5.785637367	11.90212209	8.254966981	13.70613818	9.799472929	11.88250912	7.844276493	14.23898622	9.923013269	   	   	   	   	   	   	   	   	   	   
321	12.72584491	4.820918805	12.75557079	4.825668991	12.41523291	3.962646746	13.59157634	5.433897452	   	   	12.59666151	4.778288653	14.28818104	5.62443351	11.54350834	3.916550971	14.46067674	5.790563289	12.00187707	8.225549714	13.74240423	9.760295225	12.03397327	7.902627976	14.21418019	9.908945669	   	   	   	   	   	   	   	   	   	   
322	12.75747712	4.801590575	12.73833832	4.818751463	12.34988411	3.965132399	13.61284343	5.473873042	   	   	12.58164	4.694353611	14.2925242	5.609191331	11.84662299	3.898872645	14.50100894	5.790971884	11.93864912	8.231802665	13.71405072	9.789358023	11.9960095	7.867128004	14.19149102	9.953037127	   	   	   	   	   	   	   	   	   	   
323	12.7520602	4.80817929	12.791824	4.821266902	12.32365372	3.970934869	13.61778335	5.47212863	   	   	12.50768886	4.702007544	14.30294732	5.615058125	11.93708309	3.903085311	14.46246247	5.775568309	11.87337144	8.246411011	13.75680858	9.80929362	11.90766839	7.853821131	14.24235482	9.92906358	   	   	   	   	   	   	   	   	   	   
324	12.72640626	4.814180537	12.75048178	4.783984022	12.20459622	3.952797252	13.56256626	5.454098223	   	   	12.27409507	4.743318315	14.35436812	5.603191225	11.89315213	3.926325208	14.53267716	5.789815311	11.93358204	8.240982507	13.74206717	9.80520801	11.98655255	7.850110098	14.28626861	9.972629632	   	   	   	   	   	   	   	   	   	   
325	12.73273045	4.790366225	12.7709867	4.793839866	12.41731422	3.965376059	13.59245739	5.450967608	   	   	12.5668276	4.684034807	14.31336587	5.625843982	11.84023796	3.906509741	14.50526672	5.789720481	11.95459349	8.238285286	13.74661247	9.858986788	11.86711171	7.839963881	14.2937145	9.950688215	   	   	   	   	   	   	   	   	   	   
326	12.7528061	4.787511267	12.75559741	4.817644033	12.40389341	3.968644978	13.61427654	5.444770078	   	   	12.51875499	4.734546744	14.33182463	5.606032208	11.76221882	3.898010761	14.49713878	5.780886555	11.92500613	8.231347103	13.76604476	9.854266235	11.99538192	7.854394116	14.30498663	9.982412206	   	   	   	   	   	   	   	   	   	   
327	12.71294729	4.778854708	12.74552226	4.790142139	12.26245694	3.955871103	13.61720072	5.438170804	   	   	12.51962419	4.667192418	14.29900917	5.621964743	11.88267195	3.936640903	14.4983252	5.791959164	11.955087	8.242630302	13.81198518	9.867595001	11.91710268	7.867445035	14.27388124	9.967154014	   	   	   	   	   	   	   	   	   	   
328	12.77719291	4.816953391	12.76495711	4.829837759	12.39346996	3.951105865	13.59863316	5.445412079	   	   	12.25756109	4.687688403	14.31024166	5.633343052	11.83132754	3.938552136	14.46295747	5.80648069	12.01340242	8.270685753	13.76450112	9.864402809	11.93990369	7.890238239	14.28482649	9.979752716	   	   	   	   	   	   	   	   	   	   
329	12.76034801	4.796463469	12.75238859	4.817579694	12.38389241	3.973451654	13.577222	5.442612431	   	   	12.34928211	4.674386088	14.28189825	5.624839466	11.88430745	3.897409259	14.51585199	5.767215647	11.96317637	8.266195919	13.7935018	9.881078554	12.03304099	7.937118674	14.29472041	9.963391856	   	   	   	   	   	   	   	   	   	   
330	12.75990125	4.783988467	12.75560956	4.783480041	12.21153176	3.94067011	13.58669553	5.439413262	   	   	12.14705711	4.663879844	14.31329963	5.612790833	11.86526499	3.897498047	14.482043	5.777914123	11.97914572	8.26310201	13.82522467	9.86573958	12.16576027	7.924605312	14.33060783	9.968777293	   	   	   	   	   	   	   	   	   	   
331	12.7650101	4.792068552	12.76691162	4.824839962	12.30425948	3.983983679	13.61585371	5.448983326	   	   	12.33084144	4.625430175	14.30037587	5.615951179	11.93086779	3.893860876	14.49386821	5.81349784	12.02000081	8.25676599	13.82266155	9.886345292	12.05885302	7.944038606	14.33798577	9.992963639	   	   	   	   	   	   	   	   	   	   
332	12.74989703	4.809613289	12.75164519	4.814937486	12.39722964	3.996760694	13.59522162	5.485744929	   	   	12.30280984	4.718680017	14.27816949	5.628892905	11.84057354	3.91618543	14.47802543	5.800949474	12.03586447	8.294615085	13.82795978	9.878353871	12.11446585	7.957198815	14.28011113	9.993247952	   	   	   	   	   	   	   	   	   	   
333	12.7515085	4.83350161	12.78795521	4.857528356	12.31989287	3.954561383	13.61000282	5.458192761	   	   	12.26655664	4.685120163	14.3382588	5.637651154	11.91848965	3.93268334	14.5234195	5.776442466	12.04123059	8.29040041	13.8539961	9.884651982	12.08346416	7.872130453	14.317271	9.970090729	   	   	   	   	   	   	   	   	   	   
334	12.79178027	4.779478064	12.77910486	4.803938529	12.38808721	3.951522174	13.5716466	5.461605327	   	   	12.59640933	4.725350047	14.34891141	5.621820911	11.96594389	3.942952335	14.43557562	5.76944232	12.0316043	8.264456639	13.85013932	9.895453531	12.1768396	7.952188955	14.33387608	9.99206759	   	   	   	   	   	   	   	   	   	   
335	12.73310878	4.771852445	12.75944234	4.823902867	12.29635095	3.957041828	13.57603235	5.475339401	   	   	12.22215276	4.67076862	14.3558543	5.613806025	11.83819202	3.869748232	14.47193552	5.783384914	12.0643898	8.299647605	13.87428589	9.94077985	12.08320787	7.931780393	14.36955387	9.980097827	   	   	   	   	   	   	   	   	   	   
336	12.75964345	4.780736426	12.75358354	4.821497362	12.39516745	3.962898576	13.64165235	5.487666398	   	   	12.20071065	4.641083504	14.3129683	5.605805539	11.8482457	3.921675034	14.45464067	5.776370624	12.04920281	8.273501784	13.86616144	9.928847051	12.14722094	7.899303206	14.34569504	10.00862025	   	   	   	   	   	   	   	   	   	   
337	12.71754737	4.760188197	12.75683522	4.812773588	12.3833073	3.907456942	13.596671	5.452596958	   	   	12.15943239	4.711183069	14.32125759	5.63970735	11.86094594	3.945173975	14.4903407	5.800140634	12.06463431	8.298657692	13.91777488	9.96257132	12.20453324	8.013303803	14.33208699	10.00067844	   	   	   	   	   	   	   	   	   	   
338	12.73297143	4.791694472	12.78393025	4.811751963	12.41493248	3.977958141	13.63491727	5.43552806	   	   	12.19675623	4.680667898	14.32583158	5.624012871	11.99989371	3.906227925	14.47527538	5.777180387	12.05217305	8.311992571	13.90276707	9.973478805	12.1822249	7.956940908	14.334011	9.972134411	   	   	   	   	   	   	   	   	   	   
339	12.75886419	4.80510489	12.75464656	4.825527271	12.37228095	4.012795448	13.59992884	5.492022093	   	   	12.23283437	4.690688273	14.33974296	5.628528008	11.88980713	3.901980844	14.45918526	5.789063203	12.0375917	8.286958972	13.87303167	9.997797142	12.02228521	7.955474378	14.396593	10.00929553	   	   	   	   	   	   	   	   	   	   
340	12.7528731	4.804268047	12.80629361	4.793786326	12.38603676	4.02294209	13.60483579	5.441469735	   	   	12.24791929	4.71119161	14.36237739	5.640128783	11.91840576	3.895338045	14.46680217	5.790147692	12.10295776	8.321083996	13.92876108	9.98504367	12.02258201	7.937443212	14.41548979	10.0363009	   	   	   	   	   	   	   	   	   	   
341	12.73351902	4.798163846	12.73415668	4.82026457	12.36203509	3.996391601	13.6028871	5.48920661	   	   	12.27221068	4.661155309	14.34347668	5.631704403	11.89743435	3.870772241	14.46517318	5.778101632	12.08711474	8.32476604	13.92315119	9.994583592	12.18681761	7.938917368	14.35949856	10.01050023	   	   	   	   	   	   	   	   	   	   
342	12.74342116	4.795791979	12.74579308	4.807643309	12.18894373	3.937352765	13.59824454	5.436908708	   	   	12.2837823	4.619282456	14.29814592	5.63280662	12.03997964	3.884215204	14.448004	5.765879461	12.03498625	8.288710266	13.95060407	10.04574478	12.22784363	7.933809786	14.38220212	10.03828001	   	   	   	   	   	   	   	   	   	   
343	12.78623836	4.825366215	12.74875776	4.78969668	12.24201437	3.929359289	13.62146301	5.459741912	   	   	12.27763607	4.685166119	14.3155946	5.62350848	11.83185738	3.902183866	14.48152293	5.803818727	12.07387008	8.356362932	13.95639445	9.991989875	12.17163992	7.975062362	14.40089079	10.02376826	   	   	   	   	   	   	   	   	   	   
344	12.75116511	4.808412263	12.7698478	4.847121902	12.41990739	4.007079313	13.60442551	5.45442954	   	   	12.2391425	4.664612365	14.33015542	5.620426205	11.89889888	3.944547595	14.45640388	5.794312704	12.12129644	8.307692072	13.94492153	9.996594705	12.0816196	7.962288037	14.39913623	10.05521923	   	   	   	   	   	   	   	   	   	   
345	12.72168049	4.811366304	12.78597236	4.774100603	12.32278675	3.965350673	13.62429938	5.440457006	   	   	12.11423125	4.727615155	14.34186602	5.604212685	11.90238814	3.896596395	14.51258902	5.776691234	12.11132591	8.362416816	13.97054587	10.02477635	11.97398478	7.988672951	14.43708051	9.994457553	   	   	   	   	   	   	   	   	   	   
346	12.7770276	4.82712345	12.74211054	4.807881505	12.427668	3.964033321	13.65991313	5.463414112	   	   	12.25988687	4.618393719	14.30501466	5.656004703	11.99201694	3.889852451	14.47718187	5.772159766	12.10617336	8.351588696	13.98107264	10.07687409	12.20071402	7.949394802	14.40173666	10.03733074	   	   	   	   	   	   	   	   	   	   
347	12.7465052	4.791249228	12.78415118	4.8044951	12.39456502	3.965999221	13.60418289	5.456531159	   	   	12.48216746	4.695076598	14.37429811	5.642738078	11.8241376	3.912476643	14.44855792	5.786554381	12.11254919	8.31410626	13.96279056	10.03251764	12.22872279	7.96138901	14.38568718	10.04310091	   	   	   	   	   	   	   	   	   	   
348	12.75184238	4.790987034	12.80014565	4.834271211	12.36166492	3.985939989	13.60249505	5.421099172	   	   	12.44408081	4.69981515	14.33631102	5.613370207	11.86288633	3.893204971	14.52408186	5.767139179	12.11273687	8.382573416	14.00504546	10.03124173	12.29482726	8.004889675	14.42481199	10.05354793	   	   	   	   	   	   	   	   	   	   
349	12.77419025	4.843476087	12.77629577	4.794515092	12.21127667	3.921376048	13.58452737	5.435724659	   	   	12.14075838	4.685282406	14.27048314	5.621974834	11.97234404	3.924872805	14.52186399	5.786500367	12.15597704	8.356073686	13.98336513	10.07189565	12.26266821	8.007922184	14.41430216	10.01498949	   	   	   	   	   	   	   	   	   	   
350	12.74094802	4.820438272	12.77486706	4.841968433	12.14063136	3.959081985	13.60289114	5.434479155	   	   	12.39225855	4.622898106	14.34493545	5.604359841	11.77660818	3.92946133	14.43014001	5.771470121	12.08853389	8.381255078	14.00493296	10.07151759	12.14184732	7.99209818	14.46970266	10.02457313	   	   	   	   	   	   	   	   	   	   
351	12.70969732	4.798452182	12.76967511	4.830906096	12.1513513	3.977893454	13.62649233	5.46115262	   	   	12.32037211	4.631721046	14.31230625	5.628625029	11.80717811	3.91388532	14.46025151	5.794821254	12.13327606	8.35834538	14.01218206	10.08009653	12.20705869	8.024310205	14.46025487	10.06981847	   	   	   	   	   	   	   	   	   	   
352	12.81110843	4.840272781	12.80378799	4.800654548	12.15709001	3.857745795	13.57606706	5.430524523	   	   	12.28953225	4.659980613	14.3306377	5.630123658	11.82818296	3.907525625	14.49389237	5.788245694	12.18895865	8.346111182	14.07307093	10.11288087	12.24632648	8.006941449	14.45798568	10.05054274	   	   	   	   	   	   	   	   	   	   
353	12.73890626	4.822596543	12.78150597	4.774063587	12.22713034	3.907230703	13.59640043	5.409591027	   	   	12.21376737	4.709498702	14.31387595	5.591716223	11.72808966	3.898905386	14.50351504	5.774134103	12.14096894	8.422785221	14.06855904	10.08754763	12.2336864	8.009717092	14.46730549	10.02870846	   	   	   	   	   	   	   	   	   	   
354	12.79142414	4.834947993	12.76746717	4.804167851	12.23193784	3.926960696	13.61661473	5.457028794	   	   	12.54570904	4.650028109	14.35995239	5.609704455	11.71987283	3.93372185	14.49878376	5.78322602	12.12910839	8.400857563	14.01268171	10.09345908	12.13964782	8.032859902	14.48204918	10.05669249	   	   	   	   	   	   	   	   	   	   
355	12.73570417	4.824745062	12.75884432	4.816154377	12.24687695	3.979548163	13.51001125	5.479279689	   	   	12.57279909	4.720330841	14.28803914	5.618414321	11.73303651	3.930200937	14.48685429	5.765650853	12.12481603	8.395409729	14.05021672	10.10272283	12.21395385	8.036087686	14.47300915	10.05482858	   	   	   	   	   	   	   	   	   	   
356	12.77569865	4.842869977	12.80862111	4.810972513	12.1894787	3.921525852	13.63575358	5.481959771	   	   	12.52796541	4.672351001	14.31371077	5.645517682	11.78439988	3.919894855	14.45655833	5.791159107	12.13825238	8.40171877	14.0775607	10.11638577	12.16464882	7.998010509	14.47206923	10.06050262	   	   	   	   	   	   	   	   	   	   
357	12.72446064	4.804232078	12.79977785	4.824196942	12.41070995	3.993169605	13.55894166	5.46670655	   	   	12.24403681	4.694361025	14.3173786	5.622791132	11.85378492	3.932587471	14.49265577	5.789997937	12.20519266	8.41222602	14.10316346	10.13970322	12.34580733	7.993121694	14.47323461	10.06392592	   	   	   	   	   	   	   	   	   	   
358	12.76589438	4.814467075	12.77309711	4.810381408	12.2263064	3.941472386	13.56819833	5.472197868	   	   	12.56771913	4.726175015	14.35865897	5.632011883	11.76378239	3.92964911	14.51879471	5.797085706	12.18466533	8.392373823	14.08382234	10.15161243	12.24307879	8.051105822	14.5147932	10.07697774	   	   	   	   	   	   	   	   	   	   
359	12.74843609	4.817349611	12.7860703	4.79904543	12.42958389	3.961170496	13.59700405	5.443414853	   	   	12.06261359	4.649827322	14.31453669	5.626701665	11.72481616	3.949528449	14.54752009	5.803604432	12.13902111	8.449910858	14.09339117	10.13971021	12.19017834	7.990045103	14.51362844	10.06475681	   	   	   	   	   	   	   	   	   	   
360	12.75101023	4.800475532	12.78654295	4.820075819	12.22858907	3.920952714	13.64806172	5.446640006	   	   	12.20950646	4.666357457	14.34123941	5.599317198	11.80183558	3.92223738	14.51340573	5.796479243	12.20666754	8.440189218	14.11966412	10.15104934	12.22701543	8.010796864	14.54451347	10.08207209	   	   	   	   	   	   	   	   	   	   
361	12.75039094	4.802829437	12.75250573	4.80885675	12.17110751	3.923772898	13.63376473	5.476956337	   	   	12.50180431	4.724886213	14.35018743	5.622779931	11.75647346	3.909440813	14.5412751	5.781457535	12.23891274	8.477113627	14.08944883	10.18513948	12.26297579	8.045177586	14.48933097	10.0452795	   	   	   	   	   	   	   	   	   	   
362	12.73193035	4.811521422	12.78208055	4.799065977	12.38114264	3.981345235	13.65930291	5.448171682	   	   	12.32581571	4.69192669	14.29334164	5.622156314	11.85330578	3.896348711	14.68209323	5.804358076	12.20765931	8.442781179	14.10128795	10.2062182	12.30454361	8.044103125	14.49145457	10.06310991	   	   	   	   	   	   	   	   	   	   
363	12.76939241	4.787851484	12.78019224	4.809452535	12.36354053	3.920052278	13.59233807	5.474559276	   	   	12.45208068	4.653810554	14.3148815	5.615652572	11.76703016	3.927540344	14.63705523	5.789344733	12.15260278	8.482552916	14.11998628	10.21593789	12.28419411	8.046592991	14.55422588	10.07830294	   	   	   	   	   	   	   	   	   	   
364	12.75460218	4.81999991	12.77827413	4.797003559	12.33820261	3.957821251	13.61401344	5.46844029	   	   	12.33296752	4.696876915	14.30065987	5.612661058	11.8007936	3.893940806	14.63790069	5.802557686	12.13945718	8.461643506	14.12702994	10.17142728	12.34600988	8.099605859	14.51517515	10.05526561	   	   	   	   	   	   	   	   	   	   
365	12.76061658	4.769431597	12.78487061	4.801828878	12.33142628	3.954260092	13.56608584	5.444240463	   	   	12.25333362	4.680659445	14.32903814	5.620478497	11.89365059	3.967668944	14.5940922	5.773392531	12.15769195	8.468502822	14.15128499	10.21184744	12.17966472	8.087576359	14.52800199	10.10228961	   	   	   	   	   	   	   	   	   	   
366	12.82225672	4.810433508	12.75290159	4.800550262	12.3704074	3.96980208	13.59885351	5.453157771	   	   	12.29582387	4.683047883	14.31636134	5.612792432	11.86083168	3.937397611	14.61007326	5.79054973	12.1320247	8.463330188	14.16874585	10.22876901	12.28173484	8.071396978	14.54611107	10.0754798	   	   	   	   	   	   	   	   	   	   
367	12.76177483	4.828847712	12.79075291	4.787421607	12.28142272	3.948824507	13.58609751	5.444299283	   	   	12.2335274	4.683996385	14.31611234	5.620107229	11.8680931	3.942772856	14.63002031	5.813258499	12.15812066	8.481523027	14.15015944	10.23413679	12.39038259	8.090286202	14.56836753	10.08228419	   	   	   	   	   	   	   	   	   	   
368	12.77947696	4.834467473	12.7741954	4.812423126	12.37392137	3.956801905	13.6037379	5.436527108	   	   	12.32326623	4.645105927	14.35198627	5.615314605	11.83947628	3.901531975	14.66380048	5.791565368	12.20891363	8.48717104	14.18691917	10.20689597	12.36843504	8.041136975	14.60401122	10.10112577	   	   	   	   	   	   	   	   	   	   
369	12.74900294	4.805245229	12.73744172	4.823756943	12.36466239	3.950716286	13.6235016	5.451600454	   	   	12.34407212	4.723192294	14.32001192	5.606836535	11.9766441	3.947962755	14.58993705	5.814296799	12.16515066	8.483307659	14.17824987	10.22330183	12.2293668	8.057081728	14.57299757	10.09860744	   	   	   	   	   	   	   	   	   	   
370	12.7366974	4.767446135	12.78304323	4.789168941	12.35185872	3.95565468	13.57005875	5.44083524	   	   	12.46444779	4.690849153	14.27351628	5.60747026	11.83810322	3.92056563	14.60093899	5.813337143	12.16347397	8.51741982	14.18175381	10.23619443	12.41799365	8.086339579	14.59369662	10.09210383	   	   	   	   	   	   	   	   	   	   
371	12.78200715	4.837403092	12.79333706	4.805289842	12.34737277	3.941989012	13.59638959	5.450555012	   	   	12.39059656	4.692631273	14.33086288	5.627434852	11.90155952	3.889685881	14.62252776	5.805592546	12.21467743	8.443810227	14.19305668	10.27937648	12.31862402	8.085825973	14.60740055	10.09762775	   	   	   	   	   	   	   	   	   	   
372	12.72837655	4.803681756	12.77973873	4.832457159	12.41204197	3.965024161	13.5896936	5.450429305	   	   	12.419369	4.690688221	14.32525813	5.622337783	11.67858603	3.87881112	14.61146947	5.801089413	12.22854819	8.507789755	14.18967038	10.26019898	12.39033818	8.094860073	14.59202745	10.10895596	   	   	   	   	   	   	   	   	   	   
373	12.76437758	4.833487634	12.78948701	4.767830073	12.33677526	3.97884347	13.63013341	5.477361791	   	   	12.34711385	4.669495318	14.35133681	5.650942251	11.58113035	3.916946588	14.61819186	5.806555666	12.23324451	8.504154751	14.21199815	10.26363672	12.42408194	8.088138602	14.54826298	10.11852267	   	   	   	   	   	   	   	   	   	   
374	12.72050443	4.805951186	12.77379196	4.812261152	12.36023736	3.942834371	13.66102661	5.460091771	   	   	12.26229088	4.679561312	14.3314204	5.594970705	11.64611472	3.878705224	14.61417773	5.796099442	12.22482133	8.47555289	14.19609532	10.25587609	12.37276736	8.113436558	14.60982407	10.13634871	   	   	   	   	   	   	   	   	   	   
375	12.77739753	4.778571753	12.79459945	4.803030692	12.2889978	3.983999307	13.59723254	5.458514624	   	   	12.42796721	4.686507616	14.32430054	5.616391423	11.56183923	3.858212798	14.58176145	5.793291182	12.25353788	8.481274009	14.20488437	10.26303414	12.29317146	8.104108133	14.58220389	10.10514449	   	   	   	   	   	   	   	   	   	   
376	12.74680607	4.806371799	12.78915256	4.818247969	12.30204788	3.997624446	13.62623079	5.479345003	   	   	12.39509891	4.690480128	14.31186878	5.609376548	11.65814015	3.902136487	14.6235744	5.784028626	12.24022566	8.52704419	14.23022754	10.28249993	12.36102418	8.116824122	14.61295697	10.10210299	   	   	   	   	   	   	   	   	   	   
377	12.742194	4.780249715	12.74893647	4.774223748	12.34205342	3.960445085	13.6064271	5.460067853	   	   	12.30130217	4.677619809	14.27771084	5.618555623	11.59984446	3.895720718	14.57453345	5.789994524	12.26383299	8.511277727	14.26396898	10.27332465	12.28810786	8.07660063	14.62984872	10.11823188	   	   	   	   	   	   	   	   	   	   
378	12.72867503	4.778039195	12.73766393	4.777768002	12.33553186	3.968027857	13.60814112	5.478722412	   	   	12.32508978	4.650397335	14.30039036	5.637017127	11.64645665	3.885954316	14.59179393	5.789984186	12.24979239	8.52279258	14.23775718	10.2997682	12.40165236	8.132982147	14.60746495	10.1156881	   	   	   	   	   	   	   	   	   	   
379	12.78212697	4.836678727	12.8073239	4.814895393	12.31835906	4.003139536	13.61046951	5.41583648	   	   	12.28505462	4.646965334	14.35459331	5.614446346	11.62710363	3.912801492	14.57079253	5.770746657	12.23005959	8.534883737	14.23389174	10.29803285	12.2942365	8.120633276	14.59016932	10.11982408	   	   	   	   	   	   	   	   	   	   
380	12.70033645	4.795098051	12.76530426	4.79193978	12.32342961	3.955773287	13.61224856	5.45090909	   	   	12.24204611	4.650798982	14.31150451	5.624645365	11.64227664	3.882848878	14.61135882	5.794471808	12.28742194	8.531656646	14.24583209	10.30332731	12.33946968	8.096965146	14.60825461	10.11870072	   	   	   	   	   	   	   	   	   	   
381	12.73285224	4.814108997	12.76443432	4.788141006	12.33264177	3.98578526	13.61063372	5.468585617	   	   	12.29743329	4.643821074	14.29957467	5.616682187	11.59988697	3.886553729	14.59615507	5.790752885	12.27348968	8.500548794	14.25104359	10.35066364	12.4177449	8.144616016	14.6555975	10.1312281	   	   	   	   	   	   	   	   	   	   
382	12.74419686	4.838285377	12.77632904	4.803157132	12.3729493	3.955145299	13.58750689	5.44884259	   	   	12.51239315	4.64752323	14.30517579	5.624210278	11.67856852	3.836643055	   	   	12.22777981	8.43187458	14.27358171	10.31459512	12.43078523	8.167170121	14.57868262	10.12278924	   	   	   	   	   	   	   	   	   	   
383	12.72867699	4.820363005	12.78096116	4.825535278	12.37130944	3.947153665	13.59907072	5.448794829	   	   	12.32546332	4.673489509	14.32987293	5.616914783	11.59672345	3.884264501	   	   	12.26185662	8.561210693	14.27762815	10.33266681	12.50218116	8.145121575	14.6327994	10.13486125	   	   	   	   	   	   	   	   	   	   
384	12.74795176	4.831588708	12.79644782	4.82471857	12.35125204	3.996251062	13.61820695	5.479782466	   	   	12.17392046	4.651452141	14.30057341	5.614940103	11.55041826	3.889027532	   	   	12.3035718	8.520855699	14.29101167	10.33317547	12.41253813	8.164160186	14.60865006	10.12888374	   	   	   	   	   	   	   	   	   	   
385	12.77043015	4.813401096	12.80786424	4.814041913	12.33160224	3.959666588	13.60262396	5.428037194	   	   	12.25446901	4.660134113	14.31383078	5.602538604	11.58794766	3.863444885	   	   	12.29478827	8.533573054	14.29868387	10.32998498	12.41703499	8.16487192	14.61136215	10.15630247	   	   	   	   	   	   	   	   	   	   
386	12.76125448	4.79512256	12.77227526	4.791835727	12.37562182	3.952748965	13.62406753	5.473662499	   	   	12.29117757	4.664440621	14.33389432	5.634191904	11.50933368	3.897253902	   	   	12.29025197	8.594873307	14.30359319	10.34532718	12.5712626	8.178096134	14.644431	10.15584851	   	   	   	   	   	   	   	   	   	   
387	12.7452974	4.797118314	12.78988386	4.797622251	12.3933302	3.982830666	13.60237202	5.456727795	   	   	12.24878745	4.685706242	14.32242072	5.636509194	11.56584398	3.852226163	   	   	12.29586553	8.542150099	14.29018424	10.34983262	12.60658953	8.204404685	14.62425967	10.13150169	   	   	   	   	   	   	   	   	   	   
388	12.73327666	4.79546598	12.73759216	4.803409446	12.31925987	3.985198788	13.65827164	5.435242003	   	   	12.24467345	4.680901172	14.31253615	5.64860299	11.53927139	3.897543168	   	   	12.32202334	8.583978924	14.28632301	10.39385071	12.5939088	8.177014573	   	   	   	   	   	   	   	   	   	   	   	   
389	12.77017117	4.837327098	12.77619739	4.824760132	12.43299788	3.953969081	13.58579369	5.435442289	   	   	12.26543731	4.659593543	14.34612514	5.607492841	11.56996913	3.887592622	   	   	12.33417957	8.581571239	14.34357998	10.40578792	12.62604459	8.242300719	   	   	   	   	   	   	   	   	   	   	   	   
390	12.80186939	4.795650357	12.79808282	4.818072679	12.43468118	3.987647464	13.62783636	5.452132465	   	   	12.23753522	4.698849911	14.31844162	5.600796857	11.93115665	3.906950093	   	   	12.260207	8.58283243	14.30201844	10.36378879	12.4666417	8.132382322	   	   	   	   	   	   	   	   	   	   	   	   
391	12.75131071	4.805541067	12.77515493	4.779827949	12.40621716	4.032203511	13.59930031	5.453276555	   	   	12.28325664	4.677307222	14.33487485	5.613580102	11.82676253	3.932047926	   	   	12.32639302	8.598583929	14.31253071	10.36219043	12.39738553	8.162783233	   	   	   	   	   	   	   	   	   	   	   	   
392	12.79351411	4.828709188	12.74980542	4.786344091	12.44035503	3.987836691	13.58974332	5.465985056	   	   	12.25133892	4.67925522	14.34716019	5.598118599	11.81377128	3.913978512	   	   	12.36336732	8.552320155	14.2944886	10.37192371	12.38221367	8.176616164	   	   	   	   	   	   	   	   	   	   	   	   
393	12.73394119	4.821283804	12.79981124	4.808991429	12.35770373	3.999608808	13.57865734	5.434193017	   	   	12.12466012	4.656228357	14.33624467	5.62086715	11.83623227	3.936138301	   	   	12.3209234	8.627292711	14.35483145	10.39176908	12.47939974	8.191694602	   	   	   	   	   	   	   	   	   	   	   	   
394	12.76113255	4.795937568	12.78758675	4.825726235	12.33823619	3.939371898	13.62740186	5.469124547	   	   	12.28095025	4.67960479	14.31462614	5.599512767	11.7514074	3.931100961	   	   	12.31045878	8.599893788	14.33444838	10.41290246	12.51827165	8.244266443	   	   	   	   	   	   	   	   	   	   	   	   
395	12.79009929	4.852381514	12.76007759	4.805457313	12.31181301	3.985530875	13.60587822	5.458881445	   	   	12.22603479	4.642843967	14.31119389	5.616860747	11.88162564	3.930040921	   	   	12.30667411	8.618621999	14.37828768	10.45388579	12.51325877	8.121728382	   	   	   	   	   	   	   	   	   	   	   	   
396	12.73193032	4.813333499	12.77320378	4.809228577	12.32802079	3.981307415	13.59552986	5.443315552	   	   	12.24432393	4.666449489	14.28587352	5.606740611	11.85736228	3.923358834	   	   	12.32144382	8.586686953	14.34080085	10.42868285	12.48111452	8.221269138	   	   	   	   	   	   	   	   	   	   	   	   
397	12.78669473	4.8008311	12.76070216	4.844286853	12.35001365	3.957046928	13.60422367	5.467596885	   	   	12.17162951	4.686952241	14.32251302	5.655671027	11.89396653	3.942788997	   	   	12.37776196	8.588264524	14.3712411	10.40989124	12.41453632	8.183669551	   	   	   	   	   	   	   	   	   	   	   	   
398	12.79568383	4.810874782	12.78848113	4.790083992	12.32486865	3.97117248	13.53110976	5.439465248	   	   	12.13606692	4.63097647	14.30078922	5.615596484	11.91329525	3.96355011	   	   	12.35956352	8.592506132	14.38188683	10.42923518	12.43517022	8.182662501	   	   	   	   	   	   	   	   	   	   	   	   
399	12.77000045	4.856776319	12.77961286	4.814042906	12.37669039	3.996245896	13.61933175	5.440686491	   	   	12.26176465	4.670019356	14.29700017	5.635123385	11.91253046	3.926359857	   	   	12.31083632	8.642718532	14.39471017	10.4608739	12.48021094	8.196395159	   	   	   	   	   	   	   	   	   	   	   	   
400	12.71256772	4.776048506	12.75719329	4.810970733	12.37129836	3.976787646	13.56641361	5.469632987	   	   	12.27674221	4.670958239	14.32041331	5.604842696	11.87473727	3.948962657	   	   	12.37907065	8.615182544	14.39866366	10.43776177	12.5488007	8.204863049	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   
	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   	   

